Contact Interactions at Future Circular Collider based Muon-Proton Colliders

Recently proposed Future Circular Collider based muon-proton colliders will allow investigating lepton-hadron interactions at the highest center-of-mass energy. In this study, we investigate the potential of these colliders for a four-fermion contact interactions search. Regarding the constructive and destructive interferences of contact interactions, we estimated discovery, observation, and exclusion limits on the compositeness scale for the left-left, right-right, left-right, and right-left helicity structures. This study's findings show that the FCC-based {\mu}p colliders have great potential for investigating four-fermion contact interactions.

==> ci_mup1500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.5852);
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.4267) -- (2,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.77778,10.4267) -- (3.77778,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.55556,10.4267) -- (5.55556,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (7.33333,10.4267) -- (7.33333,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (9.11111,10.4267) -- (9.11111,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10.8889,10.4267) -- (10.8889,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.6667,10.4267) -- (12.6667,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.4444,10.4267) -- (14.4444,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.2222,10.4267) -- (16.2222,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.4267) -- (18,1.15852);
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,line width=0.9] (2,1.43657) -- (2,1.15852);
\draw [c,line width=0.9] (2.35556,1.29754) -- (2.35556,1.15852);
\draw [c,line width=0.9] (2.71111,1.29754) -- (2.71111,1.15852);
\draw [c,line width=0.9] (3.06667,1.29754) -- (3.06667,1.15852);
\draw [c,line width=0.9] (3.42222,1.29754) -- (3.42222,1.15852);
\draw [c,line width=0.9] (3.77778,1.43657) -- (3.77778,1.15852);
\draw [c,line width=0.9] (4.13333,1.29754) -- (4.13333,1.15852);
\draw [c,line width=0.9] (4.48889,1.29754) -- (4.48889,1.15852);
\draw [c,line width=0.9] (4.84444,1.29754) -- (4.84444,1.15852);
\draw [c,line width=0.9] (5.2,1.29754) -- (5.2,1.15852);
\draw [c,line width=0.9] (5.55556,1.43657) -- (5.55556,1.15852);
\draw [c,line width=0.9] (5.91111,1.29754) -- (5.91111,1.15852);
\draw [c,line width=0.9] (6.26667,1.29754) -- (6.26667,1.15852);
\draw [c,line width=0.9] (6.62222,1.29754) -- (6.62222,1.15852);
\draw [c,line width=0.9] (6.97778,1.29754) -- (6.97778,1.15852);
\draw [c,line width=0.9] (7.33333,1.43657) -- (7.33333,1.15852);
\draw [c,line width=0.9] (7.68889,1.29754) -- (7.68889,1.15852);
\draw [c,line width=0.9] (8.04444,1.29754) -- (8.04444,1.15852);
\draw [c,line width=0.9] (8.4,1.29754) -- (8.4,1.15852);
\draw [c,line width=0.9] (8.75556,1.29754) -- (8.75556,1.15852);
\draw [c,line width=0.9] (9.11111,1.43657) -- (9.11111,1.15852);
\draw [c,line width=0.9] (9.46667,1.29754) -- (9.46667,1.15852);
\draw [c,line width=0.9] (9.82222,1.29754) -- (9.82222,1.15852);
\draw [c,line width=0.9] (10.1778,1.29754) -- (10.1778,1.15852);
\draw [c,line width=0.9] (10.5333,1.29754) -- (10.5333,1.15852);
\draw [c,line width=0.9] (10.8889,1.43657) -- (10.8889,1.15852);
\draw [c,line width=0.9] (11.2444,1.29754) -- (11.2444,1.15852);
\draw [c,line width=0.9] (11.6,1.29754) -- (11.6,1.15852);
\draw [c,line width=0.9] (11.9556,1.29754) -- (11.9556,1.15852);
\draw [c,line width=0.9] (12.3111,1.29754) -- (12.3111,1.15852);
\draw [c,line width=0.9] (12.6667,1.43657) -- (12.6667,1.15852);
\draw [c,line width=0.9] (13.0222,1.29754) -- (13.0222,1.15852);
\draw [c,line width=0.9] (13.3778,1.29754) -- (13.3778,1.15852);
\draw [c,line width=0.9] (13.7333,1.29754) -- (13.7333,1.15852);
\draw [c,line width=0.9] (14.0889,1.29754) -- (14.0889,1.15852);
\draw [c,line width=0.9] (14.4444,1.43657) -- (14.4444,1.15852);
\draw [c,line width=0.9] (14.8,1.29754) -- (14.8,1.15852);
\draw [c,line width=0.9] (15.1556,1.29754) -- (15.1556,1.15852);
\draw [c,line width=0.9] (15.5111,1.29754) -- (15.5111,1.15852);
\draw [c,line width=0.9] (15.8667,1.29754) -- (15.8667,1.15852);
\draw [c,line width=0.9] (16.2222,1.43657) -- (16.2222,1.15852);
\draw [c,line width=0.9] (16.5778,1.29754) -- (16.5778,1.15852);
\draw [c,line width=0.9] (16.9333,1.29754) -- (16.9333,1.15852);
\draw [c,line width=0.9] (17.2889,1.29754) -- (17.2889,1.15852);
\draw [c,line width=0.9] (17.6444,1.29754) -- (17.6444,1.15852);
\draw [c,line width=0.9] (18,1.43657) -- (18,1.15852);
\draw [anchor=base] (2,0.77621) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (3.77778,0.77621) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (5.55556,0.77621) node[scale=0.900036, color=c, rotate=0]{50};
\draw [anchor=base] (7.33333,0.77621) node[scale=0.900036, color=c, rotate=0]{60};
\draw [anchor=base] (9.11111,0.77621) node[scale=0.900036, color=c, rotate=0]{70};
\draw [anchor=base] (10.8889,0.77621) node[scale=0.900036, color=c, rotate=0]{80};
\draw [anchor=base] (12.6667,0.77621) node[scale=0.900036, color=c, rotate=0]{90};
\draw [anchor=base] (14.4444,0.77621) node[scale=0.900036, color=c, rotate=0]{100};
\draw [anchor=base] (16.2222,0.77621) node[scale=0.900036, color=c, rotate=0]{110};
\draw [anchor=base] (18,0.77621) node[scale=0.900036, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.50975) node[scale=0.900036, color=c, rotate=0]{Contact Interaction Scale Limit (TeV)};
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,10.1487) -- (2,10.4267);
\draw [c,line width=0.9] (2.35556,10.2877) -- (2.35556,10.4267);
\draw [c,line width=0.9] (2.71111,10.2877) -- (2.71111,10.4267);
\draw [c,line width=0.9] (3.06667,10.2877) -- (3.06667,10.4267);
\draw [c,line width=0.9] (3.42222,10.2877) -- (3.42222,10.4267);
\draw [c,line width=0.9] (3.77778,10.1487) -- (3.77778,10.4267);
\draw [c,line width=0.9] (4.13333,10.2877) -- (4.13333,10.4267);
\draw [c,line width=0.9] (4.48889,10.2877) -- (4.48889,10.4267);
\draw [c,line width=0.9] (4.84444,10.2877) -- (4.84444,10.4267);
\draw [c,line width=0.9] (5.2,10.2877) -- (5.2,10.4267);
\draw [c,line width=0.9] (5.55556,10.1487) -- (5.55556,10.4267);
\draw [c,line width=0.9] (5.91111,10.2877) -- (5.91111,10.4267);
\draw [c,line width=0.9] (6.26667,10.2877) -- (6.26667,10.4267);
\draw [c,line width=0.9] (6.62222,10.2877) -- (6.62222,10.4267);
\draw [c,line width=0.9] (6.97778,10.2877) -- (6.97778,10.4267);
\draw [c,line width=0.9] (7.33333,10.1487) -- (7.33333,10.4267);
\draw [c,line width=0.9] (7.68889,10.2877) -- (7.68889,10.4267);
\draw [c,line width=0.9] (8.04444,10.2877) -- (8.04444,10.4267);
\draw [c,line width=0.9] (8.4,10.2877) -- (8.4,10.4267);
\draw [c,line width=0.9] (8.75556,10.2877) -- (8.75556,10.4267);
\draw [c,line width=0.9] (9.11111,10.1487) -- (9.11111,10.4267);
\draw [c,line width=0.9] (9.46667,10.2877) -- (9.46667,10.4267);
\draw [c,line width=0.9] (9.82222,10.2877) -- (9.82222,10.4267);
\draw [c,line width=0.9] (10.1778,10.2877) -- (10.1778,10.4267);
\draw [c,line width=0.9] (10.5333,10.2877) -- (10.5333,10.4267);
\draw [c,line width=0.9] (10.8889,10.1487) -- (10.8889,10.4267);
\draw [c,line width=0.9] (11.2444,10.2877) -- (11.2444,10.4267);
\draw [c,line width=0.9] (11.6,10.2877) -- (11.6,10.4267);
\draw [c,line width=0.9] (11.9556,10.2877) -- (11.9556,10.4267);
\draw [c,line width=0.9] (12.3111,10.2877) -- (12.3111,10.4267);
\draw [c,line width=0.9] (12.6667,10.1487) -- (12.6667,10.4267);
\draw [c,line width=0.9] (13.0222,10.2877) -- (13.0222,10.4267);
\draw [c,line width=0.9] (13.3778,10.2877) -- (13.3778,10.4267);
\draw [c,line width=0.9] (13.7333,10.2877) -- (13.7333,10.4267);
\draw [c,line width=0.9] (14.0889,10.2877) -- (14.0889,10.4267);
\draw [c,line width=0.9] (14.4444,10.1487) -- (14.4444,10.4267);
\draw [c,line width=0.9] (14.8,10.2877) -- (14.8,10.4267);
\draw [c,line width=0.9] (15.1556,10.2877) -- (15.1556,10.4267);
\draw [c,line width=0.9] (15.5111,10.2877) -- (15.5111,10.4267);
\draw [c,line width=0.9] (15.8667,10.2877) -- (15.8667,10.4267);
\draw [c,line width=0.9] (16.2222,10.1487) -- (16.2222,10.4267);
\draw [c,line width=0.9] (16.5778,10.2877) -- (16.5778,10.4267);
\draw [c,line width=0.9] (16.9333,10.2877) -- (16.9333,10.4267);
\draw [c,line width=0.9] (17.2889,10.2877) -- (17.2889,10.4267);
\draw [c,line width=0.9] (17.6444,10.2877) -- (17.6444,10.4267);
\draw [c,line width=0.9] (18,10.1487) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (16.637,9.33632) -- (16.637,10.2904);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (13.6156,9.33632) -- (13.6156,10.2904);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (10.6087,9.33632) -- (10.6087,10.2904);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (7.2754,8.24595) -- (7.2754,9.20003);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.64517,8.24595) -- (6.64517,9.20003);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (5.83264,8.24595) -- (5.83264,9.20003);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (15.5248,7.15558) -- (15.5248,8.10965);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (12.7867,7.15558) -- (12.7867,8.10965);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (10.0433,7.15558) -- (10.0433,8.10965);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (7.75877,6.0652) -- (7.75877,7.01928);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.02176,6.0652) -- (7.02176,7.01928);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.11509,6.0652) -- (6.11509,7.01928);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.4309,4.97483) -- (9.4309,5.92891);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.85362,4.97483) -- (7.85362,5.92891);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.21589,4.97483) -- (6.21589,5.92891);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.67714,3.88446) -- (6.67714,4.83853);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (5.86654,3.88446) -- (5.86654,4.83853);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (4.90117,3.88446) -- (4.90117,4.83853);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.40505,2.79408) -- (9.40505,3.74816);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.86345,2.79408) -- (7.86345,3.74816);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.25957,2.79408) -- (6.25957,3.74816);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.5181,1.70371) -- (6.5181,2.65779);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (5.736,1.70371) -- (5.736,2.65779);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (4.82802,1.70371) -- (4.82802,2.65779);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.5,3.0556) node[scale=0.794149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (15.225,3.18594) -- (16.275,3.18594);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.5,2.47634) node[scale=0.794149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (15.225,2.60667) -- (16.275,2.60667);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.5,1.89708) node[scale=0.794149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (15.225,2.02741) -- (16.275,2.02741);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.2,9.60704) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{+}$};
\draw [anchor=base west] (2.2,8.56437) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{-}$};
\draw [anchor=base west] (2.2,7.5217) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{+}$};
\draw [anchor=base west] (2.2,6.47903) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{-}$};
\draw [anchor=base west] (2.2,5.43636) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{+}$};
\draw [anchor=base west] (2.2,4.27784) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{-}$};
\draw [anchor=base west] (2.2,3.11932) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{+}$};
\draw [anchor=base west] (2.2,2.07665) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{-}$};
\draw (10,11.0267) node[scale=1.37652, color=c, rotate=0]{FCC-$\mu p$, $\sqrt{s}$ = 17.3 TeV, $\mathcal{L}_{int}$ = 50 fb$^{-1}$};
\end{tikzpicture}


==> ci_mup20000.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.5852);
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.4267) -- (2,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.45455,10.4267) -- (3.45455,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.90909,10.4267) -- (4.90909,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.36364,10.4267) -- (6.36364,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (7.81818,10.4267) -- (7.81818,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (9.27273,10.4267) -- (9.27273,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10.7273,10.4267) -- (10.7273,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.1818,10.4267) -- (12.1818,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.6364,10.4267) -- (13.6364,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.0909,10.4267) -- (15.0909,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.5455,10.4267) -- (16.5455,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.4267) -- (18,1.15852);
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,line width=0.9] (2,1.43657) -- (2,1.15852);
\draw [c,line width=0.9] (2.36364,1.29754) -- (2.36364,1.15852);
\draw [c,line width=0.9] (2.72727,1.29754) -- (2.72727,1.15852);
\draw [c,line width=0.9] (3.09091,1.29754) -- (3.09091,1.15852);
\draw [c,line width=0.9] (3.45455,1.43657) -- (3.45455,1.15852);
\draw [c,line width=0.9] (3.81818,1.29754) -- (3.81818,1.15852);
\draw [c,line width=0.9] (4.18182,1.29754) -- (4.18182,1.15852);
\draw [c,line width=0.9] (4.54545,1.29754) -- (4.54545,1.15852);
\draw [c,line width=0.9] (4.90909,1.43657) -- (4.90909,1.15852);
\draw [c,line width=0.9] (5.27273,1.29754) -- (5.27273,1.15852);
\draw [c,line width=0.9] (5.63636,1.29754) -- (5.63636,1.15852);
\draw [c,line width=0.9] (6,1.29754) -- (6,1.15852);
\draw [c,line width=0.9] (6.36364,1.43657) -- (6.36364,1.15852);
\draw [c,line width=0.9] (6.72727,1.29754) -- (6.72727,1.15852);
\draw [c,line width=0.9] (7.09091,1.29754) -- (7.09091,1.15852);
\draw [c,line width=0.9] (7.45455,1.29754) -- (7.45455,1.15852);
\draw [c,line width=0.9] (7.81818,1.43657) -- (7.81818,1.15852);
\draw [c,line width=0.9] (8.18182,1.29754) -- (8.18182,1.15852);
\draw [c,line width=0.9] (8.54545,1.29754) -- (8.54545,1.15852);
\draw [c,line width=0.9] (8.90909,1.29754) -- (8.90909,1.15852);
\draw [c,line width=0.9] (9.27273,1.43657) -- (9.27273,1.15852);
\draw [c,line width=0.9] (9.63636,1.29754) -- (9.63636,1.15852);
\draw [c,line width=0.9] (10,1.29754) -- (10,1.15852);
\draw [c,line width=0.9] (10.3636,1.29754) -- (10.3636,1.15852);
\draw [c,line width=0.9] (10.7273,1.43657) -- (10.7273,1.15852);
\draw [c,line width=0.9] (11.0909,1.29754) -- (11.0909,1.15852);
\draw [c,line width=0.9] (11.4545,1.29754) -- (11.4545,1.15852);
\draw [c,line width=0.9] (11.8182,1.29754) -- (11.8182,1.15852);
\draw [c,line width=0.9] (12.1818,1.43657) -- (12.1818,1.15852);
\draw [c,line width=0.9] (12.5455,1.29754) -- (12.5455,1.15852);
\draw [c,line width=0.9] (12.9091,1.29754) -- (12.9091,1.15852);
\draw [c,line width=0.9] (13.2727,1.29754) -- (13.2727,1.15852);
\draw [c,line width=0.9] (13.6364,1.43657) -- (13.6364,1.15852);
\draw [c,line width=0.9] (14,1.29754) -- (14,1.15852);
\draw [c,line width=0.9] (14.3636,1.29754) -- (14.3636,1.15852);
\draw [c,line width=0.9] (14.7273,1.29754) -- (14.7273,1.15852);
\draw [c,line width=0.9] (15.0909,1.43657) -- (15.0909,1.15852);
\draw [c,line width=0.9] (15.4545,1.29754) -- (15.4545,1.15852);
\draw [c,line width=0.9] (15.8182,1.29754) -- (15.8182,1.15852);
\draw [c,line width=0.9] (16.1818,1.29754) -- (16.1818,1.15852);
\draw [c,line width=0.9] (16.5455,1.43657) -- (16.5455,1.15852);
\draw [c,line width=0.9] (16.9091,1.29754) -- (16.9091,1.15852);
\draw [c,line width=0.9] (17.2727,1.29754) -- (17.2727,1.15852);
\draw [c,line width=0.9] (17.6364,1.29754) -- (17.6364,1.15852);
\draw [c,line width=0.9] (18,1.43657) -- (18,1.15852);
\draw [anchor=base] (2,0.77621) node[scale=0.900036, color=c, rotate=0]{100};
\draw [anchor=base] (3.45455,0.77621) node[scale=0.900036, color=c, rotate=0]{120};
\draw [anchor=base] (4.90909,0.77621) node[scale=0.900036, color=c, rotate=0]{140};
\draw [anchor=base] (6.36364,0.77621) node[scale=0.900036, color=c, rotate=0]{160};
\draw [anchor=base] (7.81818,0.77621) node[scale=0.900036, color=c, rotate=0]{180};
\draw [anchor=base] (9.27273,0.77621) node[scale=0.900036, color=c, rotate=0]{200};
\draw [anchor=base] (10.7273,0.77621) node[scale=0.900036, color=c, rotate=0]{220};
\draw [anchor=base] (12.1818,0.77621) node[scale=0.900036, color=c, rotate=0]{240};
\draw [anchor=base] (13.6364,0.77621) node[scale=0.900036, color=c, rotate=0]{260};
\draw [anchor=base] (15.0909,0.77621) node[scale=0.900036, color=c, rotate=0]{280};
\draw [anchor=base] (16.5455,0.77621) node[scale=0.900036, color=c, rotate=0]{300};
\draw [anchor=base] (18,0.77621) node[scale=0.900036, color=c, rotate=0]{320};
\draw [anchor= east] (18,0.50975) node[scale=0.900036, color=c, rotate=0]{Contact Interaction Scale Limit (TeV)};
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,10.1487) -- (2,10.4267);
\draw [c,line width=0.9] (2.36364,10.2877) -- (2.36364,10.4267);
\draw [c,line width=0.9] (2.72727,10.2877) -- (2.72727,10.4267);
\draw [c,line width=0.9] (3.09091,10.2877) -- (3.09091,10.4267);
\draw [c,line width=0.9] (3.45455,10.1487) -- (3.45455,10.4267);
\draw [c,line width=0.9] (3.81818,10.2877) -- (3.81818,10.4267);
\draw [c,line width=0.9] (4.18182,10.2877) -- (4.18182,10.4267);
\draw [c,line width=0.9] (4.54545,10.2877) -- (4.54545,10.4267);
\draw [c,line width=0.9] (4.90909,10.1487) -- (4.90909,10.4267);
\draw [c,line width=0.9] (5.27273,10.2877) -- (5.27273,10.4267);
\draw [c,line width=0.9] (5.63636,10.2877) -- (5.63636,10.4267);
\draw [c,line width=0.9] (6,10.2877) -- (6,10.4267);
\draw [c,line width=0.9] (6.36364,10.1487) -- (6.36364,10.4267);
\draw [c,line width=0.9] (6.72727,10.2877) -- (6.72727,10.4267);
\draw [c,line width=0.9] (7.09091,10.2877) -- (7.09091,10.4267);
\draw [c,line width=0.9] (7.45455,10.2877) -- (7.45455,10.4267);
\draw [c,line width=0.9] (7.81818,10.1487) -- (7.81818,10.4267);
\draw [c,line width=0.9] (8.18182,10.2877) -- (8.18182,10.4267);
\draw [c,line width=0.9] (8.54545,10.2877) -- (8.54545,10.4267);
\draw [c,line width=0.9] (8.90909,10.2877) -- (8.90909,10.4267);
\draw [c,line width=0.9] (9.27273,10.1487) -- (9.27273,10.4267);
\draw [c,line width=0.9] (9.63636,10.2877) -- (9.63636,10.4267);
\draw [c,line width=0.9] (10,10.2877) -- (10,10.4267);
\draw [c,line width=0.9] (10.3636,10.2877) -- (10.3636,10.4267);
\draw [c,line width=0.9] (10.7273,10.1487) -- (10.7273,10.4267);
\draw [c,line width=0.9] (11.0909,10.2877) -- (11.0909,10.4267);
\draw [c,line width=0.9] (11.4545,10.2877) -- (11.4545,10.4267);
\draw [c,line width=0.9] (11.8182,10.2877) -- (11.8182,10.4267);
\draw [c,line width=0.9] (12.1818,10.1487) -- (12.1818,10.4267);
\draw [c,line width=0.9] (12.5455,10.2877) -- (12.5455,10.4267);
\draw [c,line width=0.9] (12.9091,10.2877) -- (12.9091,10.4267);
\draw [c,line width=0.9] (13.2727,10.2877) -- (13.2727,10.4267);
\draw [c,line width=0.9] (13.6364,10.1487) -- (13.6364,10.4267);
\draw [c,line width=0.9] (14,10.2877) -- (14,10.4267);
\draw [c,line width=0.9] (14.3636,10.2877) -- (14.3636,10.4267);
\draw [c,line width=0.9] (14.7273,10.2877) -- (14.7273,10.4267);
\draw [c,line width=0.9] (15.0909,10.1487) -- (15.0909,10.4267);
\draw [c,line width=0.9] (15.4545,10.2877) -- (15.4545,10.4267);
\draw [c,line width=0.9] (15.8182,10.2877) -- (15.8182,10.4267);
\draw [c,line width=0.9] (16.1818,10.2877) -- (16.1818,10.4267);
\draw [c,line width=0.9] (16.5455,10.1487) -- (16.5455,10.4267);
\draw [c,line width=0.9] (16.9091,10.2877) -- (16.9091,10.4267);
\draw [c,line width=0.9] (17.2727,10.2877) -- (17.2727,10.4267);
\draw [c,line width=0.9] (17.6364,10.2877) -- (17.6364,10.4267);
\draw [c,line width=0.9] (18,10.1487) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (17.3689,9.33632) -- (17.3689,10.2904);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (14.2904,9.33632) -- (14.2904,10.2904);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (11.1432,9.33632) -- (11.1432,10.2904);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (8.63265,8.24595) -- (8.63265,9.20003);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.76429,8.24595) -- (7.76429,9.20003);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.65447,8.24595) -- (6.65447,9.20003);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (17.0681,7.15558) -- (17.0681,8.10965);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (13.9158,7.15558) -- (13.9158,8.10965);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (10.7636,7.15558) -- (10.7636,8.10965);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.19775,6.0652) -- (9.19775,7.01928);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (8.18109,6.0652) -- (8.18109,7.01928);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.95156,6.0652) -- (6.95156,7.01928);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.85222,4.97483) -- (9.85222,5.92891);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (8.04531,4.97483) -- (8.04531,5.92891);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.15324,4.97483) -- (6.15324,5.92891);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (7.11644,3.88446) -- (7.11644,4.83853);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.07047,3.88446) -- (6.07047,4.83853);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (4.8656,3.88446) -- (4.8656,4.83853);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.41775,2.79408) -- (9.41775,3.74816);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.77476,2.79408) -- (7.77476,3.74816);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.02298,2.79408) -- (6.02298,3.74816);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (7.11171,1.70371) -- (7.11171,2.65779);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.05215,1.70371) -- (6.05215,2.65779);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (4.84705,1.70371) -- (4.84705,2.65779);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.5,3.0556) node[scale=0.794149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (15.225,3.18594) -- (16.275,3.18594);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.5,2.47634) node[scale=0.794149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (15.225,2.60667) -- (16.275,2.60667);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.5,1.89708) node[scale=0.794149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (15.225,2.02741) -- (16.275,2.02741);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (1.95,9.60704) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{+}$};
\draw [anchor=base west] (1.95,8.56437) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{-}$};
\draw [anchor=base west] (1.95,7.5217) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{+}$};
\draw [anchor=base west] (1.95,6.47903) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{-}$};
\draw [anchor=base west] (1.95,5.43636) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{+}$};
\draw [anchor=base west] (1.95,4.27784) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{-}$};
\draw [anchor=base west] (1.95,3.11932) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{+}$};
\draw [anchor=base west] (1.95,2.07665) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{-}$};
\draw (10,11.0267) node[scale=1.37652, color=c, rotate=0]{FCC-$\mu p$, $\sqrt{s}$ = 63.2 TeV, $\mathcal{L}_{int}$ = 100 fb$^{-1}$};
\end{tikzpicture}



==> ci_mup3000.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.5852);
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.4267) -- (2,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.66667,10.4267) -- (4.66667,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (7.33333,10.4267) -- (7.33333,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,10.4267) -- (10,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.6667,10.4267) -- (12.6667,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.3333,10.4267) -- (15.3333,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.4267) -- (18,1.15852);
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,line width=0.9] (2,1.43657) -- (2,1.15852);
\draw [c,line width=0.9] (2.66667,1.29754) -- (2.66667,1.15852);
\draw [c,line width=0.9] (3.33333,1.29754) -- (3.33333,1.15852);
\draw [c,line width=0.9] (4,1.29754) -- (4,1.15852);
\draw [c,line width=0.9] (4.66667,1.43657) -- (4.66667,1.15852);
\draw [c,line width=0.9] (5.33333,1.29754) -- (5.33333,1.15852);
\draw [c,line width=0.9] (6,1.29754) -- (6,1.15852);
\draw [c,line width=0.9] (6.66667,1.29754) -- (6.66667,1.15852);
\draw [c,line width=0.9] (7.33333,1.43657) -- (7.33333,1.15852);
\draw [c,line width=0.9] (8,1.29754) -- (8,1.15852);
\draw [c,line width=0.9] (8.66667,1.29754) -- (8.66667,1.15852);
\draw [c,line width=0.9] (9.33333,1.29754) -- (9.33333,1.15852);
\draw [c,line width=0.9] (10,1.43657) -- (10,1.15852);
\draw [c,line width=0.9] (10.6667,1.29754) -- (10.6667,1.15852);
\draw [c,line width=0.9] (11.3333,1.29754) -- (11.3333,1.15852);
\draw [c,line width=0.9] (12,1.29754) -- (12,1.15852);
\draw [c,line width=0.9] (12.6667,1.43657) -- (12.6667,1.15852);
\draw [c,line width=0.9] (13.3333,1.29754) -- (13.3333,1.15852);
\draw [c,line width=0.9] (14,1.29754) -- (14,1.15852);
\draw [c,line width=0.9] (14.6667,1.29754) -- (14.6667,1.15852);
\draw [c,line width=0.9] (15.3333,1.43657) -- (15.3333,1.15852);
\draw [c,line width=0.9] (16,1.29754) -- (16,1.15852);
\draw [c,line width=0.9] (16.6667,1.29754) -- (16.6667,1.15852);
\draw [c,line width=0.9] (17.3333,1.29754) -- (17.3333,1.15852);
\draw [c,line width=0.9] (18,1.43657) -- (18,1.15852);
\draw [anchor=base] (2,0.77621) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (4.66667,0.77621) node[scale=0.900036, color=c, rotate=0]{60};
\draw [anchor=base] (7.33333,0.77621) node[scale=0.900036, color=c, rotate=0]{80};
\draw [anchor=base] (10,0.77621) node[scale=0.900036, color=c, rotate=0]{100};
\draw [anchor=base] (12.6667,0.77621) node[scale=0.900036, color=c, rotate=0]{120};
\draw [anchor=base] (15.3333,0.77621) node[scale=0.900036, color=c, rotate=0]{140};
\draw [anchor=base] (18,0.77621) node[scale=0.900036, color=c, rotate=0]{160};
\draw [anchor= east] (18,0.50975) node[scale=0.900036, color=c, rotate=0]{Contact Interaction Scale Limit (TeV)};
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,10.1487) -- (2,10.4267);
\draw [c,line width=0.9] (2.66667,10.2877) -- (2.66667,10.4267);
\draw [c,line width=0.9] (3.33333,10.2877) -- (3.33333,10.4267);
\draw [c,line width=0.9] (4,10.2877) -- (4,10.4267);
\draw [c,line width=0.9] (4.66667,10.1487) -- (4.66667,10.4267);
\draw [c,line width=0.9] (5.33333,10.2877) -- (5.33333,10.4267);
\draw [c,line width=0.9] (6,10.2877) -- (6,10.4267);
\draw [c,line width=0.9] (6.66667,10.2877) -- (6.66667,10.4267);
\draw [c,line width=0.9] (7.33333,10.1487) -- (7.33333,10.4267);
\draw [c,line width=0.9] (8,10.2877) -- (8,10.4267);
\draw [c,line width=0.9] (8.66667,10.2877) -- (8.66667,10.4267);
\draw [c,line width=0.9] (9.33333,10.2877) -- (9.33333,10.4267);
\draw [c,line width=0.9] (10,10.1487) -- (10,10.4267);
\draw [c,line width=0.9] (10.6667,10.2877) -- (10.6667,10.4267);
\draw [c,line width=0.9] (11.3333,10.2877) -- (11.3333,10.4267);
\draw [c,line width=0.9] (12,10.2877) -- (12,10.4267);
\draw [c,line width=0.9] (12.6667,10.1487) -- (12.6667,10.4267);
\draw [c,line width=0.9] (13.3333,10.2877) -- (13.3333,10.4267);
\draw [c,line width=0.9] (14,10.2877) -- (14,10.4267);
\draw [c,line width=0.9] (14.6667,10.2877) -- (14.6667,10.4267);
\draw [c,line width=0.9] (15.3333,10.1487) -- (15.3333,10.4267);
\draw [c,line width=0.9] (16,10.2877) -- (16,10.4267);
\draw [c,line width=0.9] (16.6667,10.2877) -- (16.6667,10.4267);
\draw [c,line width=0.9] (17.3333,10.2877) -- (17.3333,10.4267);
\draw [c,line width=0.9] (18,10.1487) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (16.3292,9.33632) -- (16.3292,10.2904);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (13.4836,9.33632) -- (13.4836,10.2904);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (10.6261,9.33632) -- (10.6261,10.2904);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (7.62119,8.24595) -- (7.62119,9.20003);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.93411,8.24595) -- (6.93411,9.20003);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.08723,8.24595) -- (6.08723,9.20003);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (15.4172,7.15558) -- (15.4172,8.10965);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (12.8039,7.15558) -- (12.8039,8.10965);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (10.1616,7.15558) -- (10.1616,8.10965);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (8.08479,6.0652) -- (8.08479,7.01928);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.33757,6.0652) -- (7.33757,7.01928);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.4284,6.0652) -- (6.4284,7.01928);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.30248,4.97483) -- (9.30248,5.92891);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.735,4.97483) -- (7.735,5.92891);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.11692,4.97483) -- (6.11692,5.92891);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.73688,3.88446) -- (6.73688,4.83853);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (5.85636,3.88446) -- (5.85636,4.83853);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (4.87843,3.88446) -- (4.87843,4.83853);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.09344,2.79408) -- (9.09344,3.74816);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (7.622,2.79408) -- (7.622,3.74816);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.08373,2.79408) -- (6.08373,3.74816);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.6868,1.70371) -- (6.6868,2.65779);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (5.81979,1.70371) -- (5.81979,2.65779);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (4.84996,1.70371) -- (4.84996,2.65779);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (17.25,3.0556) node[scale=0.794149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (16.1875,3.18594) -- (17.0625,3.18594);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (17.25,2.47634) node[scale=0.794149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (16.1875,2.60667) -- (17.0625,2.60667);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (17.25,1.89708) node[scale=0.794149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (16.1875,2.02741) -- (17.0625,2.02741);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.2,9.60704) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{+}$};
\draw [anchor=base west] (2.2,8.56437) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{-}$};
\draw [anchor=base west] (2.2,7.5217) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{+}$};
\draw [anchor=base west] (2.2,6.47903) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{-}$};
\draw [anchor=base west] (2.2,5.43636) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{+}$};
\draw [anchor=base west] (2.2,4.27784) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{-}$};
\draw [anchor=base west] (2.2,3.11932) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{+}$};
\draw [anchor=base west] (2.2,2.07665) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{-}$};
\draw (10,11.0267) node[scale=1.37652, color=c, rotate=0]{FCC-$\mu p$, $\sqrt{s}$ = 24.5 TeV, $\mathcal{L}_{int}$ = 50 fb$^{-1}$};
\end{tikzpicture}


==> ci_mup750.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,11.5852);
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.15852) rectangle (18,10.4267);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267) -- (18,10.4267) -- (18,1.15852) -- (2,1.15852);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.4267) -- (2,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.28571,10.4267) -- (4.28571,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.57143,10.4267) -- (6.57143,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.85714,10.4267) -- (8.85714,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.1429,10.4267) -- (11.1429,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.4286,10.4267) -- (13.4286,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.7143,10.4267) -- (15.7143,1.15852);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.4267) -- (18,1.15852);
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (18,1.15852);
\draw [c,line width=0.9] (2,1.43657) -- (2,1.15852);
\draw [c,line width=0.9] (2.45714,1.29754) -- (2.45714,1.15852);
\draw [c,line width=0.9] (2.91429,1.29754) -- (2.91429,1.15852);
\draw [c,line width=0.9] (3.37143,1.29754) -- (3.37143,1.15852);
\draw [c,line width=0.9] (3.82857,1.29754) -- (3.82857,1.15852);
\draw [c,line width=0.9] (4.28571,1.43657) -- (4.28571,1.15852);
\draw [c,line width=0.9] (4.74286,1.29754) -- (4.74286,1.15852);
\draw [c,line width=0.9] (5.2,1.29754) -- (5.2,1.15852);
\draw [c,line width=0.9] (5.65714,1.29754) -- (5.65714,1.15852);
\draw [c,line width=0.9] (6.11429,1.29754) -- (6.11429,1.15852);
\draw [c,line width=0.9] (6.57143,1.43657) -- (6.57143,1.15852);
\draw [c,line width=0.9] (7.02857,1.29754) -- (7.02857,1.15852);
\draw [c,line width=0.9] (7.48571,1.29754) -- (7.48571,1.15852);
\draw [c,line width=0.9] (7.94286,1.29754) -- (7.94286,1.15852);
\draw [c,line width=0.9] (8.4,1.29754) -- (8.4,1.15852);
\draw [c,line width=0.9] (8.85714,1.43657) -- (8.85714,1.15852);
\draw [c,line width=0.9] (9.31429,1.29754) -- (9.31429,1.15852);
\draw [c,line width=0.9] (9.77143,1.29754) -- (9.77143,1.15852);
\draw [c,line width=0.9] (10.2286,1.29754) -- (10.2286,1.15852);
\draw [c,line width=0.9] (10.6857,1.29754) -- (10.6857,1.15852);
\draw [c,line width=0.9] (11.1429,1.43657) -- (11.1429,1.15852);
\draw [c,line width=0.9] (11.6,1.29754) -- (11.6,1.15852);
\draw [c,line width=0.9] (12.0571,1.29754) -- (12.0571,1.15852);
\draw [c,line width=0.9] (12.5143,1.29754) -- (12.5143,1.15852);
\draw [c,line width=0.9] (12.9714,1.29754) -- (12.9714,1.15852);
\draw [c,line width=0.9] (13.4286,1.43657) -- (13.4286,1.15852);
\draw [c,line width=0.9] (13.8857,1.29754) -- (13.8857,1.15852);
\draw [c,line width=0.9] (14.3429,1.29754) -- (14.3429,1.15852);
\draw [c,line width=0.9] (14.8,1.29754) -- (14.8,1.15852);
\draw [c,line width=0.9] (15.2571,1.29754) -- (15.2571,1.15852);
\draw [c,line width=0.9] (15.7143,1.43657) -- (15.7143,1.15852);
\draw [c,line width=0.9] (16.1714,1.29754) -- (16.1714,1.15852);
\draw [c,line width=0.9] (16.6286,1.29754) -- (16.6286,1.15852);
\draw [c,line width=0.9] (17.0857,1.29754) -- (17.0857,1.15852);
\draw [c,line width=0.9] (17.5429,1.29754) -- (17.5429,1.15852);
\draw [c,line width=0.9] (18,1.43657) -- (18,1.15852);
\draw [anchor=base] (2,0.77621) node[scale=0.900036, color=c, rotate=0]{20};
\draw [anchor=base] (4.28571,0.77621) node[scale=0.900036, color=c, rotate=0]{30};
\draw [anchor=base] (6.57143,0.77621) node[scale=0.900036, color=c, rotate=0]{40};
\draw [anchor=base] (8.85714,0.77621) node[scale=0.900036, color=c, rotate=0]{50};
\draw [anchor=base] (11.1429,0.77621) node[scale=0.900036, color=c, rotate=0]{60};
\draw [anchor=base] (13.4286,0.77621) node[scale=0.900036, color=c, rotate=0]{70};
\draw [anchor=base] (15.7143,0.77621) node[scale=0.900036, color=c, rotate=0]{80};
\draw [anchor=base] (18,0.77621) node[scale=0.900036, color=c, rotate=0]{90};
\draw [anchor= east] (18,0.50975) node[scale=0.900036, color=c, rotate=0]{Contact Interaction Scale Limit (TeV)};
\draw [c,line width=0.9] (2,10.4267) -- (18,10.4267);
\draw [c,line width=0.9] (2,10.1487) -- (2,10.4267);
\draw [c,line width=0.9] (2.45714,10.2877) -- (2.45714,10.4267);
\draw [c,line width=0.9] (2.91429,10.2877) -- (2.91429,10.4267);
\draw [c,line width=0.9] (3.37143,10.2877) -- (3.37143,10.4267);
\draw [c,line width=0.9] (3.82857,10.2877) -- (3.82857,10.4267);
\draw [c,line width=0.9] (4.28571,10.1487) -- (4.28571,10.4267);
\draw [c,line width=0.9] (4.74286,10.2877) -- (4.74286,10.4267);
\draw [c,line width=0.9] (5.2,10.2877) -- (5.2,10.4267);
\draw [c,line width=0.9] (5.65714,10.2877) -- (5.65714,10.4267);
\draw [c,line width=0.9] (6.11429,10.2877) -- (6.11429,10.4267);
\draw [c,line width=0.9] (6.57143,10.1487) -- (6.57143,10.4267);
\draw [c,line width=0.9] (7.02857,10.2877) -- (7.02857,10.4267);
\draw [c,line width=0.9] (7.48571,10.2877) -- (7.48571,10.4267);
\draw [c,line width=0.9] (7.94286,10.2877) -- (7.94286,10.4267);
\draw [c,line width=0.9] (8.4,10.2877) -- (8.4,10.4267);
\draw [c,line width=0.9] (8.85714,10.1487) -- (8.85714,10.4267);
\draw [c,line width=0.9] (9.31429,10.2877) -- (9.31429,10.4267);
\draw [c,line width=0.9] (9.77143,10.2877) -- (9.77143,10.4267);
\draw [c,line width=0.9] (10.2286,10.2877) -- (10.2286,10.4267);
\draw [c,line width=0.9] (10.6857,10.2877) -- (10.6857,10.4267);
\draw [c,line width=0.9] (11.1429,10.1487) -- (11.1429,10.4267);
\draw [c,line width=0.9] (11.6,10.2877) -- (11.6,10.4267);
\draw [c,line width=0.9] (12.0571,10.2877) -- (12.0571,10.4267);
\draw [c,line width=0.9] (12.5143,10.2877) -- (12.5143,10.4267);
\draw [c,line width=0.9] (12.9714,10.2877) -- (12.9714,10.4267);
\draw [c,line width=0.9] (13.4286,10.1487) -- (13.4286,10.4267);
\draw [c,line width=0.9] (13.8857,10.2877) -- (13.8857,10.4267);
\draw [c,line width=0.9] (14.3429,10.2877) -- (14.3429,10.4267);
\draw [c,line width=0.9] (14.8,10.2877) -- (14.8,10.4267);
\draw [c,line width=0.9] (15.2571,10.2877) -- (15.2571,10.4267);
\draw [c,line width=0.9] (15.7143,10.1487) -- (15.7143,10.4267);
\draw [c,line width=0.9] (16.1714,10.2877) -- (16.1714,10.4267);
\draw [c,line width=0.9] (16.6286,10.2877) -- (16.6286,10.4267);
\draw [c,line width=0.9] (17.0857,10.2877) -- (17.0857,10.4267);
\draw [c,line width=0.9] (17.5429,10.2877) -- (17.5429,10.4267);
\draw [c,line width=0.9] (18,10.1487) -- (18,10.4267);
\draw [c,line width=0.9] (2,1.15852) -- (2,10.4267);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (16.4427,9.33632) -- (16.4427,10.2904);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (13.369,9.33632) -- (13.369,10.2904);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (10.3476,9.33632) -- (10.3476,10.2904);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.83673,8.24595) -- (6.83673,9.20003);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.28581,8.24595) -- (6.28581,9.20003);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (5.56688,8.24595) -- (5.56688,9.20003);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (15.3462,7.15558) -- (15.3462,8.10965);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (12.5826,7.15558) -- (12.5826,8.10965);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (9.81641,7.15558) -- (9.81641,8.10965);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (7.30245,6.0652) -- (7.30245,7.01928);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.66016,6.0652) -- (6.66016,7.01928);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (5.83826,6.0652) -- (5.83826,7.01928);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.85831,4.97483) -- (9.85831,5.92891);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (8.18526,4.97483) -- (8.18526,5.92891);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.47003,4.97483) -- (6.47003,5.92891);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.77648,3.88446) -- (6.77648,4.83853);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (6.02955,3.88446) -- (6.02955,4.83853);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (5.12853,3.88446) -- (5.12853,4.83853);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (9.88715,2.79408) -- (9.88715,3.74816);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (8.25166,2.79408) -- (8.25166,3.74816);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (6.55888,2.79408) -- (6.55888,3.74816);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (6.58432,1.70371) -- (6.58432,2.65779);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (5.87106,1.70371) -- (5.87106,2.65779);
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (5.02688,1.70371) -- (5.02688,2.65779);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (17.25,3.0556) node[scale=0.794149, color=c, rotate=0]{$2\sigma$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=4.5] (16.1875,3.18594) -- (17.0625,3.18594);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (17.25,2.47634) node[scale=0.794149, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=4.5] (16.1875,2.60667) -- (17.0625,2.60667);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (17.25,1.89708) node[scale=0.794149, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,1,0};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=4.5] (16.1875,2.02741) -- (17.0625,2.02741);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.2,9.60704) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{+}$};
\draw [anchor=base west] (2.2,8.56437) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LL}^{-}$};
\draw [anchor=base west] (2.2,7.5217) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{+}$};
\draw [anchor=base west] (2.2,6.47903) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RR}^{-}$};
\draw [anchor=base west] (2.2,5.43636) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{+}$};
\draw [anchor=base west] (2.2,4.27784) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{LR}^{-}$};
\draw [anchor=base west] (2.2,3.11932) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{+}$};
\draw [anchor=base west] (2.2,2.07665) node[scale=1.5883, color=c, rotate=0]{$\Lambda_{RL}^{-}$};
\draw (10,11.0267) node[scale=1.37652, color=c, rotate=0]{FCC-$\mu p$, $\sqrt{s}$ = 12.2 TeV, $\mathcal{L}_{int}$ = 50 fb$^{-1} $};
\end{tikzpicture}


==> eTaplot_FCC_mup_nj_E20_LL.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8935) -- (2.64,10.8935) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666) -- (2.96,11.9666) -- (2.96,11.8509)
 -- (3.12,11.8509) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0635) -- (4.08,11.0635) -- (4.08,10.9314)
 -- (4.24,10.9314) -- (4.24,10.7973) -- (4.4,10.7973) -- (4.4,10.6607) -- (4.56,10.6607) -- (4.56,10.5213) -- (4.72,10.5213) -- (4.72,10.3793) -- (4.88,10.3793) -- (4.88,10.235) -- (5.04,10.235) -- (5.04,10.0888) -- (5.2,10.0888) -- (5.2,9.94105) --
 (5.36,9.94105) -- (5.36,9.79186) -- (5.52,9.79186) -- (5.52,9.64189) -- (5.68,9.64189) -- (5.68,9.49105) -- (5.84,9.49105) -- (5.84,9.33938) -- (6,9.33938) -- (6,9.18738) -- (6.16,9.18738) -- (6.16,9.03514) -- (6.32,9.03514) -- (6.32,8.88248) --
 (6.48,8.88248) -- (6.48,8.72949) -- (6.64,8.72949) -- (6.64,8.57565) -- (6.8,8.57565) -- (6.8,8.42222) -- (6.96,8.42222) -- (6.96,8.26848) -- (7.12,8.26848) -- (7.12,8.11492) -- (7.28,8.11492) -- (7.28,7.95968) -- (7.44,7.95968) -- (7.44,7.80556) --
 (7.6,7.80556) -- (7.6,7.6521) -- (7.76,7.6521) -- (7.76,7.49546) -- (7.92,7.49546) -- (7.92,7.33994) -- (8.08,7.33994) -- (8.08,7.18632) -- (8.24,7.18632) -- (8.24,7.03027) -- (8.4,7.03027) -- (8.4,6.87317) -- (8.56,6.87317) -- (8.56,6.71751) --
 (8.72,6.71751) -- (8.72,6.5614) -- (8.88,6.5614) -- (8.88,6.40416) -- (9.04,6.40416) -- (9.04,6.24653) -- (9.2,6.24653) -- (9.2,6.0891) -- (9.36,6.0891) -- (9.36,5.92718) -- (9.52,5.92718) -- (9.52,5.77267) -- (9.68,5.77267) -- (9.68,5.61474) --
 (9.84,5.61474) -- (9.84,5.44579) -- (10,5.44579) -- (10,5.28303) -- (10.16,5.28303) -- (10.16,5.1269) -- (10.32,5.1269) -- (10.32,4.96275) -- (10.48,4.96275) -- (10.48,4.81193) -- (10.64,4.81193) -- (10.64,4.65062) -- (10.8,4.65062) --
 (10.8,4.48292) -- (10.96,4.48292) -- (10.96,4.30654) -- (11.12,4.30654) -- (11.12,4.16887) -- (11.28,4.16887) -- (11.28,3.99405) -- (11.44,3.99405) -- (11.44,3.8245) -- (11.6,3.8245) -- (11.6,3.63342) -- (11.76,3.63342) -- (11.76,3.47885) --
 (11.92,3.47885) -- (11.92,3.32674) -- (12.08,3.32674) -- (12.08,3.18172) -- (12.24,3.18172) -- (12.24,2.99386) -- (12.4,2.99386) -- (12.4,2.84422) -- (12.56,2.84422) -- (12.56,2.7011) -- (12.72,2.7011) -- (12.72,2.48393) -- (12.88,2.48393) --
 (12.88,2.2958) -- (13.04,2.2958) -- (13.04,2.20098) -- (13.2,2.20098) -- (13.2,1.90406) -- (13.36,1.90406) -- (13.36,1.89007) -- (13.52,1.89007) -- (13.52,1.36103) -- (13.68,1.36103) -- (13.68,1.36103) -- (13.84,1.36103) -- (13.84,1.36103) --
 (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) -- (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) -- (14.8,1.36103) -- (14.96,1.36103) --
 (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) --
 (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) --
 (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.88889,1.68768) -- (2.88889,1.36103);
\draw [c,line width=0.9] (3.33333,1.52436) -- (3.33333,1.36103);
\draw [c,line width=0.9] (3.77778,1.52436) -- (3.77778,1.36103);
\draw [c,line width=0.9] (4.22222,1.52436) -- (4.22222,1.36103);
\draw [c,line width=0.9] (4.66667,1.68768) -- (4.66667,1.36103);
\draw [c,line width=0.9] (5.11111,1.52436) -- (5.11111,1.36103);
\draw [c,line width=0.9] (5.55556,1.52436) -- (5.55556,1.36103);
\draw [c,line width=0.9] (6,1.52436) -- (6,1.36103);
\draw [c,line width=0.9] (6.44444,1.68768) -- (6.44444,1.36103);
\draw [c,line width=0.9] (6.88889,1.52436) -- (6.88889,1.36103);
\draw [c,line width=0.9] (7.33333,1.52436) -- (7.33333,1.36103);
\draw [c,line width=0.9] (7.77778,1.52436) -- (7.77778,1.36103);
\draw [c,line width=0.9] (8.22222,1.68768) -- (8.22222,1.36103);
\draw [c,line width=0.9] (8.66667,1.52436) -- (8.66667,1.36103);
\draw [c,line width=0.9] (9.11111,1.52436) -- (9.11111,1.36103);
\draw [c,line width=0.9] (9.55556,1.52436) -- (9.55556,1.36103);
\draw [c,line width=0.9] (10,1.68768) -- (10,1.36103);
\draw [c,line width=0.9] (10.4444,1.52436) -- (10.4444,1.36103);
\draw [c,line width=0.9] (10.8889,1.52436) -- (10.8889,1.36103);
\draw [c,line width=0.9] (11.3333,1.52436) -- (11.3333,1.36103);
\draw [c,line width=0.9] (11.7778,1.68768) -- (11.7778,1.36103);
\draw [c,line width=0.9] (12.2222,1.52436) -- (12.2222,1.36103);
\draw [c,line width=0.9] (12.6667,1.52436) -- (12.6667,1.36103);
\draw [c,line width=0.9] (13.1111,1.52436) -- (13.1111,1.36103);
\draw [c,line width=0.9] (13.5556,1.68768) -- (13.5556,1.36103);
\draw [c,line width=0.9] (14,1.52436) -- (14,1.36103);
\draw [c,line width=0.9] (14.4444,1.52436) -- (14.4444,1.36103);
\draw [c,line width=0.9] (14.8889,1.52436) -- (14.8889,1.36103);
\draw [c,line width=0.9] (15.3333,1.68768) -- (15.3333,1.36103);
\draw [c,line width=0.9] (15.7778,1.52436) -- (15.7778,1.36103);
\draw [c,line width=0.9] (16.2222,1.52436) -- (16.2222,1.36103);
\draw [c,line width=0.9] (16.6667,1.52436) -- (16.6667,1.36103);
\draw [c,line width=0.9] (17.1111,1.68768) -- (17.1111,1.36103);
\draw [c,line width=0.9] (2.88889,1.68768) -- (2.88889,1.36103);
\draw [c,line width=0.9] (2.44444,1.52436) -- (2.44444,1.36103);
\draw [c,line width=0.9] (2,1.52436) -- (2,1.36103);
\draw [c,line width=0.9] (17.1111,1.68768) -- (17.1111,1.36103);
\draw [c,line width=0.9] (17.5556,1.52436) -- (17.5556,1.36103);
\draw [anchor=base] (2.88889,0.911891) node[scale=1.08185, color=c, rotate=0]{-8};
\draw [anchor=base] (4.66667,0.911891) node[scale=1.08185, color=c, rotate=0]{-6};
\draw [anchor=base] (6.44444,0.911891) node[scale=1.08185, color=c, rotate=0]{-4};
\draw [anchor=base] (8.22222,0.911891) node[scale=1.08185, color=c, rotate=0]{-2};
\draw [anchor=base] (10,0.911891) node[scale=1.08185, color=c, rotate=0]{0};
\draw [anchor=base] (11.7778,0.911891) node[scale=1.08185, color=c, rotate=0]{2};
\draw [anchor=base] (13.5556,0.911891) node[scale=1.08185, color=c, rotate=0]{4};
\draw [anchor=base] (15.3333,0.911891) node[scale=1.08185, color=c, rotate=0]{6};
\draw [anchor=base] (17.1111,0.911891) node[scale=1.08185, color=c, rotate=0]{8};
\draw (10,0.598854) node[scale=2.1, color=c, rotate=0]{$\eta_{jet}$};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.42608) -- (2,1.42608);
\draw [c,line width=0.9] (2.24,1.52872) -- (2,1.52872);
\draw [c,line width=0.9] (2.24,1.60834) -- (2,1.60834);
\draw [c,line width=0.9] (2.24,1.67339) -- (2,1.67339);
\draw [c,line width=0.9] (2.24,1.72839) -- (2,1.72839);
\draw [c,line width=0.9] (2.24,1.77603) -- (2,1.77603);
\draw [c,line width=0.9] (2.24,1.81806) -- (2,1.81806);
\draw [c,line width=0.9] (2.48,1.85565) -- (2,1.85565);
\draw [anchor= east] (1.844,1.85565) node[scale=1.08185, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,2.10295) -- (2,2.10295);
\draw [c,line width=0.9] (2.24,2.24762) -- (2,2.24762);
\draw [c,line width=0.9] (2.24,2.35026) -- (2,2.35026);
\draw [c,line width=0.9] (2.24,2.42988) -- (2,2.42988);
\draw [c,line width=0.9] (2.24,2.49493) -- (2,2.49493);
\draw [c,line width=0.9] (2.24,2.54993) -- (2,2.54993);
\draw [c,line width=0.9] (2.24,2.59757) -- (2,2.59757);
\draw [c,line width=0.9] (2.24,2.63959) -- (2,2.63959);
\draw [c,line width=0.9] (2.48,2.67718) -- (2,2.67718);
\draw [anchor= east] (1.844,2.67718) node[scale=1.08185, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,2.92449) -- (2,2.92449);
\draw [c,line width=0.9] (2.24,3.06916) -- (2,3.06916);
\draw [c,line width=0.9] (2.24,3.1718) -- (2,3.1718);
\draw [c,line width=0.9] (2.24,3.25141) -- (2,3.25141);
\draw [c,line width=0.9] (2.24,3.31646) -- (2,3.31646);
\draw [c,line width=0.9] (2.24,3.37146) -- (2,3.37146);
\draw [c,line width=0.9] (2.24,3.4191) -- (2,3.4191);
\draw [c,line width=0.9] (2.24,3.46113) -- (2,3.46113);
\draw [c,line width=0.9] (2.48,3.49872) -- (2,3.49872);
\draw [anchor= east] (1.844,3.49872) node[scale=1.08185, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,3.74603) -- (2,3.74603);
\draw [c,line width=0.9] (2.24,3.89069) -- (2,3.89069);
\draw [c,line width=0.9] (2.24,3.99333) -- (2,3.99333);
\draw [c,line width=0.9] (2.24,4.07295) -- (2,4.07295);
\draw [c,line width=0.9] (2.24,4.138) -- (2,4.138);
\draw [c,line width=0.9] (2.24,4.193) -- (2,4.193);
\draw [c,line width=0.9] (2.24,4.24064) -- (2,4.24064);
\draw [c,line width=0.9] (2.24,4.28267) -- (2,4.28267);
\draw [c,line width=0.9] (2.48,4.32026) -- (2,4.32026);
\draw [anchor= east] (1.844,4.32026) node[scale=1.08185, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,4.56756) -- (2,4.56756);
\draw [c,line width=0.9] (2.24,4.71223) -- (2,4.71223);
\draw [c,line width=0.9] (2.24,4.81487) -- (2,4.81487);
\draw [c,line width=0.9] (2.24,4.89449) -- (2,4.89449);
\draw [c,line width=0.9] (2.24,4.95954) -- (2,4.95954);
\draw [c,line width=0.9] (2.24,5.01454) -- (2,5.01454);
\draw [c,line width=0.9] (2.24,5.06218) -- (2,5.06218);
\draw [c,line width=0.9] (2.24,5.1042) -- (2,5.1042);
\draw [c,line width=0.9] (2.48,5.14179) -- (2,5.14179);
\draw [anchor= east] (1.844,5.14179) node[scale=1.08185, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,5.3891) -- (2,5.3891);
\draw [c,line width=0.9] (2.24,5.53377) -- (2,5.53377);
\draw [c,line width=0.9] (2.24,5.63641) -- (2,5.63641);
\draw [c,line width=0.9] (2.24,5.71602) -- (2,5.71602);
\draw [c,line width=0.9] (2.24,5.78107) -- (2,5.78107);
\draw [c,line width=0.9] (2.24,5.83607) -- (2,5.83607);
\draw [c,line width=0.9] (2.24,5.88371) -- (2,5.88371);
\draw [c,line width=0.9] (2.24,5.92574) -- (2,5.92574);
\draw [c,line width=0.9] (2.48,5.96333) -- (2,5.96333);
\draw [anchor= east] (1.844,5.96333) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,6.21064) -- (2,6.21064);
\draw [c,line width=0.9] (2.24,6.3553) -- (2,6.3553);
\draw [c,line width=0.9] (2.24,6.45794) -- (2,6.45794);
\draw [c,line width=0.9] (2.24,6.53756) -- (2,6.53756);
\draw [c,line width=0.9] (2.24,6.60261) -- (2,6.60261);
\draw [c,line width=0.9] (2.24,6.65761) -- (2,6.65761);
\draw [c,line width=0.9] (2.24,6.70525) -- (2,6.70525);
\draw [c,line width=0.9] (2.24,6.74727) -- (2,6.74727);
\draw [c,line width=0.9] (2.48,6.78487) -- (2,6.78487);
\draw [anchor= east] (1.844,6.78487) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,7.03217) -- (2,7.03217);
\draw [c,line width=0.9] (2.24,7.17684) -- (2,7.17684);
\draw [c,line width=0.9] (2.24,7.27948) -- (2,7.27948);
\draw [c,line width=0.9] (2.24,7.3591) -- (2,7.3591);
\draw [c,line width=0.9] (2.24,7.42415) -- (2,7.42415);
\draw [c,line width=0.9] (2.24,7.47915) -- (2,7.47915);
\draw [c,line width=0.9] (2.24,7.52679) -- (2,7.52679);
\draw [c,line width=0.9] (2.24,7.56881) -- (2,7.56881);
\draw [c,line width=0.9] (2.48,7.6064) -- (2,7.6064);
\draw [anchor= east] (1.844,7.6064) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,7.85371) -- (2,7.85371);
\draw [c,line width=0.9] (2.24,7.99838) -- (2,7.99838);
\draw [c,line width=0.9] (2.24,8.10102) -- (2,8.10102);
\draw [c,line width=0.9] (2.24,8.18063) -- (2,8.18063);
\draw [c,line width=0.9] (2.24,8.24568) -- (2,8.24568);
\draw [c,line width=0.9] (2.24,8.30068) -- (2,8.30068);
\draw [c,line width=0.9] (2.24,8.34832) -- (2,8.34832);
\draw [c,line width=0.9] (2.24,8.39035) -- (2,8.39035);
\draw [c,line width=0.9] (2.48,8.42794) -- (2,8.42794);
\draw [anchor= east] (1.844,8.42794) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,8.67525) -- (2,8.67525);
\draw [c,line width=0.9] (2.24,8.81991) -- (2,8.81991);
\draw [c,line width=0.9] (2.24,8.92255) -- (2,8.92255);
\draw [c,line width=0.9] (2.24,9.00217) -- (2,9.00217);
\draw [c,line width=0.9] (2.24,9.06722) -- (2,9.06722);
\draw [c,line width=0.9] (2.24,9.12222) -- (2,9.12222);
\draw [c,line width=0.9] (2.24,9.16986) -- (2,9.16986);
\draw [c,line width=0.9] (2.24,9.21188) -- (2,9.21188);
\draw [c,line width=0.9] (2.48,9.24948) -- (2,9.24948);
\draw [anchor= east] (1.844,9.24948) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,9.49678) -- (2,9.49678);
\draw [c,line width=0.9] (2.24,9.64145) -- (2,9.64145);
\draw [c,line width=0.9] (2.24,9.74409) -- (2,9.74409);
\draw [c,line width=0.9] (2.24,9.82371) -- (2,9.82371);
\draw [c,line width=0.9] (2.24,9.88876) -- (2,9.88876);
\draw [c,line width=0.9] (2.24,9.94376) -- (2,9.94376);
\draw [c,line width=0.9] (2.24,9.9914) -- (2,9.9914);
\draw [c,line width=0.9] (2.24,10.0334) -- (2,10.0334);
\draw [c,line width=0.9] (2.48,10.071) -- (2,10.071);
\draw [anchor= east] (1.844,10.071) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,10.3183) -- (2,10.3183);
\draw [c,line width=0.9] (2.24,10.463) -- (2,10.463);
\draw [c,line width=0.9] (2.24,10.5656) -- (2,10.5656);
\draw [c,line width=0.9] (2.24,10.6452) -- (2,10.6452);
\draw [c,line width=0.9] (2.24,10.7103) -- (2,10.7103);
\draw [c,line width=0.9] (2.24,10.7653) -- (2,10.7653);
\draw [c,line width=0.9] (2.24,10.8129) -- (2,10.8129);
\draw [c,line width=0.9] (2.24,10.855) -- (2,10.855);
\draw [c,line width=0.9] (2.48,10.8925) -- (2,10.8925);
\draw [anchor= east] (1.844,10.8925) node[scale=1.08185, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,11.1399) -- (2,11.1399);
\draw [c,line width=0.9] (2.24,11.2845) -- (2,11.2845);
\draw [c,line width=0.9] (2.24,11.3872) -- (2,11.3872);
\draw [c,line width=0.9] (2.24,11.4668) -- (2,11.4668);
\draw [c,line width=0.9] (2.24,11.5318) -- (2,11.5318);
\draw [c,line width=0.9] (2.24,11.5868) -- (2,11.5868);
\draw [c,line width=0.9] (2.24,11.6345) -- (2,11.6345);
\draw [c,line width=0.9] (2.24,11.6765) -- (2,11.6765);
\draw [c,line width=0.9] (2.48,11.7141) -- (2,11.7141);
\draw [anchor= east] (1.844,11.7141) node[scale=1.08185, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (2.24,11.9614) -- (2,11.9614);
\draw [c,line width=0.9] (2.24,12.1061) -- (2,12.1061);
\draw [c,line width=0.9] (2.24,12.2087) -- (2,12.2087);
\draw (0.555014,6.80516) node[scale=2.1, color=c, rotate=90]{$d\sigma/d\eta_{jet}[$pb]};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8939) -- (2.64,10.8939) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666)
 -- (2.96,11.9666) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.723) -- (3.28,11.723) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0635) --
 (4.08,11.0635) -- (4.08,10.9313) -- (4.24,10.9313) -- (4.24,10.7972) -- (4.4,10.7972) -- (4.4,10.6605) -- (4.56,10.6605) -- (4.56,10.521) -- (4.72,10.521) -- (4.72,10.3789) -- (4.88,10.3789) -- (4.88,10.2345) -- (5.04,10.2345) -- (5.04,10.0882) --
 (5.2,10.0882) -- (5.2,9.94008) -- (5.36,9.94008) -- (5.36,9.79109) -- (5.52,9.79109) -- (5.52,9.64131) -- (5.68,9.64131) -- (5.68,9.49138) -- (5.84,9.49138) -- (5.84,9.34162) -- (6,9.34162) -- (6,9.19312) -- (6.16,9.19312) -- (6.16,9.04777) --
 (6.32,9.04777) -- (6.32,8.90806) -- (6.48,8.90806) -- (6.48,8.77796) -- (6.64,8.77796) -- (6.64,8.66173) -- (6.8,8.66173) -- (6.8,8.5666) -- (6.96,8.5666) -- (6.96,8.4961) -- (7.12,8.4961) -- (7.12,8.45203) -- (7.28,8.45203) -- (7.28,8.43054) --
 (7.44,8.43054) -- (7.44,8.42702) -- (7.6,8.42702) -- (7.6,8.43419) -- (7.76,8.43419) -- (7.76,8.44666) -- (7.92,8.44666) -- (7.92,8.46062) -- (8.08,8.46062) -- (8.08,8.47262) -- (8.24,8.47262) -- (8.24,8.47991) -- (8.4,8.47991) -- (8.4,8.48044) --
 (8.56,8.48044) -- (8.56,8.47277) -- (8.72,8.47277) -- (8.72,8.45481) -- (8.88,8.45481) -- (8.88,8.42591) -- (9.04,8.42591) -- (9.04,8.38361) -- (9.2,8.38361) -- (9.2,8.32976) -- (9.36,8.32976) -- (9.36,8.26209) -- (9.52,8.26209) -- (9.52,8.18177) --
 (9.68,8.18177) -- (9.68,8.09238) -- (9.84,8.09238) -- (9.84,7.99218) -- (10,7.99218) -- (10,7.88757) -- (10.16,7.88757) -- (10.16,7.77679) -- (10.32,7.77679) -- (10.32,7.65547) -- (10.48,7.65547) -- (10.48,7.5407) -- (10.64,7.5407) --
 (10.64,7.41837) -- (10.8,7.41837) -- (10.8,7.29327) -- (10.96,7.29327) -- (10.96,7.16552) -- (11.12,7.16552) -- (11.12,7.04122) -- (11.28,7.04122) -- (11.28,6.9143) -- (11.44,6.9143) -- (11.44,6.79152) -- (11.6,6.79152) -- (11.6,6.66144) --
 (11.76,6.66144) -- (11.76,6.53047) -- (11.92,6.53047) -- (11.92,6.40489) -- (12.08,6.40489) -- (12.08,6.27065) -- (12.24,6.27065) -- (12.24,6.17562) -- (12.4,6.17562) -- (12.4,5.98039) -- (12.56,5.98039) -- (12.56,5.88902) -- (12.72,5.88902) --
 (12.72,5.7385) -- (12.88,5.7385) -- (12.88,5.61438) -- (13.04,5.61438) -- (13.04,5.52463) -- (13.2,5.52463) -- (13.2,5.31055) -- (13.36,5.31055) -- (13.36,5.12474) -- (13.52,5.12474) -- (13.52,5.08351) -- (13.68,5.08351) -- (13.68,4.87599) --
 (13.84,4.87599) -- (13.84,4.70269) -- (14,4.70269) -- (14,4.77998) -- (14.16,4.77998) -- (14.16,4.62433) -- (14.32,4.62433) -- (14.32,4.36712) -- (14.48,4.36712) -- (14.48,4.54582) -- (14.64,4.54582) -- (14.64,4.00471) -- (14.8,4.00471) --
 (14.8,3.69312) -- (14.96,3.69312) -- (14.96,4.02683) -- (15.12,4.02683) -- (15.12,4.19811) -- (15.28,4.19811) -- (15.28,2.44348) -- (15.44,2.44348) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) --
 (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) --
 (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) --
 (18,1.36103);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8941) -- (2.64,10.8941) -- (2.64,12.0213) --
 (2.8,12.0213) -- (2.8,11.9666) -- (2.96,11.9666) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1947) --
 (3.92,11.1947) -- (3.92,11.0635) -- (4.08,11.0635) -- (4.08,10.9313) -- (4.24,10.9313) -- (4.24,10.7972) -- (4.4,10.7972) -- (4.4,10.6606) -- (4.56,10.6606) -- (4.56,10.5212) -- (4.72,10.5212) -- (4.72,10.3792) -- (4.88,10.3792) -- (4.88,10.2348) --
 (5.04,10.2348) -- (5.04,10.0885) -- (5.2,10.0885) -- (5.2,9.94036) -- (5.36,9.94036) -- (5.36,9.79125) -- (5.52,9.79125) -- (5.52,9.64139) -- (5.68,9.64139) -- (5.68,9.49038) -- (5.84,9.49038) -- (5.84,9.3391) -- (6,9.3391) -- (6,9.18752) --
 (6.16,9.18752) -- (6.16,9.0363) -- (6.32,9.0363) -- (6.32,8.8858) -- (6.48,8.8858) -- (6.48,8.7373) -- (6.64,8.7373) -- (6.64,8.59291) -- (6.8,8.59291) -- (6.8,8.45368) -- (6.96,8.45368) -- (6.96,8.32491) -- (7.12,8.32491) -- (7.12,8.21001) --
 (7.28,8.21001) -- (7.28,8.11458) -- (7.44,8.11458) -- (7.44,8.04123) -- (7.6,8.04123) -- (7.6,7.99094) -- (7.76,7.99094) -- (7.76,7.96005) -- (7.92,7.96005) -- (7.92,7.94345) -- (8.08,7.94345) -- (8.08,7.93492) -- (8.24,7.93492) -- (8.24,7.9288) --
 (8.4,7.9288) -- (8.4,7.92097) -- (8.56,7.92097) -- (8.56,7.90788) -- (8.72,7.90788) -- (8.72,7.88611) -- (8.88,7.88611) -- (8.88,7.85488) -- (9.04,7.85488) -- (9.04,7.81102) -- (9.2,7.81102) -- (9.2,7.75595) -- (9.36,7.75595) -- (9.36,7.68688) --
 (9.52,7.68688) -- (9.52,7.60752) -- (9.68,7.60752) -- (9.68,7.51689) -- (9.84,7.51689) -- (9.84,7.4171) -- (10,7.4171) -- (10,7.3107) -- (10.16,7.3107) -- (10.16,7.19993) -- (10.32,7.19993) -- (10.32,7.08465) -- (10.48,7.08465) -- (10.48,6.96469) --
 (10.64,6.96469) -- (10.64,6.84073) -- (10.8,6.84073) -- (10.8,6.71315) -- (10.96,6.71315) -- (10.96,6.58163) -- (11.12,6.58163) -- (11.12,6.46093) -- (11.28,6.46093) -- (11.28,6.34023) -- (11.44,6.34023) -- (11.44,6.19635) -- (11.6,6.19635) --
 (11.6,6.0934) -- (11.76,6.0934) -- (11.76,5.95408) -- (11.92,5.95408) -- (11.92,5.84397) -- (12.08,5.84397) -- (12.08,5.70784) -- (12.24,5.70784) -- (12.24,5.56654) -- (12.4,5.56654) -- (12.4,5.41308) -- (12.56,5.41308) -- (12.56,5.33407) --
 (12.72,5.33407) -- (12.72,5.15075) -- (12.88,5.15075) -- (12.88,5.02113) -- (13.04,5.02113) -- (13.04,4.97072) -- (13.2,4.97072) -- (13.2,4.7607) -- (13.36,4.7607) -- (13.36,4.71368) -- (13.52,4.71368) -- (13.52,4.39428) -- (13.68,4.39428) --
 (13.68,4.31654) -- (13.84,4.31654) -- (13.84,4.32508) -- (14,4.32508) -- (14,4.03442) -- (14.16,4.03442) -- (14.16,3.75866) -- (14.32,3.75866) -- (14.32,4.09934) -- (14.48,4.09934) -- (14.48,3.31629) -- (14.64,3.31629) -- (14.64,3.52203) --
 (14.8,3.52203) -- (14.8,3.37935) -- (14.96,3.37935) -- (14.96,3.68525) -- (15.12,3.68525) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) --
 (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) --
 (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) --
 (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8937) --
 (2.64,10.8937) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666) -- (2.96,11.9666) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) --
 (3.76,11.3261) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0635) -- (4.08,11.0635) -- (4.08,10.9314) -- (4.24,10.9314) -- (4.24,10.7972) -- (4.4,10.7972) -- (4.4,10.6607) -- (4.56,10.6607) -- (4.56,10.5212) -- (4.72,10.5212) -- (4.72,10.3793) --
 (4.88,10.3793) -- (4.88,10.2349) -- (5.04,10.2349) -- (5.04,10.0887) -- (5.2,10.0887) -- (5.2,9.94085) -- (5.36,9.94085) -- (5.36,9.79166) -- (5.52,9.79166) -- (5.52,9.64163) -- (5.68,9.64163) -- (5.68,9.49055) -- (5.84,9.49055) -- (5.84,9.33927) --
 (6,9.33927) -- (6,9.18702) -- (6.16,9.18702) -- (6.16,9.03454) -- (6.32,9.03454) -- (6.32,8.88217) -- (6.48,8.88217) -- (6.48,8.72946) -- (6.64,8.72946) -- (6.64,8.5768) -- (6.8,8.5768) -- (6.8,8.42604) -- (6.96,8.42604) -- (6.96,8.27563) --
 (7.12,8.27563) -- (7.12,8.12742) -- (7.28,8.12742) -- (7.28,7.98399) -- (7.44,7.98399) -- (7.44,7.84732) -- (7.6,7.84732) -- (7.6,7.71934) -- (7.76,7.71934) -- (7.76,7.60493) -- (7.92,7.60493) -- (7.92,7.50726) -- (8.08,7.50726) -- (8.08,7.42628) --
 (8.24,7.42628) -- (8.24,7.36199) -- (8.4,7.36199) -- (8.4,7.30902) -- (8.56,7.30902) -- (8.56,7.26364) -- (8.72,7.26364) -- (8.72,7.21892) -- (8.88,7.21892) -- (8.88,7.1718) -- (9.04,7.1718) -- (9.04,7.11799) -- (9.2,7.11799) -- (9.2,7.05494) --
 (9.36,7.05494) -- (9.36,6.98093) -- (9.52,6.98093) -- (9.52,6.89792) -- (9.68,6.89792) -- (9.68,6.80384) -- (9.84,6.80384) -- (9.84,6.70421) -- (10,6.70421) -- (10,6.59502) -- (10.16,6.59502) -- (10.16,6.48112) -- (10.32,6.48112) -- (10.32,6.36644)
 -- (10.48,6.36644) -- (10.48,6.24541) -- (10.64,6.24541) -- (10.64,6.11928) -- (10.8,6.11928) -- (10.8,6) -- (10.96,6) -- (10.96,5.87254) -- (11.12,5.87254) -- (11.12,5.7443) -- (11.28,5.7443) -- (11.28,5.60391) -- (11.44,5.60391) -- (11.44,5.50171)
 -- (11.6,5.50171) -- (11.6,5.36974) -- (11.76,5.36974) -- (11.76,5.23036) -- (11.92,5.23036) -- (11.92,5.09626) -- (12.08,5.09626) -- (12.08,4.97322) -- (12.24,4.97322) -- (12.24,4.78268) -- (12.4,4.78268) -- (12.4,4.71088) -- (12.56,4.71088) --
 (12.56,4.60722) -- (12.72,4.60722) -- (12.72,4.39875) -- (12.88,4.39875) -- (12.88,4.2963) -- (13.04,4.2963) -- (13.04,4.2497) -- (13.2,4.2497) -- (13.2,4.15187) -- (13.36,4.15187) -- (13.36,3.89548) -- (13.52,3.89548) -- (13.52,3.83202) --
 (13.68,3.83202) -- (13.68,3.5872) -- (13.84,3.5872) -- (13.84,3.48866) -- (14,3.48866) -- (14,3.52073) -- (14.16,3.52073) -- (14.16,3.2688) -- (14.32,3.2688) -- (14.32,3.21158) -- (14.48,3.21158) -- (14.48,3.28364) -- (14.64,3.28364) --
 (14.64,2.17505) -- (14.8,2.17505) -- (14.8,2.74767) -- (14.96,2.74767) -- (14.96,2.47444) -- (15.12,2.47444) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.63612) -- (15.6,1.63612) -- (15.6,1.36103) --
 (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) --
 (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) --
 (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8937) -- (2.64,10.8937) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666)
 -- (2.96,11.9666) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0635)
 -- (4.08,11.0635) -- (4.08,10.9313) -- (4.24,10.9313) -- (4.24,10.7973) -- (4.4,10.7973) -- (4.4,10.6606) -- (4.56,10.6606) -- (4.56,10.5213) -- (4.72,10.5213) -- (4.72,10.3793) -- (4.88,10.3793) -- (4.88,10.235) -- (5.04,10.235) -- (5.04,10.0887)
 -- (5.2,10.0887) -- (5.2,9.9409) -- (5.36,9.9409) -- (5.36,9.79191) -- (5.52,9.79191) -- (5.52,9.64167) -- (5.68,9.64167) -- (5.68,9.49085) -- (5.84,9.49085) -- (5.84,9.33909) -- (6,9.33909) -- (6,9.18739) -- (6.16,9.18739) -- (6.16,9.03466) --
 (6.32,9.03466) -- (6.32,8.88201) -- (6.48,8.88201) -- (6.48,8.72928) -- (6.64,8.72928) -- (6.64,8.57614) -- (6.8,8.57614) -- (6.8,8.42256) -- (6.96,8.42256) -- (6.96,8.26837) -- (7.12,8.26837) -- (7.12,8.11505) -- (7.28,8.11505) -- (7.28,7.96104) --
 (7.44,7.96104) -- (7.44,7.80853) -- (7.6,7.80853) -- (7.6,7.65631) -- (7.76,7.65631) -- (7.76,7.50616) -- (7.92,7.50616) -- (7.92,7.35544) -- (8.08,7.35544) -- (8.08,7.21092) -- (8.24,7.21092) -- (8.24,7.06706) -- (8.4,7.06706) -- (8.4,6.92804) --
 (8.56,6.92804) -- (8.56,6.7988) -- (8.72,6.7988) -- (8.72,6.67574) -- (8.88,6.67574) -- (8.88,6.55468) -- (9.04,6.55468) -- (9.04,6.43749) -- (9.2,6.43749) -- (9.2,6.32805) -- (9.36,6.32805) -- (9.36,6.21545) -- (9.52,6.21545) -- (9.52,6.10129) --
 (9.68,6.10129) -- (9.68,5.9831) -- (9.84,5.9831) -- (9.84,5.8611) -- (10,5.8611) -- (10,5.74144) -- (10.16,5.74144) -- (10.16,5.61626) -- (10.32,5.61626) -- (10.32,5.48754) -- (10.48,5.48754) -- (10.48,5.35757) -- (10.64,5.35757) -- (10.64,5.22579)
 -- (10.8,5.22579) -- (10.8,5.09599) -- (10.96,5.09599) -- (10.96,4.96878) -- (11.12,4.96878) -- (11.12,4.83306) -- (11.28,4.83306) -- (11.28,4.70582) -- (11.44,4.70582) -- (11.44,4.57148) -- (11.6,4.57148) -- (11.6,4.42767) -- (11.76,4.42767) --
 (11.76,4.3175) -- (11.92,4.3175) -- (11.92,4.14155) -- (12.08,4.14155) -- (12.08,4.02636) -- (12.24,4.02636) -- (12.24,3.91097) -- (12.4,3.91097) -- (12.4,3.75817) -- (12.56,3.75817) -- (12.56,3.69836) -- (12.72,3.69836) -- (12.72,3.55783) --
 (12.88,3.55783) -- (12.88,3.37002) -- (13.04,3.37002) -- (13.04,3.12342) -- (13.2,3.12342) -- (13.2,3.04042) -- (13.36,3.04042) -- (13.36,2.9735) -- (13.52,2.9735) -- (13.52,2.83219) -- (13.68,2.83219) -- (13.68,2.92692) -- (13.84,2.92692) --
 (13.84,2.50415) -- (14,2.50415) -- (14,2.33159) -- (14.16,2.33159) -- (14.16,2.43983) -- (14.32,2.43983) -- (14.32,2.32021) -- (14.48,2.32021) -- (14.48,1.59552) -- (14.64,1.59552) -- (14.64,1.85003) -- (14.8,1.85003) -- (14.8,2.10554) --
 (14.96,2.10554) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.46736) -- (15.44,1.46736) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.59797) -- (15.76,1.59797) -- (15.76,1.36103) -- (15.92,1.36103) --
 (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) --
 (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8943) --
 (2.64,10.8943) -- (2.64,12.0214) -- (2.8,12.0214) -- (2.8,11.9666) -- (2.96,11.9666) -- (2.96,11.8511) -- (3.12,11.8511) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.326) --
 (3.76,11.326) -- (3.76,11.1951) -- (3.92,11.1951) -- (3.92,11.0632) -- (4.08,11.0632) -- (4.08,10.9314) -- (4.24,10.9314) -- (4.24,10.7973) -- (4.4,10.7973) -- (4.4,10.6606) -- (4.56,10.6606) -- (4.56,10.5208) -- (4.72,10.5208) -- (4.72,10.3796) --
 (4.88,10.3796) -- (4.88,10.2352) -- (5.04,10.2352) -- (5.04,10.089) -- (5.2,10.089) -- (5.2,9.94039) -- (5.36,9.94039) -- (5.36,9.79202) -- (5.52,9.79202) -- (5.52,9.64069) -- (5.68,9.64069) -- (5.68,9.49186) -- (5.84,9.49186) -- (5.84,9.34092) --
 (6,9.34092) -- (6,9.18776) -- (6.16,9.18776) -- (6.16,9.03404) -- (6.32,9.03404) -- (6.32,8.88163) -- (6.48,8.88163) -- (6.48,8.72629) -- (6.64,8.72629) -- (6.64,8.57759) -- (6.8,8.57759) -- (6.8,8.41452) -- (6.96,8.41452) -- (6.96,8.26937) --
 (7.12,8.26937) -- (7.12,8.11747) -- (7.28,8.11747) -- (7.28,7.96061) -- (7.44,7.96061) -- (7.44,7.81282) -- (7.6,7.81282) -- (7.6,7.64175) -- (7.76,7.64175) -- (7.76,7.48935) -- (7.92,7.48935) -- (7.92,7.33472) -- (8.08,7.33472) -- (8.08,7.20019) --
 (8.24,7.20019) -- (8.24,7.04614) -- (8.4,7.04614) -- (8.4,6.8874) -- (8.56,6.8874) -- (8.56,6.74987) -- (8.72,6.74987) -- (8.72,6.58153) -- (8.88,6.58153) -- (8.88,6.44249) -- (9.04,6.44249) -- (9.04,6.28201) -- (9.2,6.28201) -- (9.2,6.14899) --
 (9.36,6.14899) -- (9.36,5.99901) -- (9.52,5.99901) -- (9.52,5.84416) -- (9.68,5.84416) -- (9.68,5.75089) -- (9.84,5.75089) -- (9.84,5.5907) -- (10,5.5907) -- (10,5.40472) -- (10.16,5.40472) -- (10.16,5.29652) -- (10.32,5.29652) -- (10.32,5.15294) --
 (10.48,5.15294) -- (10.48,4.942) -- (10.64,4.942) -- (10.64,4.82999) -- (10.8,4.82999) -- (10.8,4.79902) -- (10.96,4.79902) -- (10.96,4.57713) -- (11.12,4.57713) -- (11.12,4.44988) -- (11.28,4.44988) -- (11.28,4.32964) -- (11.44,4.32964) --
 (11.44,4.11471) -- (11.6,4.11471) -- (11.6,3.89549) -- (11.76,3.89549) -- (11.76,3.93964) -- (11.92,3.93964) -- (11.92,3.52775) -- (12.08,3.52775) -- (12.08,3.64542) -- (12.24,3.64542) -- (12.24,3.39266) -- (12.4,3.39266) -- (12.4,3.54351) --
 (12.56,3.54351) -- (12.56,3.51863) -- (12.72,3.51863) -- (12.72,3.47024) -- (12.88,3.47024) -- (12.88,2.7811) -- (13.04,2.7811) -- (13.04,3.00633) -- (13.2,3.00633) -- (13.2,1.36103) -- (13.36,1.36103) -- (13.36,1.36103) -- (13.52,1.36103) --
 (13.52,1.9596) -- (13.68,1.9596) -- (13.68,1.43486) -- (13.84,1.43486) -- (13.84,2.78265) -- (14,2.78265) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) --
 (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) -- (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) --
 (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) --
 (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) --
 (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8938) -- (2.64,10.8938) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666)
 -- (2.96,11.9666) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.723) -- (3.28,11.723) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0635) --
 (4.08,11.0635) -- (4.08,10.9313) -- (4.24,10.9313) -- (4.24,10.7973) -- (4.4,10.7973) -- (4.4,10.6607) -- (4.56,10.6607) -- (4.56,10.5214) -- (4.72,10.5214) -- (4.72,10.3794) -- (4.88,10.3794) -- (4.88,10.2349) -- (5.04,10.2349) -- (5.04,10.0888) --
 (5.2,10.0888) -- (5.2,9.94095) -- (5.36,9.94095) -- (5.36,9.79184) -- (5.52,9.79184) -- (5.52,9.642) -- (5.68,9.642) -- (5.68,9.49088) -- (5.84,9.49088) -- (5.84,9.33955) -- (6,9.33955) -- (6,9.18727) -- (6.16,9.18727) -- (6.16,9.03493) --
 (6.32,9.03493) -- (6.32,8.88231) -- (6.48,8.88231) -- (6.48,8.72895) -- (6.64,8.72895) -- (6.64,8.5757) -- (6.8,8.5757) -- (6.8,8.42278) -- (6.96,8.42278) -- (6.96,8.26857) -- (7.12,8.26857) -- (7.12,8.11482) -- (7.28,8.11482) -- (7.28,7.96056) --
 (7.44,7.96056) -- (7.44,7.80564) -- (7.6,7.80564) -- (7.6,7.6519) -- (7.76,7.6519) -- (7.76,7.49746) -- (7.92,7.49746) -- (7.92,7.3426) -- (8.08,7.3426) -- (8.08,7.18704) -- (8.24,7.18704) -- (8.24,7.03437) -- (8.4,7.03437) -- (8.4,6.87976) --
 (8.56,6.87976) -- (8.56,6.72599) -- (8.72,6.72599) -- (8.72,6.57323) -- (8.88,6.57323) -- (8.88,6.41917) -- (9.04,6.41917) -- (9.04,6.26461) -- (9.2,6.26461) -- (9.2,6.11168) -- (9.36,6.11168) -- (9.36,5.96236) -- (9.52,5.96236) -- (9.52,5.81188) --
 (9.68,5.81188) -- (9.68,5.66395) -- (9.84,5.66395) -- (9.84,5.50358) -- (10,5.50358) -- (10,5.35698) -- (10.16,5.35698) -- (10.16,5.21263) -- (10.32,5.21263) -- (10.32,5.05126) -- (10.48,5.05126) -- (10.48,4.90083) -- (10.64,4.90083) --
 (10.64,4.73358) -- (10.8,4.73358) -- (10.8,4.58957) -- (10.96,4.58957) -- (10.96,4.43417) -- (11.12,4.43417) -- (11.12,4.28843) -- (11.28,4.28843) -- (11.28,4.11743) -- (11.44,4.11743) -- (11.44,3.96654) -- (11.6,3.96654) -- (11.6,3.83738) --
 (11.76,3.83738) -- (11.76,3.68383) -- (11.92,3.68383) -- (11.92,3.50151) -- (12.08,3.50151) -- (12.08,3.36718) -- (12.24,3.36718) -- (12.24,3.23325) -- (12.4,3.23325) -- (12.4,3.10559) -- (12.56,3.10559) -- (12.56,2.98525) -- (12.72,2.98525) --
 (12.72,2.80099) -- (12.88,2.80099) -- (12.88,2.60875) -- (13.04,2.60875) -- (13.04,2.53871) -- (13.2,2.53871) -- (13.2,2.27305) -- (13.36,2.27305) -- (13.36,2.11933) -- (13.52,2.11933) -- (13.52,2.05103) -- (13.68,2.05103) -- (13.68,1.88115) --
 (13.84,1.88115) -- (13.84,1.83095) -- (14,1.83095) -- (14,1.6619) -- (14.16,1.6619) -- (14.16,1.48463) -- (14.32,1.48463) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) -- (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) --
 (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) --
 (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) --
 (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) --
 (18,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,11.7559) node[scale=1.3364, color=c, rotate=0]{SM};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (12.225,11.909) -- (13.275,11.909);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,11.0754) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{20TeV})}$};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (12.225,11.2285) -- (13.275,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,10.3949) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{30TeV})}$};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (12.225,10.548) -- (13.275,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,9.71436) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{50TeV})}$};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (12.225,9.86748) -- (13.275,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,9.03385) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{100TeV})}$};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (12.225,9.18696) -- (13.275,9.18696);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,8.35333) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{150TeV})}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (12.225,8.50645) -- (13.275,8.50645);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,7.67282) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{200TeV})}$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (12.225,7.82593) -- (13.275,7.82593);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.1125) node[scale=2.65459, color=c, rotate=0]{$\mu20000\otimes\text{FCC}, \sqrt{s}=\text{63.2 TeV}$};
\end{tikzpicture}


==> eTaplot_FCC_mup_nj_minus_E20_LL.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8935) -- (2.64,10.8935) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666) -- (2.96,11.9666) -- (2.96,11.8509)
 -- (3.12,11.8509) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0635) -- (4.08,11.0635) -- (4.08,10.9314)
 -- (4.24,10.9314) -- (4.24,10.7973) -- (4.4,10.7973) -- (4.4,10.6607) -- (4.56,10.6607) -- (4.56,10.5213) -- (4.72,10.5213) -- (4.72,10.3793) -- (4.88,10.3793) -- (4.88,10.235) -- (5.04,10.235) -- (5.04,10.0888) -- (5.2,10.0888) -- (5.2,9.94105) --
 (5.36,9.94105) -- (5.36,9.79186) -- (5.52,9.79186) -- (5.52,9.64189) -- (5.68,9.64189) -- (5.68,9.49105) -- (5.84,9.49105) -- (5.84,9.33938) -- (6,9.33938) -- (6,9.18738) -- (6.16,9.18738) -- (6.16,9.03514) -- (6.32,9.03514) -- (6.32,8.88248) --
 (6.48,8.88248) -- (6.48,8.72949) -- (6.64,8.72949) -- (6.64,8.57565) -- (6.8,8.57565) -- (6.8,8.42222) -- (6.96,8.42222) -- (6.96,8.26848) -- (7.12,8.26848) -- (7.12,8.11492) -- (7.28,8.11492) -- (7.28,7.95968) -- (7.44,7.95968) -- (7.44,7.80556) --
 (7.6,7.80556) -- (7.6,7.6521) -- (7.76,7.6521) -- (7.76,7.49546) -- (7.92,7.49546) -- (7.92,7.33994) -- (8.08,7.33994) -- (8.08,7.18632) -- (8.24,7.18632) -- (8.24,7.03027) -- (8.4,7.03027) -- (8.4,6.87317) -- (8.56,6.87317) -- (8.56,6.71751) --
 (8.72,6.71751) -- (8.72,6.5614) -- (8.88,6.5614) -- (8.88,6.40416) -- (9.04,6.40416) -- (9.04,6.24653) -- (9.2,6.24653) -- (9.2,6.0891) -- (9.36,6.0891) -- (9.36,5.92718) -- (9.52,5.92718) -- (9.52,5.77267) -- (9.68,5.77267) -- (9.68,5.61474) --
 (9.84,5.61474) -- (9.84,5.44579) -- (10,5.44579) -- (10,5.28303) -- (10.16,5.28303) -- (10.16,5.1269) -- (10.32,5.1269) -- (10.32,4.96275) -- (10.48,4.96275) -- (10.48,4.81193) -- (10.64,4.81193) -- (10.64,4.65062) -- (10.8,4.65062) --
 (10.8,4.48292) -- (10.96,4.48292) -- (10.96,4.30654) -- (11.12,4.30654) -- (11.12,4.16887) -- (11.28,4.16887) -- (11.28,3.99405) -- (11.44,3.99405) -- (11.44,3.8245) -- (11.6,3.8245) -- (11.6,3.63342) -- (11.76,3.63342) -- (11.76,3.47885) --
 (11.92,3.47885) -- (11.92,3.32674) -- (12.08,3.32674) -- (12.08,3.18172) -- (12.24,3.18172) -- (12.24,2.99386) -- (12.4,2.99386) -- (12.4,2.84422) -- (12.56,2.84422) -- (12.56,2.7011) -- (12.72,2.7011) -- (12.72,2.48393) -- (12.88,2.48393) --
 (12.88,2.2958) -- (13.04,2.2958) -- (13.04,2.20098) -- (13.2,2.20098) -- (13.2,1.90406) -- (13.36,1.90406) -- (13.36,1.89007) -- (13.52,1.89007) -- (13.52,1.36103) -- (13.68,1.36103) -- (13.68,1.36103) -- (13.84,1.36103) -- (13.84,1.36103) --
 (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) -- (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) -- (14.8,1.36103) -- (14.96,1.36103) --
 (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) --
 (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) --
 (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (2.88889,1.68768) -- (2.88889,1.36103);
\draw [c,line width=0.9] (3.33333,1.52436) -- (3.33333,1.36103);
\draw [c,line width=0.9] (3.77778,1.52436) -- (3.77778,1.36103);
\draw [c,line width=0.9] (4.22222,1.52436) -- (4.22222,1.36103);
\draw [c,line width=0.9] (4.66667,1.68768) -- (4.66667,1.36103);
\draw [c,line width=0.9] (5.11111,1.52436) -- (5.11111,1.36103);
\draw [c,line width=0.9] (5.55556,1.52436) -- (5.55556,1.36103);
\draw [c,line width=0.9] (6,1.52436) -- (6,1.36103);
\draw [c,line width=0.9] (6.44444,1.68768) -- (6.44444,1.36103);
\draw [c,line width=0.9] (6.88889,1.52436) -- (6.88889,1.36103);
\draw [c,line width=0.9] (7.33333,1.52436) -- (7.33333,1.36103);
\draw [c,line width=0.9] (7.77778,1.52436) -- (7.77778,1.36103);
\draw [c,line width=0.9] (8.22222,1.68768) -- (8.22222,1.36103);
\draw [c,line width=0.9] (8.66667,1.52436) -- (8.66667,1.36103);
\draw [c,line width=0.9] (9.11111,1.52436) -- (9.11111,1.36103);
\draw [c,line width=0.9] (9.55556,1.52436) -- (9.55556,1.36103);
\draw [c,line width=0.9] (10,1.68768) -- (10,1.36103);
\draw [c,line width=0.9] (10.4444,1.52436) -- (10.4444,1.36103);
\draw [c,line width=0.9] (10.8889,1.52436) -- (10.8889,1.36103);
\draw [c,line width=0.9] (11.3333,1.52436) -- (11.3333,1.36103);
\draw [c,line width=0.9] (11.7778,1.68768) -- (11.7778,1.36103);
\draw [c,line width=0.9] (12.2222,1.52436) -- (12.2222,1.36103);
\draw [c,line width=0.9] (12.6667,1.52436) -- (12.6667,1.36103);
\draw [c,line width=0.9] (13.1111,1.52436) -- (13.1111,1.36103);
\draw [c,line width=0.9] (13.5556,1.68768) -- (13.5556,1.36103);
\draw [c,line width=0.9] (14,1.52436) -- (14,1.36103);
\draw [c,line width=0.9] (14.4444,1.52436) -- (14.4444,1.36103);
\draw [c,line width=0.9] (14.8889,1.52436) -- (14.8889,1.36103);
\draw [c,line width=0.9] (15.3333,1.68768) -- (15.3333,1.36103);
\draw [c,line width=0.9] (15.7778,1.52436) -- (15.7778,1.36103);
\draw [c,line width=0.9] (16.2222,1.52436) -- (16.2222,1.36103);
\draw [c,line width=0.9] (16.6667,1.52436) -- (16.6667,1.36103);
\draw [c,line width=0.9] (17.1111,1.68768) -- (17.1111,1.36103);
\draw [c,line width=0.9] (2.88889,1.68768) -- (2.88889,1.36103);
\draw [c,line width=0.9] (2.44444,1.52436) -- (2.44444,1.36103);
\draw [c,line width=0.9] (2,1.52436) -- (2,1.36103);
\draw [c,line width=0.9] (17.1111,1.68768) -- (17.1111,1.36103);
\draw [c,line width=0.9] (17.5556,1.52436) -- (17.5556,1.36103);
\draw [anchor=base] (2.88889,0.911891) node[scale=1.08185, color=c, rotate=0]{-8};
\draw [anchor=base] (4.66667,0.911891) node[scale=1.08185, color=c, rotate=0]{-6};
\draw [anchor=base] (6.44444,0.911891) node[scale=1.08185, color=c, rotate=0]{-4};
\draw [anchor=base] (8.22222,0.911891) node[scale=1.08185, color=c, rotate=0]{-2};
\draw [anchor=base] (10,0.911891) node[scale=1.08185, color=c, rotate=0]{0};
\draw [anchor=base] (11.7778,0.911891) node[scale=1.08185, color=c, rotate=0]{2};
\draw [anchor=base] (13.5556,0.911891) node[scale=1.08185, color=c, rotate=0]{4};
\draw [anchor=base] (15.3333,0.911891) node[scale=1.08185, color=c, rotate=0]{6};
\draw [anchor=base] (17.1111,0.911891) node[scale=1.08185, color=c, rotate=0]{8};
\draw (10,0.598854) node[scale=2.1, color=c, rotate=0]{$\eta_{jet}$};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw [c,line width=0.9] (2.24,1.42608) -- (2,1.42608);
\draw [c,line width=0.9] (2.24,1.52872) -- (2,1.52872);
\draw [c,line width=0.9] (2.24,1.60834) -- (2,1.60834);
\draw [c,line width=0.9] (2.24,1.67339) -- (2,1.67339);
\draw [c,line width=0.9] (2.24,1.72839) -- (2,1.72839);
\draw [c,line width=0.9] (2.24,1.77603) -- (2,1.77603);
\draw [c,line width=0.9] (2.24,1.81806) -- (2,1.81806);
\draw [c,line width=0.9] (2.48,1.85565) -- (2,1.85565);
\draw [anchor= east] (1.844,1.85565) node[scale=1.08185, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,2.10295) -- (2,2.10295);
\draw [c,line width=0.9] (2.24,2.24762) -- (2,2.24762);
\draw [c,line width=0.9] (2.24,2.35026) -- (2,2.35026);
\draw [c,line width=0.9] (2.24,2.42988) -- (2,2.42988);
\draw [c,line width=0.9] (2.24,2.49493) -- (2,2.49493);
\draw [c,line width=0.9] (2.24,2.54993) -- (2,2.54993);
\draw [c,line width=0.9] (2.24,2.59757) -- (2,2.59757);
\draw [c,line width=0.9] (2.24,2.63959) -- (2,2.63959);
\draw [c,line width=0.9] (2.48,2.67718) -- (2,2.67718);
\draw [anchor= east] (1.844,2.67718) node[scale=1.08185, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,2.92449) -- (2,2.92449);
\draw [c,line width=0.9] (2.24,3.06916) -- (2,3.06916);
\draw [c,line width=0.9] (2.24,3.1718) -- (2,3.1718);
\draw [c,line width=0.9] (2.24,3.25141) -- (2,3.25141);
\draw [c,line width=0.9] (2.24,3.31646) -- (2,3.31646);
\draw [c,line width=0.9] (2.24,3.37146) -- (2,3.37146);
\draw [c,line width=0.9] (2.24,3.4191) -- (2,3.4191);
\draw [c,line width=0.9] (2.24,3.46113) -- (2,3.46113);
\draw [c,line width=0.9] (2.48,3.49872) -- (2,3.49872);
\draw [anchor= east] (1.844,3.49872) node[scale=1.08185, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,3.74603) -- (2,3.74603);
\draw [c,line width=0.9] (2.24,3.89069) -- (2,3.89069);
\draw [c,line width=0.9] (2.24,3.99333) -- (2,3.99333);
\draw [c,line width=0.9] (2.24,4.07295) -- (2,4.07295);
\draw [c,line width=0.9] (2.24,4.138) -- (2,4.138);
\draw [c,line width=0.9] (2.24,4.193) -- (2,4.193);
\draw [c,line width=0.9] (2.24,4.24064) -- (2,4.24064);
\draw [c,line width=0.9] (2.24,4.28267) -- (2,4.28267);
\draw [c,line width=0.9] (2.48,4.32026) -- (2,4.32026);
\draw [anchor= east] (1.844,4.32026) node[scale=1.08185, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,4.56756) -- (2,4.56756);
\draw [c,line width=0.9] (2.24,4.71223) -- (2,4.71223);
\draw [c,line width=0.9] (2.24,4.81487) -- (2,4.81487);
\draw [c,line width=0.9] (2.24,4.89449) -- (2,4.89449);
\draw [c,line width=0.9] (2.24,4.95954) -- (2,4.95954);
\draw [c,line width=0.9] (2.24,5.01454) -- (2,5.01454);
\draw [c,line width=0.9] (2.24,5.06218) -- (2,5.06218);
\draw [c,line width=0.9] (2.24,5.1042) -- (2,5.1042);
\draw [c,line width=0.9] (2.48,5.14179) -- (2,5.14179);
\draw [anchor= east] (1.844,5.14179) node[scale=1.08185, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,5.3891) -- (2,5.3891);
\draw [c,line width=0.9] (2.24,5.53377) -- (2,5.53377);
\draw [c,line width=0.9] (2.24,5.63641) -- (2,5.63641);
\draw [c,line width=0.9] (2.24,5.71602) -- (2,5.71602);
\draw [c,line width=0.9] (2.24,5.78107) -- (2,5.78107);
\draw [c,line width=0.9] (2.24,5.83607) -- (2,5.83607);
\draw [c,line width=0.9] (2.24,5.88371) -- (2,5.88371);
\draw [c,line width=0.9] (2.24,5.92574) -- (2,5.92574);
\draw [c,line width=0.9] (2.48,5.96333) -- (2,5.96333);
\draw [anchor= east] (1.844,5.96333) node[scale=1.08185, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,6.21064) -- (2,6.21064);
\draw [c,line width=0.9] (2.24,6.3553) -- (2,6.3553);
\draw [c,line width=0.9] (2.24,6.45794) -- (2,6.45794);
\draw [c,line width=0.9] (2.24,6.53756) -- (2,6.53756);
\draw [c,line width=0.9] (2.24,6.60261) -- (2,6.60261);
\draw [c,line width=0.9] (2.24,6.65761) -- (2,6.65761);
\draw [c,line width=0.9] (2.24,6.70525) -- (2,6.70525);
\draw [c,line width=0.9] (2.24,6.74727) -- (2,6.74727);
\draw [c,line width=0.9] (2.48,6.78487) -- (2,6.78487);
\draw [anchor= east] (1.844,6.78487) node[scale=1.08185, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,7.03217) -- (2,7.03217);
\draw [c,line width=0.9] (2.24,7.17684) -- (2,7.17684);
\draw [c,line width=0.9] (2.24,7.27948) -- (2,7.27948);
\draw [c,line width=0.9] (2.24,7.3591) -- (2,7.3591);
\draw [c,line width=0.9] (2.24,7.42415) -- (2,7.42415);
\draw [c,line width=0.9] (2.24,7.47915) -- (2,7.47915);
\draw [c,line width=0.9] (2.24,7.52679) -- (2,7.52679);
\draw [c,line width=0.9] (2.24,7.56881) -- (2,7.56881);
\draw [c,line width=0.9] (2.48,7.6064) -- (2,7.6064);
\draw [anchor= east] (1.844,7.6064) node[scale=1.08185, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,7.85371) -- (2,7.85371);
\draw [c,line width=0.9] (2.24,7.99838) -- (2,7.99838);
\draw [c,line width=0.9] (2.24,8.10102) -- (2,8.10102);
\draw [c,line width=0.9] (2.24,8.18063) -- (2,8.18063);
\draw [c,line width=0.9] (2.24,8.24568) -- (2,8.24568);
\draw [c,line width=0.9] (2.24,8.30068) -- (2,8.30068);
\draw [c,line width=0.9] (2.24,8.34832) -- (2,8.34832);
\draw [c,line width=0.9] (2.24,8.39035) -- (2,8.39035);
\draw [c,line width=0.9] (2.48,8.42794) -- (2,8.42794);
\draw [anchor= east] (1.844,8.42794) node[scale=1.08185, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,8.67525) -- (2,8.67525);
\draw [c,line width=0.9] (2.24,8.81991) -- (2,8.81991);
\draw [c,line width=0.9] (2.24,8.92255) -- (2,8.92255);
\draw [c,line width=0.9] (2.24,9.00217) -- (2,9.00217);
\draw [c,line width=0.9] (2.24,9.06722) -- (2,9.06722);
\draw [c,line width=0.9] (2.24,9.12222) -- (2,9.12222);
\draw [c,line width=0.9] (2.24,9.16986) -- (2,9.16986);
\draw [c,line width=0.9] (2.24,9.21188) -- (2,9.21188);
\draw [c,line width=0.9] (2.48,9.24948) -- (2,9.24948);
\draw [anchor= east] (1.844,9.24948) node[scale=1.08185, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,9.49678) -- (2,9.49678);
\draw [c,line width=0.9] (2.24,9.64145) -- (2,9.64145);
\draw [c,line width=0.9] (2.24,9.74409) -- (2,9.74409);
\draw [c,line width=0.9] (2.24,9.82371) -- (2,9.82371);
\draw [c,line width=0.9] (2.24,9.88876) -- (2,9.88876);
\draw [c,line width=0.9] (2.24,9.94376) -- (2,9.94376);
\draw [c,line width=0.9] (2.24,9.9914) -- (2,9.9914);
\draw [c,line width=0.9] (2.24,10.0334) -- (2,10.0334);
\draw [c,line width=0.9] (2.48,10.071) -- (2,10.071);
\draw [anchor= east] (1.844,10.071) node[scale=1.08185, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,10.3183) -- (2,10.3183);
\draw [c,line width=0.9] (2.24,10.463) -- (2,10.463);
\draw [c,line width=0.9] (2.24,10.5656) -- (2,10.5656);
\draw [c,line width=0.9] (2.24,10.6452) -- (2,10.6452);
\draw [c,line width=0.9] (2.24,10.7103) -- (2,10.7103);
\draw [c,line width=0.9] (2.24,10.7653) -- (2,10.7653);
\draw [c,line width=0.9] (2.24,10.8129) -- (2,10.8129);
\draw [c,line width=0.9] (2.24,10.855) -- (2,10.855);
\draw [c,line width=0.9] (2.48,10.8925) -- (2,10.8925);
\draw [anchor= east] (1.844,10.8925) node[scale=1.08185, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,11.1399) -- (2,11.1399);
\draw [c,line width=0.9] (2.24,11.2845) -- (2,11.2845);
\draw [c,line width=0.9] (2.24,11.3872) -- (2,11.3872);
\draw [c,line width=0.9] (2.24,11.4668) -- (2,11.4668);
\draw [c,line width=0.9] (2.24,11.5318) -- (2,11.5318);
\draw [c,line width=0.9] (2.24,11.5868) -- (2,11.5868);
\draw [c,line width=0.9] (2.24,11.6345) -- (2,11.6345);
\draw [c,line width=0.9] (2.24,11.6765) -- (2,11.6765);
\draw [c,line width=0.9] (2.48,11.7141) -- (2,11.7141);
\draw [anchor= east] (1.844,11.7141) node[scale=1.08185, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (2.24,11.9614) -- (2,11.9614);
\draw [c,line width=0.9] (2.24,12.1061) -- (2,12.1061);
\draw [c,line width=0.9] (2.24,12.2087) -- (2,12.2087);
\draw (0.555014,6.80516) node[scale=2.1, color=c, rotate=90]{$d\sigma/d\eta_{jet}[$pb]};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8948) -- (2.64,10.8948) -- (2.64,12.0215) -- (2.8,12.0215) -- (2.8,11.9664)
 -- (2.96,11.9664) -- (2.96,11.851) -- (3.12,11.851) -- (3.12,11.723) -- (3.28,11.723) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4582) -- (3.6,11.4582) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.1949) -- (3.92,11.1949) -- (3.92,11.0636) --
 (4.08,11.0636) -- (4.08,10.9314) -- (4.24,10.9314) -- (4.24,10.7979) -- (4.4,10.7979) -- (4.4,10.6603) -- (4.56,10.6603) -- (4.56,10.522) -- (4.72,10.522) -- (4.72,10.3801) -- (4.88,10.3801) -- (4.88,10.2361) -- (5.04,10.2361) -- (5.04,10.0895) --
 (5.2,10.0895) -- (5.2,9.9428) -- (5.36,9.9428) -- (5.36,9.79491) -- (5.52,9.79491) -- (5.52,9.6468) -- (5.68,9.6468) -- (5.68,9.49651) -- (5.84,9.49651) -- (5.84,9.3482) -- (6,9.3482) -- (6,9.19949) -- (6.16,9.19949) -- (6.16,9.05815) --
 (6.32,9.05815) -- (6.32,8.91838) -- (6.48,8.91838) -- (6.48,8.79027) -- (6.64,8.79027) -- (6.64,8.67439) -- (6.8,8.67439) -- (6.8,8.57819) -- (6.96,8.57819) -- (6.96,8.50484) -- (7.12,8.50484) -- (7.12,8.45588) -- (7.28,8.45588) -- (7.28,8.43253) --
 (7.44,8.43253) -- (7.44,8.42409) -- (7.6,8.42409) -- (7.6,8.43116) -- (7.76,8.43116) -- (7.76,8.44003) -- (7.92,8.44003) -- (7.92,8.45289) -- (8.08,8.45289) -- (8.08,8.46835) -- (8.24,8.46835) -- (8.24,8.47228) -- (8.4,8.47228) -- (8.4,8.47037) --
 (8.56,8.47037) -- (8.56,8.4673) -- (8.72,8.4673) -- (8.72,8.44824) -- (8.88,8.44824) -- (8.88,8.42251) -- (9.04,8.42251) -- (9.04,8.37583) -- (9.2,8.37583) -- (9.2,8.33049) -- (9.36,8.33049) -- (9.36,8.26359) -- (9.52,8.26359) -- (9.52,8.1731) --
 (9.68,8.1731) -- (9.68,8.07482) -- (9.84,8.07482) -- (9.84,7.99256) -- (10,7.99256) -- (10,7.87608) -- (10.16,7.87608) -- (10.16,7.78282) -- (10.32,7.78282) -- (10.32,7.65996) -- (10.48,7.65996) -- (10.48,7.54736) -- (10.64,7.54736) --
 (10.64,7.4392) -- (10.8,7.4392) -- (10.8,7.2764) -- (10.96,7.2764) -- (10.96,7.18697) -- (11.12,7.18697) -- (11.12,7.08921) -- (11.28,7.08921) -- (11.28,6.78347) -- (11.44,6.78347) -- (11.44,6.86197) -- (11.6,6.86197) -- (11.6,6.7557) --
 (11.76,6.7557) -- (11.76,6.55566) -- (11.92,6.55566) -- (11.92,6.61434) -- (12.08,6.61434) -- (12.08,6.14393) -- (12.24,6.14393) -- (12.24,6.04665) -- (12.4,6.04665) -- (12.4,6.18653) -- (12.56,6.18653) -- (12.56,5.80546) -- (12.72,5.80546) --
 (12.72,5.78292) -- (12.88,5.78292) -- (12.88,5.15006) -- (13.04,5.15006) -- (13.04,5.91969) -- (13.2,5.91969) -- (13.2,3.93512) -- (13.36,3.93512) -- (13.36,4.22993) -- (13.52,4.22993) -- (13.52,3.98488) -- (13.68,3.98488) -- (13.68,5.18987) --
 (13.84,5.18987) -- (13.84,1.36103) -- (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,5.34653) -- (14.48,5.34653) -- (14.48,1.36103) -- (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) --
 (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) --
 (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) --
 (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) --
 (18,1.36103);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8947) -- (2.64,10.8947) -- (2.64,12.021) --
 (2.8,12.021) -- (2.8,11.9667) -- (2.96,11.9667) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.723) -- (3.28,11.723) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3259) -- (3.76,11.3259) -- (3.76,11.1949) --
 (3.92,11.1949) -- (3.92,11.0637) -- (4.08,11.0637) -- (4.08,10.9316) -- (4.24,10.9316) -- (4.24,10.7971) -- (4.4,10.7971) -- (4.4,10.6606) -- (4.56,10.6606) -- (4.56,10.5213) -- (4.72,10.5213) -- (4.72,10.3796) -- (4.88,10.3796) -- (4.88,10.2362) --
 (5.04,10.2362) -- (5.04,10.0888) -- (5.2,10.0888) -- (5.2,9.94139) -- (5.36,9.94139) -- (5.36,9.79328) -- (5.52,9.79328) -- (5.52,9.64334) -- (5.68,9.64334) -- (5.68,9.49321) -- (5.84,9.49321) -- (5.84,9.34256) -- (6,9.34256) -- (6,9.19097) --
 (6.16,9.19097) -- (6.16,9.04102) -- (6.32,9.04102) -- (6.32,8.8911) -- (6.48,8.8911) -- (6.48,8.7441) -- (6.64,8.7441) -- (6.64,8.59766) -- (6.8,8.59766) -- (6.8,8.46448) -- (6.96,8.46448) -- (6.96,8.33073) -- (7.12,8.33073) -- (7.12,8.21588) --
 (7.28,8.21588) -- (7.28,8.11224) -- (7.44,8.11224) -- (7.44,8.03973) -- (7.6,8.03973) -- (7.6,7.97906) -- (7.76,7.97906) -- (7.76,7.94761) -- (7.92,7.94761) -- (7.92,7.93235) -- (8.08,7.93235) -- (8.08,7.91971) -- (8.24,7.91971) -- (8.24,7.91492) --
 (8.4,7.91492) -- (8.4,7.90839) -- (8.56,7.90839) -- (8.56,7.90068) -- (8.72,7.90068) -- (8.72,7.87643) -- (8.88,7.87643) -- (8.88,7.84652) -- (9.04,7.84652) -- (9.04,7.79702) -- (9.2,7.79702) -- (9.2,7.74883) -- (9.36,7.74883) -- (9.36,7.68278) --
 (9.52,7.68278) -- (9.52,7.60432) -- (9.68,7.60432) -- (9.68,7.51074) -- (9.84,7.51074) -- (9.84,7.40816) -- (10,7.40816) -- (10,7.30215) -- (10.16,7.30215) -- (10.16,7.17414) -- (10.32,7.17414) -- (10.32,7.09163) -- (10.48,7.09163) --
 (10.48,6.95496) -- (10.64,6.95496) -- (10.64,6.82882) -- (10.8,6.82882) -- (10.8,6.75704) -- (10.96,6.75704) -- (10.96,6.57057) -- (11.12,6.57057) -- (11.12,6.37083) -- (11.28,6.37083) -- (11.28,6.23344) -- (11.44,6.23344) -- (11.44,6.14733) --
 (11.6,6.14733) -- (11.6,6.03223) -- (11.76,6.03223) -- (11.76,5.95732) -- (11.92,5.95732) -- (11.92,5.84788) -- (12.08,5.84788) -- (12.08,5.0529) -- (12.24,5.0529) -- (12.24,5.7271) -- (12.4,5.7271) -- (12.4,5.48199) -- (12.56,5.48199) --
 (12.56,5.10833) -- (12.72,5.10833) -- (12.72,5.3434) -- (12.88,5.3434) -- (12.88,5.28443) -- (13.04,5.28443) -- (13.04,3.78317) -- (13.2,3.78317) -- (13.2,4.75166) -- (13.36,4.75166) -- (13.36,4.90087) -- (13.52,4.90087) -- (13.52,1.36103) --
 (13.68,1.36103) -- (13.68,4.58009) -- (13.84,4.58009) -- (13.84,1.36103) -- (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,3.75544) -- (14.32,3.75544) -- (14.32,3.90453) -- (14.48,3.90453) -- (14.48,1.36103) -- (14.64,1.36103) --
 (14.64,1.36103) -- (14.8,1.36103) -- (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) --
 (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) --
 (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) --
 (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8942) --
 (2.64,10.8942) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9664) -- (2.96,11.9664) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.5909) -- (3.44,11.5909) -- (3.44,11.4582) -- (3.6,11.4582) -- (3.6,11.3259) --
 (3.76,11.3259) -- (3.76,11.1947) -- (3.92,11.1947) -- (3.92,11.0637) -- (4.08,11.0637) -- (4.08,10.9315) -- (4.24,10.9315) -- (4.24,10.7972) -- (4.4,10.7972) -- (4.4,10.6606) -- (4.56,10.6606) -- (4.56,10.5215) -- (4.72,10.5215) -- (4.72,10.3796) --
 (4.88,10.3796) -- (4.88,10.2341) -- (5.04,10.2341) -- (5.04,10.0893) -- (5.2,10.0893) -- (5.2,9.94115) -- (5.36,9.94115) -- (5.36,9.79183) -- (5.52,9.79183) -- (5.52,9.64313) -- (5.68,9.64313) -- (5.68,9.49118) -- (5.84,9.49118) -- (5.84,9.33944) --
 (6,9.33944) -- (6,9.1915) -- (6.16,9.1915) -- (6.16,9.03636) -- (6.32,9.03636) -- (6.32,8.88171) -- (6.48,8.88171) -- (6.48,8.73278) -- (6.64,8.73278) -- (6.64,8.5804) -- (6.8,8.5804) -- (6.8,8.42817) -- (6.96,8.42817) -- (6.96,8.2726) --
 (7.12,8.2726) -- (7.12,8.13456) -- (7.28,8.13456) -- (7.28,7.98119) -- (7.44,7.98119) -- (7.44,7.84816) -- (7.6,7.84816) -- (7.6,7.71362) -- (7.76,7.71362) -- (7.76,7.58772) -- (7.92,7.58772) -- (7.92,7.49061) -- (8.08,7.49061) -- (8.08,7.40859) --
 (8.24,7.40859) -- (8.24,7.33795) -- (8.4,7.33795) -- (8.4,7.28513) -- (8.56,7.28513) -- (8.56,7.23724) -- (8.72,7.23724) -- (8.72,7.19024) -- (8.88,7.19024) -- (8.88,7.15279) -- (9.04,7.15279) -- (9.04,7.09676) -- (9.2,7.09676) -- (9.2,7.02939) --
 (9.36,7.02939) -- (9.36,6.95694) -- (9.52,6.95694) -- (9.52,6.8872) -- (9.68,6.8872) -- (9.68,6.77246) -- (9.84,6.77246) -- (9.84,6.68279) -- (10,6.68279) -- (10,6.58854) -- (10.16,6.58854) -- (10.16,6.48457) -- (10.32,6.48457) -- (10.32,6.35339) --
 (10.48,6.35339) -- (10.48,6.19782) -- (10.64,6.19782) -- (10.64,6.16595) -- (10.8,6.16595) -- (10.8,5.95104) -- (10.96,5.95104) -- (10.96,5.8362) -- (11.12,5.8362) -- (11.12,5.77289) -- (11.28,5.77289) -- (11.28,5.65633) -- (11.44,5.65633) --
 (11.44,5.3803) -- (11.6,5.3803) -- (11.6,5.30386) -- (11.76,5.30386) -- (11.76,5.24311) -- (11.92,5.24311) -- (11.92,5.18309) -- (12.08,5.18309) -- (12.08,4.68023) -- (12.24,4.68023) -- (12.24,4.96055) -- (12.4,4.96055) -- (12.4,4.58778) --
 (12.56,4.58778) -- (12.56,4.68398) -- (12.72,4.68398) -- (12.72,4.57464) -- (12.88,4.57464) -- (12.88,4.29243) -- (13.04,4.29243) -- (13.04,2.70526) -- (13.2,2.70526) -- (13.2,2.06372) -- (13.36,2.06372) -- (13.36,3.03196) -- (13.52,3.03196) --
 (13.52,1.36103) -- (13.68,1.36103) -- (13.68,1.36103) -- (13.84,1.36103) -- (13.84,1.36103) -- (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,4.52346) --
 (14.64,4.52346) -- (14.64,1.36103) -- (14.8,1.36103) -- (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) --
 (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) --
 (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) --
 (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8934) -- (2.64,10.8934) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9666)
 -- (2.96,11.9666) -- (2.96,11.8509) -- (3.12,11.8509) -- (3.12,11.7226) -- (3.28,11.7226) -- (3.28,11.5913) -- (3.44,11.5913) -- (3.44,11.4582) -- (3.6,11.4582) -- (3.6,11.3261) -- (3.76,11.3261) -- (3.76,11.195) -- (3.92,11.195) -- (3.92,11.0636)
 -- (4.08,11.0636) -- (4.08,10.9315) -- (4.24,10.9315) -- (4.24,10.7969) -- (4.4,10.7969) -- (4.4,10.6608) -- (4.56,10.6608) -- (4.56,10.5214) -- (4.72,10.5214) -- (4.72,10.3793) -- (4.88,10.3793) -- (4.88,10.2346) -- (5.04,10.2346) -- (5.04,10.089)
 -- (5.2,10.089) -- (5.2,9.94105) -- (5.36,9.94105) -- (5.36,9.79264) -- (5.52,9.79264) -- (5.52,9.64186) -- (5.68,9.64186) -- (5.68,9.49253) -- (5.84,9.49253) -- (5.84,9.33827) -- (6,9.33827) -- (6,9.18661) -- (6.16,9.18661) -- (6.16,9.03677) --
 (6.32,9.03677) -- (6.32,8.88311) -- (6.48,8.88311) -- (6.48,8.72515) -- (6.64,8.72515) -- (6.64,8.58031) -- (6.8,8.58031) -- (6.8,8.41898) -- (6.96,8.41898) -- (6.96,8.27299) -- (7.12,8.27299) -- (7.12,8.11449) -- (7.28,8.11449) -- (7.28,7.96597) --
 (7.44,7.96597) -- (7.44,7.81611) -- (7.6,7.81611) -- (7.6,7.64709) -- (7.76,7.64709) -- (7.76,7.49887) -- (7.92,7.49887) -- (7.92,7.33955) -- (8.08,7.33955) -- (8.08,7.20941) -- (8.24,7.20941) -- (8.24,7.05001) -- (8.4,7.05001) -- (8.4,6.9178) --
 (8.56,6.9178) -- (8.56,6.78282) -- (8.72,6.78282) -- (8.72,6.636) -- (8.88,6.636) -- (8.88,6.51345) -- (9.04,6.51345) -- (9.04,6.39879) -- (9.2,6.39879) -- (9.2,6.27303) -- (9.36,6.27303) -- (9.36,6.17114) -- (9.52,6.17114) -- (9.52,6.06106) --
 (9.68,6.06106) -- (9.68,5.93554) -- (9.84,5.93554) -- (9.84,5.81809) -- (10,5.81809) -- (10,5.67724) -- (10.16,5.67724) -- (10.16,5.53136) -- (10.32,5.53136) -- (10.32,5.4296) -- (10.48,5.4296) -- (10.48,5.31057) -- (10.64,5.31057) --
 (10.64,5.19949) -- (10.8,5.19949) -- (10.8,5.0346) -- (10.96,5.0346) -- (10.96,4.898) -- (11.12,4.898) -- (11.12,4.80514) -- (11.28,4.80514) -- (11.28,4.64724) -- (11.44,4.64724) -- (11.44,4.49595) -- (11.6,4.49595) -- (11.6,4.30307) --
 (11.76,4.30307) -- (11.76,4.11628) -- (11.92,4.11628) -- (11.92,4.06157) -- (12.08,4.06157) -- (12.08,3.91605) -- (12.24,3.91605) -- (12.24,3.87117) -- (12.4,3.87117) -- (12.4,3.99391) -- (12.56,3.99391) -- (12.56,3.26263) -- (12.72,3.26263) --
 (12.72,3.5687) -- (12.88,3.5687) -- (12.88,3.31669) -- (13.04,3.31669) -- (13.04,2.75733) -- (13.2,2.75733) -- (13.2,1.36103) -- (13.36,1.36103) -- (13.36,1.36103) -- (13.52,1.36103) -- (13.52,1.36103) -- (13.68,1.36103) -- (13.68,1.61925) --
 (13.84,1.61925) -- (13.84,1.36103) -- (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) -- (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) --
 (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) --
 (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) --
 (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) --
 (18,1.36103);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8938) --
 (2.64,10.8938) -- (2.64,12.0212) -- (2.8,12.0212) -- (2.8,11.9666) -- (2.96,11.9666) -- (2.96,11.8508) -- (3.12,11.8508) -- (3.12,11.7229) -- (3.28,11.7229) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4582) -- (3.6,11.4582) -- (3.6,11.326) --
 (3.76,11.326) -- (3.76,11.1951) -- (3.92,11.1951) -- (3.92,11.0631) -- (4.08,11.0631) -- (4.08,10.9316) -- (4.24,10.9316) -- (4.24,10.7972) -- (4.4,10.7972) -- (4.4,10.6607) -- (4.56,10.6607) -- (4.56,10.5213) -- (4.72,10.5213) -- (4.72,10.3799) --
 (4.88,10.3799) -- (4.88,10.235) -- (5.04,10.235) -- (5.04,10.0882) -- (5.2,10.0882) -- (5.2,9.94097) -- (5.36,9.94097) -- (5.36,9.79215) -- (5.52,9.79215) -- (5.52,9.64275) -- (5.68,9.64275) -- (5.68,9.49162) -- (5.84,9.49162) -- (5.84,9.3407) --
 (6,9.3407) -- (6,9.18793) -- (6.16,9.18793) -- (6.16,9.03407) -- (6.32,9.03407) -- (6.32,8.88158) -- (6.48,8.88158) -- (6.48,8.72943) -- (6.64,8.72943) -- (6.64,8.57547) -- (6.8,8.57547) -- (6.8,8.42199) -- (6.96,8.42199) -- (6.96,8.26881) --
 (7.12,8.26881) -- (7.12,8.1154) -- (7.28,8.1154) -- (7.28,7.96425) -- (7.44,7.96425) -- (7.44,7.8086) -- (7.6,7.8086) -- (7.6,7.64438) -- (7.76,7.64438) -- (7.76,7.49909) -- (7.92,7.49909) -- (7.92,7.3446) -- (8.08,7.3446) -- (8.08,7.18648) --
 (8.24,7.18648) -- (8.24,7.0292) -- (8.4,7.0292) -- (8.4,6.88398) -- (8.56,6.88398) -- (8.56,6.75575) -- (8.72,6.75575) -- (8.72,6.58107) -- (8.88,6.58107) -- (8.88,6.42497) -- (9.04,6.42497) -- (9.04,6.26093) -- (9.2,6.26093) -- (9.2,6.13894) --
 (9.36,6.13894) -- (9.36,5.97642) -- (9.52,5.97642) -- (9.52,5.83439) -- (9.68,5.83439) -- (9.68,5.69817) -- (9.84,5.69817) -- (9.84,5.5099) -- (10,5.5099) -- (10,5.37094) -- (10.16,5.37094) -- (10.16,5.2192) -- (10.32,5.2192) -- (10.32,5.04904) --
 (10.48,5.04904) -- (10.48,5.01052) -- (10.64,5.01052) -- (10.64,4.85602) -- (10.8,4.85602) -- (10.8,4.57985) -- (10.96,4.57985) -- (10.96,4.50025) -- (11.12,4.50025) -- (11.12,4.39299) -- (11.28,4.39299) -- (11.28,4.11883) -- (11.44,4.11883) --
 (11.44,3.94468) -- (11.6,3.94468) -- (11.6,3.84334) -- (11.76,3.84334) -- (11.76,3.89639) -- (11.92,3.89639) -- (11.92,3.7121) -- (12.08,3.7121) -- (12.08,3.49684) -- (12.24,3.49684) -- (12.24,3.10797) -- (12.4,3.10797) -- (12.4,3.32439) --
 (12.56,3.32439) -- (12.56,3.24243) -- (12.72,3.24243) -- (12.72,2.54822) -- (12.88,2.54822) -- (12.88,2.88154) -- (13.04,2.88154) -- (13.04,1.74864) -- (13.2,1.74864) -- (13.2,2.25543) -- (13.36,2.25543) -- (13.36,1.36103) -- (13.52,1.36103) --
 (13.52,1.36103) -- (13.68,1.36103) -- (13.68,1.36103) -- (13.84,1.36103) -- (13.84,1.36103) -- (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) --
 (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) -- (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) --
 (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) -- (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) --
 (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) -- (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) --
 (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) -- (18,1.36103);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (2,1.36103) -- (2.16,1.36103) -- (2.16,1.36103) -- (2.32,1.36103) -- (2.32,1.36103) -- (2.48,1.36103) -- (2.48,10.8938) -- (2.64,10.8938) -- (2.64,12.0213) -- (2.8,12.0213) -- (2.8,11.9665)
 -- (2.96,11.9665) -- (2.96,11.851) -- (3.12,11.851) -- (3.12,11.723) -- (3.28,11.723) -- (3.28,11.591) -- (3.44,11.591) -- (3.44,11.4583) -- (3.6,11.4583) -- (3.6,11.3259) -- (3.76,11.3259) -- (3.76,11.1948) -- (3.92,11.1948) -- (3.92,11.0636) --
 (4.08,11.0636) -- (4.08,10.9313) -- (4.24,10.9313) -- (4.24,10.7971) -- (4.4,10.7971) -- (4.4,10.6605) -- (4.56,10.6605) -- (4.56,10.5215) -- (4.72,10.5215) -- (4.72,10.3797) -- (4.88,10.3797) -- (4.88,10.2347) -- (5.04,10.2347) -- (5.04,10.0888) --
 (5.2,10.0888) -- (5.2,9.94113) -- (5.36,9.94113) -- (5.36,9.79207) -- (5.52,9.79207) -- (5.52,9.64172) -- (5.68,9.64172) -- (5.68,9.49159) -- (5.84,9.49159) -- (5.84,9.33796) -- (6,9.33796) -- (6,9.18825) -- (6.16,9.18825) -- (6.16,9.03567) --
 (6.32,9.03567) -- (6.32,8.88306) -- (6.48,8.88306) -- (6.48,8.72723) -- (6.64,8.72723) -- (6.64,8.57688) -- (6.8,8.57688) -- (6.8,8.42254) -- (6.96,8.42254) -- (6.96,8.2673) -- (7.12,8.2673) -- (7.12,8.11418) -- (7.28,8.11418) -- (7.28,7.96005) --
 (7.44,7.96005) -- (7.44,7.80628) -- (7.6,7.80628) -- (7.6,7.65224) -- (7.76,7.65224) -- (7.76,7.49847) -- (7.92,7.49847) -- (7.92,7.33329) -- (8.08,7.33329) -- (8.08,7.19368) -- (8.24,7.19368) -- (8.24,7.05152) -- (8.4,7.05152) -- (8.4,6.87579) --
 (8.56,6.87579) -- (8.56,6.70085) -- (8.72,6.70085) -- (8.72,6.53485) -- (8.88,6.53485) -- (8.88,6.4166) -- (9.04,6.4166) -- (9.04,6.23875) -- (9.2,6.23875) -- (9.2,6.08552) -- (9.36,6.08552) -- (9.36,5.92219) -- (9.52,5.92219) -- (9.52,5.79797) --
 (9.68,5.79797) -- (9.68,5.62265) -- (9.84,5.62265) -- (9.84,5.44983) -- (10,5.44983) -- (10,5.29689) -- (10.16,5.29689) -- (10.16,5.17066) -- (10.32,5.17066) -- (10.32,4.98394) -- (10.48,4.98394) -- (10.48,4.91269) -- (10.64,4.91269) --
 (10.64,4.60313) -- (10.8,4.60313) -- (10.8,4.47124) -- (10.96,4.47124) -- (10.96,4.47137) -- (11.12,4.47137) -- (11.12,4.31578) -- (11.28,4.31578) -- (11.28,4.06029) -- (11.44,4.06029) -- (11.44,3.95316) -- (11.6,3.95316) -- (11.6,3.92128) --
 (11.76,3.92128) -- (11.76,3.54808) -- (11.92,3.54808) -- (11.92,3.6809) -- (12.08,3.6809) -- (12.08,3.472) -- (12.24,3.472) -- (12.24,3.34511) -- (12.4,3.34511) -- (12.4,3.33288) -- (12.56,3.33288) -- (12.56,2.70101) -- (12.72,2.70101) --
 (12.72,2.40332) -- (12.88,2.40332) -- (12.88,2.27074) -- (13.04,2.27074) -- (13.04,2.07469) -- (13.2,2.07469) -- (13.2,1.36103) -- (13.36,1.36103) -- (13.36,2.28919) -- (13.52,2.28919) -- (13.52,1.36103) -- (13.68,1.36103) -- (13.68,1.36103) --
 (13.84,1.36103) -- (13.84,1.36103) -- (14,1.36103) -- (14,1.36103) -- (14.16,1.36103) -- (14.16,1.36103) -- (14.32,1.36103) -- (14.32,1.36103) -- (14.48,1.36103) -- (14.48,1.36103) -- (14.64,1.36103) -- (14.64,1.36103) -- (14.8,1.36103) --
 (14.8,1.36103) -- (14.96,1.36103) -- (14.96,1.36103) -- (15.12,1.36103) -- (15.12,1.36103) -- (15.28,1.36103) -- (15.28,1.36103) -- (15.44,1.36103) -- (15.44,1.36103) -- (15.6,1.36103) -- (15.6,1.36103) -- (15.76,1.36103) -- (15.76,1.36103) --
 (15.92,1.36103) -- (15.92,1.36103) -- (16.08,1.36103) -- (16.08,1.36103) -- (16.24,1.36103) -- (16.24,1.36103) -- (16.4,1.36103) -- (16.4,1.36103) -- (16.56,1.36103) -- (16.56,1.36103) -- (16.72,1.36103) -- (16.72,1.36103) -- (16.88,1.36103) --
 (16.88,1.36103) -- (17.04,1.36103) -- (17.04,1.36103) -- (17.2,1.36103) -- (17.2,1.36103) -- (17.36,1.36103) -- (17.36,1.36103) -- (17.52,1.36103) -- (17.52,1.36103) -- (17.68,1.36103) -- (17.68,1.36103) -- (17.84,1.36103) -- (17.84,1.36103) --
 (18,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,11.7559) node[scale=1.3364, color=c, rotate=0]{SM};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (12.225,11.909) -- (13.275,11.909);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,11.0754) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{20TeV})}$};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (12.225,11.2285) -- (13.275,11.2285);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,10.3949) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{30TeV})}$};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (12.225,10.548) -- (13.275,10.548);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,9.71436) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{50TeV})}$};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (12.225,9.86748) -- (13.275,9.86748);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,9.03385) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{100TeV})}$};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (12.225,9.18696) -- (13.275,9.18696);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,8.35333) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{150TeV})}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (12.225,8.50645) -- (13.275,8.50645);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.5,7.67282) node[scale=1.3364, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{200TeV})}$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (12.225,7.82593) -- (13.275,7.82593);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.1125) node[scale=2.65459, color=c, rotate=0]{$\mu20000\otimes\text{FCC}, \sqrt{s}=\text{63.2 TeV}$};
\end{tikzpicture}


==> pTplot_FCC_mup_tm_E20_LL.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (0,0) rectangle (20,4.4914);
\draw [color=c, fill=c] (2,1.34742) rectangle (18,4.44649);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34742) -- (2,4.44649) -- (18,4.44649) -- (18,1.34742) -- (2,1.34742);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.34742) rectangle (18,4.44649);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34742) -- (2,4.44649) -- (18,4.44649) -- (18,1.34742) -- (2,1.34742);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (2,2.82317) -- (2.16,2.82317) -- (2.16,2.82317) -- (2.32,2.82317) -- (2.32,2.82317) -- (2.48,2.82317) -- (2.48,2.82317) -- (2.64,2.82317) -- (2.64,2.82317) -- (2.8,2.82317) -- (2.8,2.82317) -- (2.96,2.82317) -- (2.96,2.82317)
 -- (3.12,2.82317) -- (3.12,2.82317) -- (3.28,2.82317) -- (3.28,2.82317) -- (3.44,2.82317) -- (3.44,2.82317) -- (3.6,2.82317) -- (3.6,2.82317) -- (3.76,2.82317) -- (3.76,2.82317) -- (3.92,2.82317) -- (3.92,2.82317) -- (4.08,2.82317) -- (4.08,2.82317)
 -- (4.24,2.82317) -- (4.24,2.82317) -- (4.4,2.82317) -- (4.4,2.82317) -- (4.56,2.82317) -- (4.56,2.82317) -- (4.72,2.82317) -- (4.72,2.82317) -- (4.88,2.82317) -- (4.88,2.82317) -- (5.04,2.82317) -- (5.04,2.82317) -- (5.2,2.82317) -- (5.2,2.82317)
 -- (5.36,2.82317) -- (5.36,2.82317) -- (5.52,2.82317) -- (5.52,2.82317) -- (5.68,2.82317) -- (5.68,2.82317) -- (5.84,2.82317) -- (5.84,2.82317) -- (6,2.82317) -- (6,2.82317) -- (6.16,2.82317) -- (6.16,2.82317) -- (6.32,2.82317) -- (6.32,2.82317) --
 (6.48,2.82317) -- (6.48,2.82317) -- (6.64,2.82317) -- (6.64,2.82317) -- (6.8,2.82317) -- (6.8,2.82317) -- (6.96,2.82317) -- (6.96,2.82317) -- (7.12,2.82317) -- (7.12,2.82317) -- (7.28,2.82317) -- (7.28,2.82317) -- (7.44,2.82317) -- (7.44,2.82317) --
 (7.6,2.82317) -- (7.6,2.82317) -- (7.76,2.82317) -- (7.76,2.82317) -- (7.92,2.82317) -- (7.92,2.82317) -- (8.08,2.82317) -- (8.08,2.82317) -- (8.24,2.82317) -- (8.24,2.82317) -- (8.4,2.82317) -- (8.4,2.82317) -- (8.56,2.82317) -- (8.56,2.82317) --
 (8.72,2.82317) -- (8.72,2.82317) -- (8.88,2.82317) -- (8.88,2.82317) -- (9.04,2.82317) -- (9.04,2.82317) -- (9.2,2.82317) -- (9.2,2.82317) -- (9.36,2.82317) -- (9.36,2.82317) -- (9.52,2.82317) -- (9.52,2.82317) -- (9.68,2.82317) -- (9.68,2.82317) --
 (9.84,2.82317) -- (9.84,2.82317) -- (10,2.82317) -- (10,2.82317) -- (10.16,2.82317) -- (10.16,2.82317) -- (10.32,2.82317) -- (10.32,2.82317) -- (10.48,2.82317) -- (10.48,2.82317) -- (10.64,2.82317) -- (10.64,2.82317) -- (10.8,2.82317) --
 (10.8,2.82317) -- (10.96,2.82317) -- (10.96,2.82317) -- (11.12,2.82317) -- (11.12,2.82317) -- (11.28,2.82317) -- (11.28,2.82317) -- (11.44,2.82317) -- (11.44,2.82317) -- (11.6,2.82317) -- (11.6,2.82317) -- (11.76,2.82317) -- (11.76,2.82317) --
 (11.92,2.82317) -- (11.92,2.82317) -- (12.08,2.82317) -- (12.08,2.82317) -- (12.24,2.82317) -- (12.24,2.82317) -- (12.4,2.82317) -- (12.4,2.82317) -- (12.56,2.82317) -- (12.56,2.82317) -- (12.72,2.82317) -- (12.72,2.82317) -- (12.88,2.82317) --
 (12.88,2.82317) -- (13.04,2.82317) -- (13.04,2.82317) -- (13.2,2.82317) -- (13.2,2.82317) -- (13.36,2.82317) -- (13.36,2.82317) -- (13.52,2.82317) -- (13.52,2.82317) -- (13.68,2.82317) -- (13.68,2.82317) -- (13.84,2.82317) -- (13.84,2.82317) --
 (14,2.82317) -- (14,2.82317) -- (14.16,2.82317) -- (14.16,2.82317) -- (14.32,2.82317) -- (14.32,2.82317) -- (14.48,2.82317) -- (14.48,2.82317) -- (14.64,2.82317) -- (14.64,2.82317) -- (14.8,2.82317) -- (14.8,2.82317) -- (14.96,2.82317) --
 (14.96,2.82317) -- (15.12,2.82317) -- (15.12,2.82317) -- (15.28,2.82317) -- (15.28,2.82317) -- (15.44,2.82317) -- (15.44,2.82317) -- (15.6,2.82317) -- (15.6,2.82317) -- (15.76,2.82317) -- (15.76,2.82317) -- (15.92,2.82317) -- (15.92,2.82317) --
 (16.08,2.82317) -- (16.08,2.82317) -- (16.24,2.82317) -- (16.24,2.82317) -- (16.4,2.82317) -- (16.4,2.82317) -- (16.56,2.82317) -- (16.56,2.82317) -- (16.72,2.82317) -- (16.72,2.82317) -- (16.88,2.82317) -- (16.88,2.82317) -- (17.04,2.82317) --
 (17.04,2.82317) -- (17.2,2.82317) -- (17.2,2.82317) -- (17.36,2.82317) -- (17.36,2.82317) -- (17.52,2.82317) -- (17.52,2.82317) -- (17.68,2.82317) -- (17.68,2.82317) -- (17.84,2.82317) -- (17.84,2.82317) -- (18,2.82317);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34742) -- (18,1.34742);
\draw [c,line width=0.9] (4.51302,1.45521) -- (4.51302,1.34742);
\draw [c,line width=0.9] (5.01815,1.40132) -- (5.01815,1.34742);
\draw [c,line width=0.9] (5.52328,1.40132) -- (5.52328,1.34742);
\draw [c,line width=0.9] (6.02841,1.40132) -- (6.02841,1.34742);
\draw [c,line width=0.9] (6.53354,1.40132) -- (6.53354,1.34742);
\draw [c,line width=0.9] (7.03867,1.45521) -- (7.03867,1.34742);
\draw [c,line width=0.9] (7.5438,1.40132) -- (7.5438,1.34742);
\draw [c,line width=0.9] (8.04893,1.40132) -- (8.04893,1.34742);
\draw [c,line width=0.9] (8.55406,1.40132) -- (8.55406,1.34742);
\draw [c,line width=0.9] (9.05919,1.40132) -- (9.05919,1.34742);
\draw [c,line width=0.9] (9.56433,1.45521) -- (9.56433,1.34742);
\draw [c,line width=0.9] (10.0695,1.40132) -- (10.0695,1.34742);
\draw [c,line width=0.9] (10.5746,1.40132) -- (10.5746,1.34742);
\draw [c,line width=0.9] (11.0797,1.40132) -- (11.0797,1.34742);
\draw [c,line width=0.9] (11.5848,1.40132) -- (11.5848,1.34742);
\draw [c,line width=0.9] (12.09,1.45521) -- (12.09,1.34742);
\draw [c,line width=0.9] (12.5951,1.40132) -- (12.5951,1.34742);
\draw [c,line width=0.9] (13.1002,1.40132) -- (13.1002,1.34742);
\draw [c,line width=0.9] (13.6054,1.40132) -- (13.6054,1.34742);
\draw [c,line width=0.9] (14.1105,1.40132) -- (14.1105,1.34742);
\draw [c,line width=0.9] (14.6156,1.45521) -- (14.6156,1.34742);
\draw [c,line width=0.9] (15.1208,1.40132) -- (15.1208,1.34742);
\draw [c,line width=0.9] (15.6259,1.40132) -- (15.6259,1.34742);
\draw [c,line width=0.9] (16.131,1.40132) -- (16.131,1.34742);
\draw [c,line width=0.9] (16.6361,1.40132) -- (16.6361,1.34742);
\draw [c,line width=0.9] (17.1413,1.45521) -- (17.1413,1.34742);
\draw [c,line width=0.9] (4.51302,1.45521) -- (4.51302,1.34742);
\draw [c,line width=0.9] (4.00789,1.40132) -- (4.00789,1.34742);
\draw [c,line width=0.9] (3.50276,1.40132) -- (3.50276,1.34742);
\draw [c,line width=0.9] (2.99763,1.40132) -- (2.99763,1.34742);
\draw [c,line width=0.9] (2.4925,1.40132) -- (2.4925,1.34742);
\draw [c,line width=0.9] (17.1413,1.45521) -- (17.1413,1.34742);
\draw [c,line width=0.9] (17.6464,1.40132) -- (17.6464,1.34742);
\draw [anchor=base] (4.51302,1.07345) node[scale=0.703385, color=c, rotate=0]{5000};
\draw [anchor=base] (7.03867,1.07345) node[scale=0.703385, color=c, rotate=0]{10000};
\draw [anchor=base] (9.56433,1.07345) node[scale=0.703385, color=c, rotate=0]{15000};
\draw [anchor=base] (12.09,1.07345) node[scale=0.703385, color=c, rotate=0]{20000};
\draw [anchor=base] (14.6156,1.07345) node[scale=0.703385, color=c, rotate=0]{25000};
\draw [anchor=base] (17.1413,1.07345) node[scale=0.703385, color=c, rotate=0]{30000};
\draw (10,0.844384) node[scale=1.703385, color=c, rotate=0]{$P_{T_{\mu}}$ [GeV]};
\draw [c,line width=0.9] (2,1.34742) -- (2,4.44649);
\draw [c,line width=0.9] (2.414,1.34742) -- (2,1.34742);
\draw [c,line width=0.9] (2.207,1.42121) -- (2,1.42121);
\draw [c,line width=0.9] (2.207,1.495) -- (2,1.495);
\draw [c,line width=0.9] (2.207,1.56878) -- (2,1.56878);
\draw [c,line width=0.9] (2.414,1.64257) -- (2,1.64257);
\draw [c,line width=0.9] (2.207,1.71636) -- (2,1.71636);
\draw [c,line width=0.9] (2.207,1.79015) -- (2,1.79015);
\draw [c,line width=0.9] (2.207,1.86393) -- (2,1.86393);
\draw [c,line width=0.9] (2.414,1.93772) -- (2,1.93772);
\draw [c,line width=0.9] (2.207,2.01151) -- (2,2.01151);
\draw [c,line width=0.9] (2.207,2.08529) -- (2,2.08529);
\draw [c,line width=0.9] (2.207,2.15908) -- (2,2.15908);
\draw [c,line width=0.9] (2.414,2.23287) -- (2,2.23287);
\draw [c,line width=0.9] (2.207,2.30666) -- (2,2.30666);
\draw [c,line width=0.9] (2.207,2.38044) -- (2,2.38044);
\draw [c,line width=0.9] (2.207,2.45423) -- (2,2.45423);
\draw [c,line width=0.9] (2.414,2.52802) -- (2,2.52802);
\draw [c,line width=0.9] (2.207,2.60181) -- (2,2.60181);
\draw [c,line width=0.9] (2.207,2.67559) -- (2,2.67559);
\draw [c,line width=0.9] (2.207,2.74938) -- (2,2.74938);
\draw [c,line width=0.9] (2.414,2.82317) -- (2,2.82317);
\draw [c,line width=0.9] (2.207,2.89696) -- (2,2.89696);
\draw [c,line width=0.9] (2.207,2.97074) -- (2,2.97074);
\draw [c,line width=0.9] (2.207,3.04453) -- (2,3.04453);
\draw [c,line width=0.9] (2.414,3.11832) -- (2,3.11832);
\draw [c,line width=0.9] (2.207,3.19211) -- (2,3.19211);
\draw [c,line width=0.9] (2.207,3.26589) -- (2,3.26589);
\draw [c,line width=0.9] (2.207,3.33968) -- (2,3.33968);
\draw [c,line width=0.9] (2.414,3.41347) -- (2,3.41347);
\draw [c,line width=0.9] (2.207,3.48725) -- (2,3.48725);
\draw [c,line width=0.9] (2.207,3.56104) -- (2,3.56104);
\draw [c,line width=0.9] (2.207,3.63483) -- (2,3.63483);
\draw [c,line width=0.9] (2.414,3.70862) -- (2,3.70862);
\draw [c,line width=0.9] (2.207,3.7824) -- (2,3.7824);
\draw [c,line width=0.9] (2.207,3.85619) -- (2,3.85619);
\draw [c,line width=0.9] (2.207,3.92998) -- (2,3.92998);
\draw [c,line width=0.9] (2.414,4.00377) -- (2,4.00377);
\draw [c,line width=0.9] (2.207,4.07755) -- (2,4.07755);
\draw [c,line width=0.9] (2.207,4.15134) -- (2,4.15134);
\draw [c,line width=0.9] (2.207,4.22513) -- (2,4.22513);
\draw [c,line width=0.9] (2.414,4.29892) -- (2,4.29892);
\draw [c,line width=0.9] (2.414,4.29892) -- (2,4.29892);
\draw [c,line width=0.9] (2.207,4.3727) -- (2,4.3727);
\draw [c,line width=0.9] (2.207,4.44649) -- (2,4.44649);
\draw [anchor= east] (1.9,1.34742) node[scale=0.703385, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,1.64257) node[scale=0.703385, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,1.93772) node[scale=0.703385, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,2.23287) node[scale=0.703385, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,2.52802) node[scale=0.703385, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,2.82317) node[scale=0.703385, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,3.11832) node[scale=0.703385, color=c, rotate=0]{1.2};
\draw [anchor= east] (1.9,3.41347) node[scale=0.703385, color=c, rotate=0]{1.4};
\draw [anchor= east] (1.9,3.70862) node[scale=0.703385, color=c, rotate=0]{1.6};
\draw [anchor= east] (1.9,4.00377) node[scale=0.703385, color=c, rotate=0]{1.8};
\draw [anchor= east] (1.9,4.29892) node[scale=0.703385, color=c, rotate=0]{2};
\draw (1.104,2.89696) node[scale=1.103385, color=c, rotate=90]{$\sigma(\text{SM+CI})/\sigma(\text{SM})$};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=1.8] (2,2.82282) -- (2.16669,2.82282) -- (2.16669,2.82153) -- (2.33339,2.82153) -- (2.33339,2.88045) -- (2.50008,2.88045) -- (2.50008,3.12287) -- (2.66677,3.12287) -- (2.66677,3.7308) --
 (2.83347,3.7308) -- (2.83347,4.44649);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=1.8] (2,2.82308) -- (2.16669,2.82308) -- (2.16669,2.82061) -- (2.33339,2.82061) -- (2.33339,2.82588) -- (2.50008,2.82588) -- (2.50008,2.87074) -- (2.66677,2.87074) --
 (2.66677,2.98619) -- (2.83347,2.98619) -- (2.83347,3.22412) -- (3.00016,3.22412) -- (3.00016,3.66507) -- (3.16685,3.66507) -- (3.16685,4.34842) -- (3.33354,4.34842) -- (3.33354,4.44649);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=1.8] (2,2.82328) -- (2.16669,2.82328) -- (2.16669,2.82149) -- (2.33339,2.82149) -- (2.33339,2.82098) -- (2.50008,2.82098) --
 (2.50008,2.82591) -- (2.66677,2.82591) -- (2.66677,2.83583) -- (2.83347,2.83583) -- (2.83347,2.86782) -- (3.00016,2.86782) -- (3.00016,2.92407) -- (3.16685,2.92407) -- (3.16685,3.02342) -- (3.33354,3.02342) -- (3.33354,3.17208) -- (3.50024,3.17208)
 -- (3.50024,3.3912) -- (3.66693,3.3912) -- (3.66693,3.67455) -- (3.83362,3.67455) -- (3.83362,4.08067) -- (4.00032,4.08067) -- (4.00032,4.44649);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2,2.82325) -- (2.16669,2.82325) -- (2.16669,2.8226) -- (2.33339,2.8226) -- (2.33339,2.82196) -- (2.50008,2.82196) -- (2.50008,2.82272) -- (2.66677,2.82272) -- (2.66677,2.82289) --
 (2.83347,2.82289) -- (2.83347,2.82356) -- (3.00016,2.82356) -- (3.00016,2.82707) -- (3.16685,2.82707) -- (3.16685,2.83931) -- (3.33354,2.83931) -- (3.33354,2.84968) -- (3.50024,2.84968) -- (3.50024,2.86813) -- (3.66693,2.86813) -- (3.66693,2.89437)
 -- (3.83362,2.89437) -- (3.83362,2.91399) -- (4.00032,2.91399) -- (4.00032,2.95493) -- (4.16701,2.95493) -- (4.16701,3.01647) -- (4.3337,3.01647) -- (4.3337,3.08359) -- (4.50039,3.08359) -- (4.50039,3.13434) -- (4.66709,3.13434) -- (4.66709,3.28319)
 -- (4.83378,3.28319) -- (4.83378,3.41617) -- (5.00047,3.41617) -- (5.00047,3.46794) -- (5.16717,3.46794) -- (5.16717,3.73589) -- (5.33386,3.73589) -- (5.33386,3.89412) -- (5.50055,3.89412) -- (5.50055,4.04754) -- (5.66725,4.04754) --
 (5.66725,4.40085) -- (5.83394,4.40085) -- (5.83394,4.44649);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=1.8] (2,2.82343) -- (2.16669,2.82343) -- (2.16669,2.8231) -- (2.33339,2.8231) -- (2.33339,2.82232) -- (2.50008,2.82232) --
 (2.50008,2.82249) -- (2.66677,2.82249) -- (2.66677,2.82406) -- (2.83347,2.82406) -- (2.83347,2.82064) -- (3.00016,2.82064) -- (3.00016,2.8218) -- (3.16685,2.8218) -- (3.16685,2.83089) -- (3.33354,2.83089) -- (3.33354,2.82483) -- (3.50024,2.82483) --
 (3.50024,2.8409) -- (3.66693,2.8409) -- (3.66693,2.83976) -- (3.83362,2.83976) -- (3.83362,2.85012) -- (4.00032,2.85012) -- (4.00032,2.85609) -- (4.16701,2.85609) -- (4.16701,2.87729) -- (4.3337,2.87729) -- (4.3337,2.87843) -- (4.50039,2.87843) --
 (4.50039,2.93382) -- (4.66709,2.93382) -- (4.66709,2.94226) -- (4.83378,2.94226) -- (4.83378,2.95194) -- (5.00047,2.95194) -- (5.00047,2.98611) -- (5.16717,2.98611) -- (5.16717,3.0913) -- (5.33386,3.0913) -- (5.33386,3.08948) -- (5.50055,3.08948) --
 (5.50055,3.1697) -- (5.66725,3.1697) -- (5.66725,3.23794) -- (5.83394,3.23794) -- (5.83394,3.30436) -- (6.00063,3.30436) -- (6.00063,3.36615) -- (6.16732,3.36615) -- (6.16732,3.48266) -- (6.33402,3.48266) -- (6.33402,3.63718) -- (6.50071,3.63718) --
 (6.50071,3.62503) -- (6.6674,3.62503) -- (6.6674,3.82846) -- (6.8341,3.82846) -- (6.8341,4.03662) -- (7.00079,4.03662) -- (7.00079,4.12335) -- (7.16748,4.12335) -- (7.16748,4.31735) -- (7.33418,4.31735) -- (7.33418,4.44649);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=1.8] (2,2.82323) -- (2.16669,2.82323) -- (2.16669,2.82267) -- (2.33339,2.82267) -- (2.33339,2.82359) -- (2.50008,2.82359) -- (2.50008,2.82245) -- (2.66677,2.82245) -- (2.66677,2.82418) --
 (2.83347,2.82418) -- (2.83347,2.82366) -- (3.00016,2.82366) -- (3.00016,2.82467) -- (3.16685,2.82467) -- (3.16685,2.81765) -- (3.33354,2.81765) -- (3.33354,2.82549) -- (3.50024,2.82549) -- (3.50024,2.83939) -- (3.66693,2.83939) -- (3.66693,2.82837)
 -- (3.83362,2.82837) -- (3.83362,2.83101) -- (4.00032,2.83101) -- (4.00032,2.83406) -- (4.16701,2.83406) -- (4.16701,2.83839) -- (4.3337,2.83839) -- (4.3337,2.83977) -- (4.50039,2.83977) -- (4.50039,2.85009) -- (4.66709,2.85009) -- (4.66709,2.88744)
 -- (4.83378,2.88744) -- (4.83378,2.89648) -- (5.00047,2.89648) -- (5.00047,2.89069) -- (5.16717,2.89069) -- (5.16717,2.92688) -- (5.33386,2.92688) -- (5.33386,2.93566) -- (5.50055,2.93566) -- (5.50055,2.96433) -- (5.66725,2.96433) --
 (5.66725,3.02916) -- (5.83394,3.02916) -- (5.83394,3.03199) -- (6.00063,3.03199) -- (6.00063,3.04249) -- (6.16732,3.04249) -- (6.16732,3.09209) -- (6.33402,3.09209) -- (6.33402,3.17072) -- (6.50071,3.17072) -- (6.50071,3.15309) -- (6.6674,3.15309)
 -- (6.6674,3.21394) -- (6.8341,3.21394) -- (6.8341,3.3156) -- (7.00079,3.3156) -- (7.00079,3.36768) -- (7.16748,3.36768) -- (7.16748,3.45481) -- (7.33418,3.45481) -- (7.33418,3.56125) -- (7.50087,3.56125) -- (7.50087,3.62289) -- (7.66756,3.62289) --
 (7.66756,3.65994) -- (7.83425,3.65994) -- (7.83425,3.78665) -- (8.00095,3.78665) -- (8.00095,3.8647) -- (8.16764,3.8647) -- (8.16764,4.00305) -- (8.33433,4.00305) -- (8.33433,4.17456) -- (8.50103,4.17456) -- (8.50103,4.02262) -- (8.66772,4.02262) --
 (8.66772,4.44649);
\definecolor{c}{rgb}{0,0,0};
\draw (10,4.33141) node[scale=0.511553, color=c, rotate=0]{ };
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,4.4914) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,5.4033) rectangle (18,12.6984);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,5.4033) -- (2,12.6984) -- (18,12.6984) -- (18,5.4033) -- (2,5.4033);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,5.4033) rectangle (18,12.6984);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,5.4033) -- (2,12.6984) -- (18,12.6984) -- (18,5.4033) -- (2,5.4033);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (2,12.0115) -- (2.16,12.0115) -- (2.16,10.8058) -- (2.32,10.8058) -- (2.32,10.4264) -- (2.48,10.4264) -- (2.48,10.1802) -- (2.64,10.1802) -- (2.64,9.99538) -- (2.8,9.99538) -- (2.8,9.84664) -- (2.96,9.84664) -- (2.96,9.7214)
 -- (3.12,9.7214) -- (3.12,9.61338) -- (3.28,9.61338) -- (3.28,9.51844) -- (3.44,9.51844) -- (3.44,9.43271) -- (3.6,9.43271) -- (3.6,9.35635) -- (3.76,9.35635) -- (3.76,9.28492) -- (3.92,9.28492) -- (3.92,9.22118) -- (4.08,9.22118) -- (4.08,9.16052)
 -- (4.24,9.16052) -- (4.24,9.10369) -- (4.4,9.10369) -- (4.4,9.05218) -- (4.56,9.05218) -- (4.56,9.00141) -- (4.72,9.00141) -- (4.72,8.9537) -- (4.88,8.9537) -- (4.88,8.91123) -- (5.04,8.91123) -- (5.04,8.86438) -- (5.2,8.86438) -- (5.2,8.82652) --
 (5.36,8.82652) -- (5.36,8.78629) -- (5.52,8.78629) -- (5.52,8.74754) -- (5.68,8.74754) -- (5.68,8.71184) -- (5.84,8.71184) -- (5.84,8.67867) -- (6,8.67867) -- (6,8.64216) -- (6.16,8.64216) -- (6.16,8.60866) -- (6.32,8.60866) -- (6.32,8.57979) --
 (6.48,8.57979) -- (6.48,8.54346) -- (6.64,8.54346) -- (6.64,8.51159) -- (6.8,8.51159) -- (6.8,8.48416) -- (6.96,8.48416) -- (6.96,8.45751) -- (7.12,8.45751) -- (7.12,8.42192) -- (7.28,8.42192) -- (7.28,8.39712) -- (7.44,8.39712) -- (7.44,8.36999) --
 (7.6,8.36999) -- (7.6,8.33792) -- (7.76,8.33792) -- (7.76,8.31792) -- (7.92,8.31792) -- (7.92,8.28238) -- (8.08,8.28238) -- (8.08,8.25094) -- (8.24,8.25094) -- (8.24,8.23757) -- (8.4,8.23757) -- (8.4,8.19465) -- (8.56,8.19465) -- (8.56,8.17836) --
 (8.72,8.17836) -- (8.72,8.15796) -- (8.88,8.15796) -- (8.88,8.11427) -- (9.04,8.11427) -- (9.04,8.09035) -- (9.2,8.09035) -- (9.2,8.06072) -- (9.36,8.06072) -- (9.36,8.03391) -- (9.52,8.03391) -- (9.52,8.01798) -- (9.68,8.01798) -- (9.68,7.99344) --
 (9.84,7.99344) -- (9.84,7.95137) -- (10,7.95137) -- (10,7.93475) -- (10.16,7.93475) -- (10.16,7.90298) -- (10.32,7.90298) -- (10.32,7.87702) -- (10.48,7.87702) -- (10.48,7.84026) -- (10.64,7.84026) -- (10.64,7.81945) -- (10.8,7.81945) --
 (10.8,7.79345) -- (10.96,7.79345) -- (10.96,7.76384) -- (11.12,7.76384) -- (11.12,7.74444) -- (11.28,7.74444) -- (11.28,7.70059) -- (11.44,7.70059) -- (11.44,7.67294) -- (11.6,7.67294) -- (11.6,7.63668) -- (11.76,7.63668) -- (11.76,7.6159) --
 (11.92,7.6159) -- (11.92,7.56673) -- (12.08,7.56673) -- (12.08,7.54155) -- (12.24,7.54155) -- (12.24,7.50754) -- (12.4,7.50754) -- (12.4,7.46364) -- (12.56,7.46364) -- (12.56,7.45003) -- (12.72,7.45003) -- (12.72,7.40085) -- (12.88,7.40085) --
 (12.88,7.35719) -- (13.04,7.35719) -- (13.04,7.33233) -- (13.2,7.33233) -- (13.2,7.29835) -- (13.36,7.29835) -- (13.36,7.23251) -- (13.52,7.23251) -- (13.52,7.21001) -- (13.68,7.21001) -- (13.68,7.17289) -- (13.84,7.17289) -- (13.84,7.10497) --
 (14,7.10497) -- (14,7.0678) -- (14.16,7.0678) -- (14.16,7.02446) -- (14.32,7.02446) -- (14.32,6.95933) -- (14.48,6.95933) -- (14.48,6.9232) -- (14.64,6.9232) -- (14.64,6.86046) -- (14.8,6.86046) -- (14.8,6.79857) -- (14.96,6.79857) --
 (14.96,6.72695) -- (15.12,6.72695) -- (15.12,6.68445) -- (15.28,6.68445) -- (15.28,6.61818) -- (15.44,6.61818) -- (15.44,6.53019) -- (15.6,6.53019) -- (15.6,6.47726) -- (15.76,6.47726) -- (15.76,6.38606) -- (15.92,6.38606) -- (15.92,6.28178) --
 (16.08,6.28178) -- (16.08,6.17509) -- (16.24,6.17509) -- (16.24,6.06399) -- (16.4,6.06399) -- (16.4,5.96085) -- (16.56,5.96085) -- (16.56,5.79732) -- (16.72,5.79732) -- (16.72,5.66973) -- (16.88,5.66973) -- (16.88,5.44934) -- (17.04,5.44934) --
 (17.04,5.4033) -- (17.2,5.4033) -- (17.2,5.4033) -- (17.36,5.4033) -- (17.36,5.43539) -- (17.52,5.43539) -- (17.52,5.43539) -- (17.68,5.43539) -- (17.68,5.43539) -- (17.84,5.43539) -- (17.84,5.43539) -- (18,5.43539);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,5.4033) -- (18,5.4033);
\draw [c,line width=0.9] (4.48944,5.62215) -- (4.48944,5.4033);
\draw [c,line width=0.9] (4.98984,5.51272) -- (4.98984,5.4033);
\draw [c,line width=0.9] (5.49023,5.51272) -- (5.49023,5.4033);
\draw [c,line width=0.9] (5.99062,5.51272) -- (5.99062,5.4033);
\draw [c,line width=0.9] (6.49101,5.51272) -- (6.49101,5.4033);
\draw [c,line width=0.9] (6.9914,5.62215) -- (6.9914,5.4033);
\draw [c,line width=0.9] (7.49179,5.51272) -- (7.49179,5.4033);
\draw [c,line width=0.9] (7.99218,5.51272) -- (7.99218,5.4033);
\draw [c,line width=0.9] (8.49257,5.51272) -- (8.49257,5.4033);
\draw [c,line width=0.9] (8.99296,5.51272) -- (8.99296,5.4033);
\draw [c,line width=0.9] (9.49335,5.62215) -- (9.49335,5.4033);
\draw [c,line width=0.9] (9.99374,5.51272) -- (9.99374,5.4033);
\draw [c,line width=0.9] (10.4941,5.51272) -- (10.4941,5.4033);
\draw [c,line width=0.9] (10.9945,5.51272) -- (10.9945,5.4033);
\draw [c,line width=0.9] (11.4949,5.51272) -- (11.4949,5.4033);
\draw [c,line width=0.9] (11.9953,5.62215) -- (11.9953,5.4033);
\draw [c,line width=0.9] (12.4957,5.51272) -- (12.4957,5.4033);
\draw [c,line width=0.9] (12.9961,5.51272) -- (12.9961,5.4033);
\draw [c,line width=0.9] (13.4965,5.51272) -- (13.4965,5.4033);
\draw [c,line width=0.9] (13.9969,5.51272) -- (13.9969,5.4033);
\draw [c,line width=0.9] (14.4973,5.62215) -- (14.4973,5.4033);
\draw [c,line width=0.9] (14.9977,5.51272) -- (14.9977,5.4033);
\draw [c,line width=0.9] (15.498,5.51272) -- (15.498,5.4033);
\draw [c,line width=0.9] (15.9984,5.51272) -- (15.9984,5.4033);
\draw [c,line width=0.9] (16.4988,5.51272) -- (16.4988,5.4033);
\draw [c,line width=0.9] (16.9992,5.62215) -- (16.9992,5.4033);
\draw [c,line width=0.9] (4.48944,5.62215) -- (4.48944,5.4033);
\draw [c,line width=0.9] (3.98905,5.51272) -- (3.98905,5.4033);
\draw [c,line width=0.9] (3.48866,5.51272) -- (3.48866,5.4033);
\draw [c,line width=0.9] (2.98827,5.51272) -- (2.98827,5.4033);
\draw [c,line width=0.9] (2.48788,5.51272) -- (2.48788,5.4033);
\draw [c,line width=0.9] (16.9992,5.62215) -- (16.9992,5.4033);
\draw [c,line width=0.9] (17.4996,5.51272) -- (17.4996,5.4033);
\draw [anchor=base] (4.48944,5.10237) node[scale=0.70057, color=c, rotate=0]{5000};
\draw [anchor=base] (6.9914,5.10237) node[scale=0.70057, color=c, rotate=0]{10000};
\draw [anchor=base] (9.49335,5.10237) node[scale=0.70057, color=c, rotate=0]{15000};
\draw [anchor=base] (11.9953,5.10237) node[scale=0.70057, color=c, rotate=0]{20000};
\draw [anchor=base] (14.4973,5.10237) node[scale=0.70057, color=c, rotate=0]{25000};
\draw [anchor=base] (16.9992,5.10237) node[scale=0.70057, color=c, rotate=0]{30000};
\draw (10,4.89264) node[scale=1.70057, color=c, rotate=0]{$P_{T_{\mu}}$ [GeV]};
\draw [c,line width=0.9] (2,5.4033) -- (2,12.6984);
\draw [c,line width=0.9] (2.24,5.43539) -- (2,5.43539);
\draw [c,line width=0.9] (2.24,5.48602) -- (2,5.48602);
\draw [c,line width=0.9] (2.24,5.5253) -- (2,5.5253);
\draw [c,line width=0.9] (2.24,5.55739) -- (2,5.55739);
\draw [c,line width=0.9] (2.24,5.58452) -- (2,5.58452);
\draw [c,line width=0.9] (2.24,5.60803) -- (2,5.60803);
\draw [c,line width=0.9] (2.24,5.62876) -- (2,5.62876);
\draw [c,line width=0.9] (2.48,5.6473) -- (2,5.6473);
\draw [anchor= east] (1.844,5.6473) node[scale=0.70057, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (2.24,5.7693) -- (2,5.7693);
\draw [c,line width=0.9] (2.24,5.84067) -- (2,5.84067);
\draw [c,line width=0.9] (2.24,5.89131) -- (2,5.89131);
\draw [c,line width=0.9] (2.24,5.93058) -- (2,5.93058);
\draw [c,line width=0.9] (2.24,5.96267) -- (2,5.96267);
\draw [c,line width=0.9] (2.24,5.98981) -- (2,5.98981);
\draw [c,line width=0.9] (2.24,6.01331) -- (2,6.01331);
\draw [c,line width=0.9] (2.24,6.03404) -- (2,6.03404);
\draw [c,line width=0.9] (2.48,6.05259) -- (2,6.05259);
\draw [anchor= east] (1.844,6.05259) node[scale=0.70057, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (2.24,6.17459) -- (2,6.17459);
\draw [c,line width=0.9] (2.24,6.24596) -- (2,6.24596);
\draw [c,line width=0.9] (2.24,6.29659) -- (2,6.29659);
\draw [c,line width=0.9] (2.24,6.33587) -- (2,6.33587);
\draw [c,line width=0.9] (2.24,6.36796) -- (2,6.36796);
\draw [c,line width=0.9] (2.24,6.39509) -- (2,6.39509);
\draw [c,line width=0.9] (2.24,6.4186) -- (2,6.4186);
\draw [c,line width=0.9] (2.24,6.43933) -- (2,6.43933);
\draw [c,line width=0.9] (2.48,6.45787) -- (2,6.45787);
\draw [anchor= east] (1.844,6.45787) node[scale=0.70057, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (2.24,6.57987) -- (2,6.57987);
\draw [c,line width=0.9] (2.24,6.65124) -- (2,6.65124);
\draw [c,line width=0.9] (2.24,6.70188) -- (2,6.70188);
\draw [c,line width=0.9] (2.24,6.74115) -- (2,6.74115);
\draw [c,line width=0.9] (2.24,6.77324) -- (2,6.77324);
\draw [c,line width=0.9] (2.24,6.80038) -- (2,6.80038);
\draw [c,line width=0.9] (2.24,6.82388) -- (2,6.82388);
\draw [c,line width=0.9] (2.24,6.84461) -- (2,6.84461);
\draw [c,line width=0.9] (2.48,6.86316) -- (2,6.86316);
\draw [anchor= east] (1.844,6.86316) node[scale=0.70057, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (2.24,6.98516) -- (2,6.98516);
\draw [c,line width=0.9] (2.24,7.05653) -- (2,7.05653);
\draw [c,line width=0.9] (2.24,7.10716) -- (2,7.10716);
\draw [c,line width=0.9] (2.24,7.14644) -- (2,7.14644);
\draw [c,line width=0.9] (2.24,7.17853) -- (2,7.17853);
\draw [c,line width=0.9] (2.24,7.20566) -- (2,7.20566);
\draw [c,line width=0.9] (2.24,7.22917) -- (2,7.22917);
\draw [c,line width=0.9] (2.24,7.2499) -- (2,7.2499);
\draw [c,line width=0.9] (2.48,7.26844) -- (2,7.26844);
\draw [anchor= east] (1.844,7.26844) node[scale=0.70057, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (2.24,7.39044) -- (2,7.39044);
\draw [c,line width=0.9] (2.24,7.46181) -- (2,7.46181);
\draw [c,line width=0.9] (2.24,7.51245) -- (2,7.51245);
\draw [c,line width=0.9] (2.24,7.55172) -- (2,7.55172);
\draw [c,line width=0.9] (2.24,7.58381) -- (2,7.58381);
\draw [c,line width=0.9] (2.24,7.61095) -- (2,7.61095);
\draw [c,line width=0.9] (2.24,7.63445) -- (2,7.63445);
\draw [c,line width=0.9] (2.24,7.65518) -- (2,7.65518);
\draw [c,line width=0.9] (2.48,7.67373) -- (2,7.67373);
\draw [anchor= east] (1.844,7.67373) node[scale=0.70057, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (2.24,7.79573) -- (2,7.79573);
\draw [c,line width=0.9] (2.24,7.8671) -- (2,7.8671);
\draw [c,line width=0.9] (2.24,7.91773) -- (2,7.91773);
\draw [c,line width=0.9] (2.24,7.95701) -- (2,7.95701);
\draw [c,line width=0.9] (2.24,7.9891) -- (2,7.9891);
\draw [c,line width=0.9] (2.24,8.01623) -- (2,8.01623);
\draw [c,line width=0.9] (2.24,8.03973) -- (2,8.03973);
\draw [c,line width=0.9] (2.24,8.06047) -- (2,8.06047);
\draw [c,line width=0.9] (2.48,8.07901) -- (2,8.07901);
\draw [anchor= east] (1.844,8.07901) node[scale=0.70057, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,8.20101) -- (2,8.20101);
\draw [c,line width=0.9] (2.24,8.27238) -- (2,8.27238);
\draw [c,line width=0.9] (2.24,8.32302) -- (2,8.32302);
\draw [c,line width=0.9] (2.24,8.36229) -- (2,8.36229);
\draw [c,line width=0.9] (2.24,8.39438) -- (2,8.39438);
\draw [c,line width=0.9] (2.24,8.42152) -- (2,8.42152);
\draw [c,line width=0.9] (2.24,8.44502) -- (2,8.44502);
\draw [c,line width=0.9] (2.24,8.46575) -- (2,8.46575);
\draw [c,line width=0.9] (2.48,8.4843) -- (2,8.4843);
\draw [anchor= east] (1.844,8.4843) node[scale=0.70057, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,8.6063) -- (2,8.6063);
\draw [c,line width=0.9] (2.24,8.67767) -- (2,8.67767);
\draw [c,line width=0.9] (2.24,8.7283) -- (2,8.7283);
\draw [c,line width=0.9] (2.24,8.76758) -- (2,8.76758);
\draw [c,line width=0.9] (2.24,8.79967) -- (2,8.79967);
\draw [c,line width=0.9] (2.24,8.8268) -- (2,8.8268);
\draw [c,line width=0.9] (2.24,8.8503) -- (2,8.8503);
\draw [c,line width=0.9] (2.24,8.87104) -- (2,8.87104);
\draw [c,line width=0.9] (2.48,8.88958) -- (2,8.88958);
\draw [anchor= east] (1.844,8.88958) node[scale=0.70057, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,9.01158) -- (2,9.01158);
\draw [c,line width=0.9] (2.24,9.08295) -- (2,9.08295);
\draw [c,line width=0.9] (2.24,9.13359) -- (2,9.13359);
\draw [c,line width=0.9] (2.24,9.17286) -- (2,9.17286);
\draw [c,line width=0.9] (2.24,9.20495) -- (2,9.20495);
\draw [c,line width=0.9] (2.24,9.23209) -- (2,9.23209);
\draw [c,line width=0.9] (2.24,9.25559) -- (2,9.25559);
\draw [c,line width=0.9] (2.24,9.27632) -- (2,9.27632);
\draw [c,line width=0.9] (2.48,9.29487) -- (2,9.29487);
\draw [anchor= east] (1.844,9.29487) node[scale=0.70057, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,9.41687) -- (2,9.41687);
\draw [c,line width=0.9] (2.24,9.48824) -- (2,9.48824);
\draw [c,line width=0.9] (2.24,9.53887) -- (2,9.53887);
\draw [c,line width=0.9] (2.24,9.57815) -- (2,9.57815);
\draw [c,line width=0.9] (2.24,9.61024) -- (2,9.61024);
\draw [c,line width=0.9] (2.24,9.63737) -- (2,9.63737);
\draw [c,line width=0.9] (2.24,9.66087) -- (2,9.66087);
\draw [c,line width=0.9] (2.24,9.68161) -- (2,9.68161);
\draw [c,line width=0.9] (2.48,9.70015) -- (2,9.70015);
\draw [anchor= east] (1.844,9.70015) node[scale=0.70057, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,9.82215) -- (2,9.82215);
\draw [c,line width=0.9] (2.24,9.89352) -- (2,9.89352);
\draw [c,line width=0.9] (2.24,9.94416) -- (2,9.94416);
\draw [c,line width=0.9] (2.24,9.98343) -- (2,9.98343);
\draw [c,line width=0.9] (2.24,10.0155) -- (2,10.0155);
\draw [c,line width=0.9] (2.24,10.0427) -- (2,10.0427);
\draw [c,line width=0.9] (2.24,10.0662) -- (2,10.0662);
\draw [c,line width=0.9] (2.24,10.0869) -- (2,10.0869);
\draw [c,line width=0.9] (2.48,10.1054) -- (2,10.1054);
\draw [anchor= east] (1.844,10.1054) node[scale=0.70057, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,10.2274) -- (2,10.2274);
\draw [c,line width=0.9] (2.24,10.2988) -- (2,10.2988);
\draw [c,line width=0.9] (2.24,10.3494) -- (2,10.3494);
\draw [c,line width=0.9] (2.24,10.3887) -- (2,10.3887);
\draw [c,line width=0.9] (2.24,10.4208) -- (2,10.4208);
\draw [c,line width=0.9] (2.24,10.4479) -- (2,10.4479);
\draw [c,line width=0.9] (2.24,10.4714) -- (2,10.4714);
\draw [c,line width=0.9] (2.24,10.4922) -- (2,10.4922);
\draw [c,line width=0.9] (2.48,10.5107) -- (2,10.5107);
\draw [anchor= east] (1.844,10.5107) node[scale=0.70057, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.6327) -- (2,10.6327);
\draw [c,line width=0.9] (2.24,10.7041) -- (2,10.7041);
\draw [c,line width=0.9] (2.24,10.7547) -- (2,10.7547);
\draw [c,line width=0.9] (2.24,10.794) -- (2,10.794);
\draw [c,line width=0.9] (2.24,10.8261) -- (2,10.8261);
\draw [c,line width=0.9] (2.24,10.8532) -- (2,10.8532);
\draw [c,line width=0.9] (2.24,10.8767) -- (2,10.8767);
\draw [c,line width=0.9] (2.24,10.8975) -- (2,10.8975);
\draw [c,line width=0.9] (2.48,10.916) -- (2,10.916);
\draw [anchor= east] (1.844,10.916) node[scale=0.70057, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,11.038) -- (2,11.038);
\draw [c,line width=0.9] (2.24,11.1094) -- (2,11.1094);
\draw [c,line width=0.9] (2.24,11.16) -- (2,11.16);
\draw [c,line width=0.9] (2.24,11.1993) -- (2,11.1993);
\draw [c,line width=0.9] (2.24,11.2314) -- (2,11.2314);
\draw [c,line width=0.9] (2.24,11.2585) -- (2,11.2585);
\draw [c,line width=0.9] (2.24,11.282) -- (2,11.282);
\draw [c,line width=0.9] (2.24,11.3027) -- (2,11.3027);
\draw [c,line width=0.9] (2.48,11.3213) -- (2,11.3213);
\draw [anchor= east] (1.844,11.3213) node[scale=0.70057, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,11.4433) -- (2,11.4433);
\draw [c,line width=0.9] (2.24,11.5147) -- (2,11.5147);
\draw [c,line width=0.9] (2.24,11.5653) -- (2,11.5653);
\draw [c,line width=0.9] (2.24,11.6046) -- (2,11.6046);
\draw [c,line width=0.9] (2.24,11.6367) -- (2,11.6367);
\draw [c,line width=0.9] (2.24,11.6638) -- (2,11.6638);
\draw [c,line width=0.9] (2.24,11.6873) -- (2,11.6873);
\draw [c,line width=0.9] (2.24,11.708) -- (2,11.708);
\draw [c,line width=0.9] (2.48,11.7266) -- (2,11.7266);
\draw [anchor= east] (1.844,11.7266) node[scale=0.70057, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,11.8486) -- (2,11.8486);
\draw [c,line width=0.9] (2.24,11.9199) -- (2,11.9199);
\draw [c,line width=0.9] (2.24,11.9706) -- (2,11.9706);
\draw [c,line width=0.9] (2.24,12.0099) -- (2,12.0099);
\draw [c,line width=0.9] (2.24,12.0419) -- (2,12.0419);
\draw [c,line width=0.9] (2.24,12.0691) -- (2,12.0691);
\draw [c,line width=0.9] (2.24,12.0926) -- (2,12.0926);
\draw [c,line width=0.9] (2.24,12.1133) -- (2,12.1133);
\draw [c,line width=0.9] (2.48,12.1319) -- (2,12.1319);
\draw [anchor= east] (1.844,12.1319) node[scale=0.70057, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,12.2539) -- (2,12.2539);
\draw [c,line width=0.9] (2.24,12.3252) -- (2,12.3252);
\draw [c,line width=0.9] (2.24,12.3759) -- (2,12.3759);
\draw [c,line width=0.9] (2.24,12.4151) -- (2,12.4151);
\draw [c,line width=0.9] (2.24,12.4472) -- (2,12.4472);
\draw [c,line width=0.9] (2.24,12.4744) -- (2,12.4744);
\draw [c,line width=0.9] (2.24,12.4979) -- (2,12.4979);
\draw [c,line width=0.9] (2.24,12.5186) -- (2,12.5186);
\draw [c,line width=0.9] (2.48,12.5371) -- (2,12.5371);
\draw [anchor= east] (1.844,12.5371) node[scale=0.70057, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,12.6591) -- (2,12.6591);
\draw (0.726934,9.05086) node[scale=1.10057, color=c, rotate=90]{$d\sigma/dP_{T_{\mu}}$ [pb/GeV]};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (2,12.0114) -- (2.16513,12.0114) -- (2.16513,10.8056) -- (2.33026,10.8056) -- (2.33026,10.4331) -- (2.49539,10.4331) -- (2.49539,10.2127) -- (2.66052,10.2127) -- (2.66052,10.0798) --
 (2.82565,10.0798) -- (2.82565,10.0026) -- (2.99077,10.0026) -- (2.99077,9.9613) -- (3.1559,9.9613) -- (3.1559,9.93496) -- (3.32103,9.93496) -- (3.32103,9.92088) -- (3.48616,9.92088) -- (3.48616,9.9091) -- (3.65129,9.9091) -- (3.65129,9.89754) --
 (3.81642,9.89754) -- (3.81642,9.89694) -- (3.98155,9.89694) -- (3.98155,9.8843) -- (4.14668,9.8843) -- (4.14668,9.88071) -- (4.31181,9.88071) -- (4.31181,9.86944) -- (4.47694,9.86944) -- (4.47694,9.87018) -- (4.64206,9.87018) -- (4.64206,9.86721) --
 (4.80719,9.86721) -- (4.80719,9.86012) -- (4.97232,9.86012) -- (4.97232,9.85489) -- (5.13745,9.85489) -- (5.13745,9.84896) -- (5.30258,9.84896) -- (5.30258,9.84806) -- (5.46771,9.84806) -- (5.46771,9.83986) -- (5.63284,9.83986) -- (5.63284,9.836) --
 (5.79797,9.836) -- (5.79797,9.82668) -- (5.9631,9.82668) -- (5.9631,9.82346) -- (6.12823,9.82346) -- (6.12823,9.82097) -- (6.29335,9.82097) -- (6.29335,9.81357) -- (6.45848,9.81357) -- (6.45848,9.81197) -- (6.62361,9.81197) -- (6.62361,9.80624) --
 (6.78874,9.80624) -- (6.78874,9.79618) -- (6.95387,9.79618) -- (6.95387,9.79146) -- (7.119,9.79146) -- (7.119,9.78699) -- (7.28413,9.78699) -- (7.28413,9.78162) -- (7.44926,9.78162) -- (7.44926,9.77283) -- (7.61439,9.77283) -- (7.61439,9.77254) --
 (7.77952,9.77254) -- (7.77952,9.76411) -- (7.94464,9.76411) -- (7.94464,9.74944) -- (8.10977,9.74944) -- (8.10977,9.74798) -- (8.2749,9.74798) -- (8.2749,9.7313) -- (8.44003,9.7313) -- (8.44003,9.7351) -- (8.60516,9.7351) -- (8.60516,9.72551) --
 (8.77029,9.72551) -- (8.77029,9.70704) -- (8.93542,9.70704) -- (8.93542,9.69955) -- (9.10055,9.69955) -- (9.10055,9.68153) -- (9.26568,9.68153) -- (9.26568,9.68012) -- (9.43081,9.68012) -- (9.43081,9.6705) -- (9.59593,9.6705) -- (9.59593,9.66544) --
 (9.76106,9.66544) -- (9.76106,9.65324) -- (9.92619,9.65324) -- (9.92619,9.62868) -- (10.0913,9.62868) -- (10.0913,9.62331) -- (10.2565,9.62331) -- (10.2565,9.60839) -- (10.4216,9.60839) -- (10.4216,9.59834) -- (10.5867,9.59834) -- (10.5867,9.57344)
 -- (10.7518,9.57344) -- (10.7518,9.56612) -- (10.917,9.56612) -- (10.917,9.55353) -- (11.0821,9.55353) -- (11.0821,9.53998) -- (11.2472,9.53998) -- (11.2472,9.53201) -- (11.4124,9.53201) -- (11.4124,9.5108) -- (11.5775,9.5108) -- (11.5775,9.48796)
 -- (11.7426,9.48796) -- (11.7426,9.47909) -- (11.9077,9.47909) -- (11.9077,9.45171) -- (12.0729,9.45171) -- (12.0729,9.42246) -- (12.238,9.42246) -- (12.238,9.40471) -- (12.4031,9.40471) -- (12.4031,9.38666) -- (12.5683,9.38666) -- (12.5683,9.36491)
 -- (12.7334,9.36491) -- (12.7334,9.32867) -- (12.8985,9.32867) -- (12.8985,9.31507) -- (13.0636,9.31507) -- (13.0636,9.28577) -- (13.2288,9.28577) -- (13.2288,9.26185) -- (13.3939,9.26185) -- (13.3939,9.24068) -- (13.559,9.24068) -- (13.559,9.21507)
 -- (13.7242,9.21507) -- (13.7242,9.18299) -- (13.8893,9.18299) -- (13.8893,9.15383) -- (14.0544,9.15383) -- (14.0544,9.10874) -- (14.2195,9.10874) -- (14.2195,9.08054) -- (14.3847,9.08054) -- (14.3847,9.03669) -- (14.5498,9.03669) --
 (14.5498,8.99803) -- (14.7149,8.99803) -- (14.7149,8.95364) -- (14.8801,8.95364) -- (14.8801,8.9201) -- (15.0452,8.9201) -- (15.0452,8.8688) -- (15.2103,8.8688) -- (15.2103,8.81598) -- (15.3754,8.81598) -- (15.3754,8.7718) -- (15.5406,8.7718) --
 (15.5406,8.72435) -- (15.7057,8.72435) -- (15.7057,8.66734) -- (15.8708,8.66734) -- (15.8708,8.59884) -- (16.036,8.59884) -- (16.036,8.53896) -- (16.2011,8.53896) -- (16.2011,8.45547) -- (16.3662,8.45547) -- (16.3662,8.36661) -- (16.5314,8.36661) --
 (16.5314,8.28687) -- (16.6965,8.28687) -- (16.6965,8.18915) -- (16.8616,8.18915) -- (16.8616,8.07798) -- (17.0267,8.07798) -- (17.0267,7.95409) -- (17.1919,7.95409) -- (17.1919,7.82663) -- (17.357,7.82663) -- (17.357,7.63842) -- (17.5221,7.63842) --
 (17.5221,7.38549) -- (17.6873,7.38549) -- (17.6873,6.94491) -- (17.8524,6.94491) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,12.0114) -- (2.16513,12.0114) -- (2.16513,10.8055) -- (2.33026,10.8055) -- (2.33026,10.4267) -- (2.49539,10.4267) -- (2.49539,10.1858) -- (2.66052,10.1858) --
 (2.66052,10.0138) -- (2.82565,10.0138) -- (2.82565,9.88895) -- (2.99077,9.88895) -- (2.99077,9.80085) -- (3.1559,9.80085) -- (3.1559,9.73831) -- (3.32103,9.73831) -- (3.32103,9.69606) -- (3.48616,9.69606) -- (3.48616,9.66903) -- (3.65129,9.66903) --
 (3.65129,9.64503) -- (3.81642,9.64503) -- (3.81642,9.62966) -- (3.98155,9.62966) -- (3.98155,9.61659) -- (4.14668,9.61659) -- (4.14668,9.6064) -- (4.31181,9.6064) -- (4.31181,9.60786) -- (4.47694,9.60786) -- (4.47694,9.59385) -- (4.64206,9.59385) --
 (4.64206,9.5871) -- (4.80719,9.5871) -- (4.80719,9.57987) -- (4.97232,9.57987) -- (4.97232,9.57559) -- (5.13745,9.57559) -- (5.13745,9.56516) -- (5.30258,9.56516) -- (5.30258,9.56381) -- (5.46771,9.56381) -- (5.46771,9.56152) -- (5.63284,9.56152) --
 (5.63284,9.5562) -- (5.79797,9.5562) -- (5.79797,9.54978) -- (5.9631,9.54978) -- (5.9631,9.54329) -- (6.12823,9.54329) -- (6.12823,9.53872) -- (6.29335,9.53872) -- (6.29335,9.53425) -- (6.45848,9.53425) -- (6.45848,9.53044) -- (6.62361,9.53044) --
 (6.62361,9.52482) -- (6.78874,9.52482) -- (6.78874,9.51841) -- (6.95387,9.51841) -- (6.95387,9.51326) -- (7.119,9.51326) -- (7.119,9.51128) -- (7.28413,9.51128) -- (7.28413,9.49419) -- (7.44926,9.49419) -- (7.44926,9.48907) -- (7.61439,9.48907) --
 (7.61439,9.48012) -- (7.77952,9.48012) -- (7.77952,9.48132) -- (7.94464,9.48132) -- (7.94464,9.46575) -- (8.10977,9.46575) -- (8.10977,9.45666) -- (8.2749,9.45666) -- (8.2749,9.45629) -- (8.44003,9.45629) -- (8.44003,9.44289) -- (8.60516,9.44289) --
 (8.60516,9.44353) -- (8.77029,9.44353) -- (8.77029,9.41753) -- (8.93542,9.41753) -- (8.93542,9.41854) -- (9.10055,9.41854) -- (9.10055,9.41355) -- (9.26568,9.41355) -- (9.26568,9.399) -- (9.43081,9.399) -- (9.43081,9.38838) -- (9.59593,9.38838) --
 (9.59593,9.3795) -- (9.76106,9.3795) -- (9.76106,9.36207) -- (9.92619,9.36207) -- (9.92619,9.35684) -- (10.0913,9.35684) -- (10.0913,9.34584) -- (10.2565,9.34584) -- (10.2565,9.33585) -- (10.4216,9.33585) -- (10.4216,9.30876) -- (10.5867,9.30876) --
 (10.5867,9.30189) -- (10.7518,9.30189) -- (10.7518,9.28359) -- (10.917,9.28359) -- (10.917,9.27172) -- (11.0821,9.27172) -- (11.0821,9.26182) -- (11.2472,9.26182) -- (11.2472,9.23522) -- (11.4124,9.23522) -- (11.4124,9.21841) -- (11.5775,9.21841) --
 (11.5775,9.2002) -- (11.7426,9.2002) -- (11.7426,9.18649) -- (11.9077,9.18649) -- (11.9077,9.16875) -- (12.0729,9.16875) -- (12.0729,9.13722) -- (12.238,9.13722) -- (12.238,9.12126) -- (12.4031,9.12126) -- (12.4031,9.10031) -- (12.5683,9.10031) --
 (12.5683,9.08497) -- (12.7334,9.08497) -- (12.7334,9.05572) -- (12.8985,9.05572) -- (12.8985,9.02915) -- (13.0636,9.02915) -- (13.0636,9.01115) -- (13.2288,9.01115) -- (13.2288,8.97805) -- (13.3939,8.97805) -- (13.3939,8.95461) -- (13.559,8.95461)
 -- (13.559,8.91406) -- (13.7242,8.91406) -- (13.7242,8.89691) -- (13.8893,8.89691) -- (13.8893,8.85571) -- (14.0544,8.85571) -- (14.0544,8.82447) -- (14.2195,8.82447) -- (14.2195,8.78969) -- (14.3847,8.78969) -- (14.3847,8.76647) --
 (14.5498,8.76647) -- (14.5498,8.71545) -- (14.7149,8.71545) -- (14.7149,8.68057) -- (14.8801,8.68057) -- (14.8801,8.62515) -- (15.0452,8.62515) -- (15.0452,8.59056) -- (15.2103,8.59056) -- (15.2103,8.54725) -- (15.3754,8.54725) -- (15.3754,8.47764)
 -- (15.5406,8.47764) -- (15.5406,8.43625) -- (15.7057,8.43625) -- (15.7057,8.37974) -- (15.8708,8.37974) -- (15.8708,8.33002) -- (16.036,8.33002) -- (16.036,8.23743) -- (16.2011,8.23743) -- (16.2011,8.1829) -- (16.3662,8.1829) -- (16.3662,8.08611)
 -- (16.5314,8.08611) -- (16.5314,8.00008) -- (16.6965,8.00008) -- (16.6965,7.89547) -- (16.8616,7.89547) -- (16.8616,7.7934) -- (17.0267,7.7934) -- (17.0267,7.68307) -- (17.1919,7.68307) -- (17.1919,7.53217) -- (17.357,7.53217) -- (17.357,7.33182)
 -- (17.5221,7.33182) -- (17.5221,7.09595) -- (17.6873,7.09595) -- (17.6873,6.67241) -- (17.8524,6.67241) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,12.0115) -- (2.16513,12.0115) -- (2.16513,10.8056) -- (2.33026,10.8056) -- (2.33026,10.4261) -- (2.49539,10.4261) --
 (2.49539,10.1805) -- (2.66052,10.1805) -- (2.66052,9.99688) -- (2.82565,9.99688) -- (2.82565,9.85189) -- (2.99077,9.85189) -- (2.99077,9.73304) -- (3.1559,9.73304) -- (3.1559,9.63577) -- (3.32103,9.63577) -- (3.32103,9.5558) -- (3.48616,9.5558) --
 (3.48616,9.49003) -- (3.65129,9.49003) -- (3.65129,9.43651) -- (3.81642,9.43651) -- (3.81642,9.39341) -- (3.98155,9.39341) -- (3.98155,9.3605) -- (4.14668,9.3605) -- (4.14668,9.33128) -- (4.31181,9.33128) -- (4.31181,9.30964) -- (4.47694,9.30964) --
 (4.47694,9.28946) -- (4.64206,9.28946) -- (4.64206,9.27787) -- (4.80719,9.27787) -- (4.80719,9.26668) -- (4.97232,9.26668) -- (4.97232,9.25322) -- (5.13745,9.25322) -- (5.13745,9.24181) -- (5.30258,9.24181) -- (5.30258,9.23248) -- (5.46771,9.23248)
 -- (5.46771,9.2242) -- (5.63284,9.2242) -- (5.63284,9.21572) -- (5.79797,9.21572) -- (5.79797,9.2032) -- (5.9631,9.2032) -- (5.9631,9.20195) -- (6.12823,9.20195) -- (6.12823,9.19565) -- (6.29335,9.19565) -- (6.29335,9.19024) -- (6.45848,9.19024) --
 (6.45848,9.18259) -- (6.62361,9.18259) -- (6.62361,9.17606) -- (6.78874,9.17606) -- (6.78874,9.16713) -- (6.95387,9.16713) -- (6.95387,9.16302) -- (7.119,9.16302) -- (7.119,9.15539) -- (7.28413,9.15539) -- (7.28413,9.15041) -- (7.44926,9.15041) --
 (7.44926,9.13656) -- (7.61439,9.13656) -- (7.61439,9.12901) -- (7.77952,9.12901) -- (7.77952,9.11856) -- (7.94464,9.11856) -- (7.94464,9.11888) -- (8.10977,9.11888) -- (8.10977,9.10932) -- (8.2749,9.10932) -- (8.2749,9.11169) -- (8.44003,9.11169) --
 (8.44003,9.0888) -- (8.60516,9.0888) -- (8.60516,9.07406) -- (8.77029,9.07406) -- (8.77029,9.06649) -- (8.93542,9.06649) -- (8.93542,9.07862) -- (9.10055,9.07862) -- (9.10055,9.05516) -- (9.26568,9.05516) -- (9.26568,9.04062) -- (9.43081,9.04062) --
 (9.43081,9.0276) -- (9.59593,9.0276) -- (9.59593,9.00951) -- (9.76106,9.00951) -- (9.76106,9.00966) -- (9.92619,9.00966) -- (9.92619,9.00603) -- (10.0913,9.00603) -- (10.0913,8.99198) -- (10.2565,8.99198) -- (10.2565,8.97484) -- (10.4216,8.97484) --
 (10.4216,8.95759) -- (10.5867,8.95759) -- (10.5867,8.94167) -- (10.7518,8.94167) -- (10.7518,8.93096) -- (10.917,8.93096) -- (10.917,8.91352) -- (11.0821,8.91352) -- (11.0821,8.89637) -- (11.2472,8.89637) -- (11.2472,8.87968) -- (11.4124,8.87968) --
 (11.4124,8.87762) -- (11.5775,8.87762) -- (11.5775,8.85174) -- (11.7426,8.85174) -- (11.7426,8.83644) -- (11.9077,8.83644) -- (11.9077,8.79128) -- (12.0729,8.79128) -- (12.0729,8.78778) -- (12.238,8.78778) -- (12.238,8.77334) -- (12.4031,8.77334) --
 (12.4031,8.73837) -- (12.5683,8.73837) -- (12.5683,8.72917) -- (12.7334,8.72917) -- (12.7334,8.70466) -- (12.8985,8.70466) -- (12.8985,8.67566) -- (13.0636,8.67566) -- (13.0636,8.64919) -- (13.2288,8.64919) -- (13.2288,8.62918) -- (13.3939,8.62918)
 -- (13.3939,8.59102) -- (13.559,8.59102) -- (13.559,8.55967) -- (13.7242,8.55967) -- (13.7242,8.54227) -- (13.8893,8.54227) -- (13.8893,8.49973) -- (14.0544,8.49973) -- (14.0544,8.47454) -- (14.2195,8.47454) -- (14.2195,8.41988) -- (14.3847,8.41988)
 -- (14.3847,8.3974) -- (14.5498,8.3974) -- (14.5498,8.35152) -- (14.7149,8.35152) -- (14.7149,8.32014) -- (14.8801,8.32014) -- (14.8801,8.27182) -- (15.0452,8.27182) -- (15.0452,8.22062) -- (15.2103,8.22062) -- (15.2103,8.18341) -- (15.3754,8.18341)
 -- (15.3754,8.13037) -- (15.5406,8.13037) -- (15.5406,8.0827) -- (15.7057,8.0827) -- (15.7057,8.0343) -- (15.8708,8.0343) -- (15.8708,7.94107) -- (16.036,7.94107) -- (16.036,7.88484) -- (16.2011,7.88484) -- (16.2011,7.81156) -- (16.3662,7.81156) --
 (16.3662,7.73753) -- (16.5314,7.73753) -- (16.5314,7.6693) -- (16.6965,7.6693) -- (16.6965,7.5496) -- (16.8616,7.5496) -- (16.8616,7.42795) -- (17.0267,7.42795) -- (17.0267,7.32851) -- (17.1919,7.32851) -- (17.1919,7.14706) -- (17.357,7.14706) --
 (17.357,6.9929) -- (17.5221,6.9929) -- (17.5221,6.70976) -- (17.6873,6.70976) -- (17.6873,6.32089) -- (17.8524,6.32089) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,12.0115) -- (2.16513,12.0115) -- (2.16513,10.8058) -- (2.33026,10.8058) -- (2.33026,10.4262) -- (2.49539,10.4262) -- (2.49539,10.1801) -- (2.66052,10.1801) -- (2.66052,9.99535) --
 (2.82565,9.99535) -- (2.82565,9.84669) -- (2.99077,9.84669) -- (2.99077,9.72186) -- (3.1559,9.72186) -- (3.1559,9.61529) -- (3.32103,9.61529) -- (3.32103,9.52158) -- (3.48616,9.52158) -- (3.48616,9.438) -- (3.65129,9.438) -- (3.65129,9.36464) --
 (3.81642,9.36464) -- (3.81642,9.29544) -- (3.98155,9.29544) -- (3.98155,9.23623) -- (4.14668,9.23623) -- (4.14668,9.18218) -- (4.31181,9.18218) -- (4.31181,9.13229) -- (4.47694,9.13229) -- (4.47694,9.08586) -- (4.64206,9.08586) -- (4.64206,9.04917)
 -- (4.80719,9.04917) -- (4.80719,9.01316) -- (4.97232,9.01316) -- (4.97232,8.97504) -- (5.13745,8.97504) -- (5.13745,8.94913) -- (5.30258,8.94913) -- (5.30258,8.92255) -- (5.46771,8.92255) -- (5.46771,8.89263) -- (5.63284,8.89263) --
 (5.63284,8.87552) -- (5.79797,8.87552) -- (5.79797,8.85772) -- (5.9631,8.85772) -- (5.9631,8.83354) -- (6.12823,8.83354) -- (6.12823,8.81559) -- (6.29335,8.81559) -- (6.29335,8.80504) -- (6.45848,8.80504) -- (6.45848,8.78429) -- (6.62361,8.78429) --
 (6.62361,8.77644) -- (6.78874,8.77644) -- (6.78874,8.76832) -- (6.95387,8.76832) -- (6.95387,8.74966) -- (7.119,8.74966) -- (7.119,8.73855) -- (7.28413,8.73855) -- (7.28413,8.7229) -- (7.44926,8.7229) -- (7.44926,8.70895) -- (7.61439,8.70895) --
 (7.61439,8.69365) -- (7.77952,8.69365) -- (7.77952,8.69761) -- (7.94464,8.69761) -- (7.94464,8.68066) -- (8.10977,8.68066) -- (8.10977,8.66996) -- (8.2749,8.66996) -- (8.2749,8.6634) -- (8.44003,8.6634) -- (8.44003,8.64609) -- (8.60516,8.64609) --
 (8.60516,8.62526) -- (8.77029,8.62526) -- (8.77029,8.63129) -- (8.93542,8.63129) -- (8.93542,8.61474) -- (9.10055,8.61474) -- (9.10055,8.59952) -- (9.26568,8.59952) -- (9.26568,8.59728) -- (9.43081,8.59728) -- (9.43081,8.58344) -- (9.59593,8.58344)
 -- (9.59593,8.56954) -- (9.76106,8.56954) -- (9.76106,8.56038) -- (9.92619,8.56038) -- (9.92619,8.53497) -- (10.0913,8.53497) -- (10.0913,8.53007) -- (10.2565,8.53007) -- (10.2565,8.50842) -- (10.4216,8.50842) -- (10.4216,8.50031) --
 (10.5867,8.50031) -- (10.5867,8.48622) -- (10.7518,8.48622) -- (10.7518,8.45447) -- (10.917,8.45447) -- (10.917,8.45576) -- (11.0821,8.45576) -- (11.0821,8.44582) -- (11.2472,8.44582) -- (11.2472,8.39984) -- (11.4124,8.39984) -- (11.4124,8.39704) --
 (11.5775,8.39704) -- (11.5775,8.37367) -- (11.7426,8.37367) -- (11.7426,8.36933) -- (11.9077,8.36933) -- (11.9077,8.34352) -- (12.0729,8.34352) -- (12.0729,8.32206) -- (12.238,8.32206) -- (12.238,8.30879) -- (12.4031,8.30879) -- (12.4031,8.27653) --
 (12.5683,8.27653) -- (12.5683,8.25641) -- (12.7334,8.25641) -- (12.7334,8.22717) -- (12.8985,8.22717) -- (12.8985,8.19826) -- (13.0636,8.19826) -- (13.0636,8.17944) -- (13.2288,8.17944) -- (13.2288,8.15851) -- (13.3939,8.15851) -- (13.3939,8.12095)
 -- (13.559,8.12095) -- (13.559,8.08743) -- (13.7242,8.08743) -- (13.7242,8.05858) -- (13.8893,8.05858) -- (13.8893,8.02001) -- (14.0544,8.02001) -- (14.0544,8.0028) -- (14.2195,8.0028) -- (14.2195,7.95721) -- (14.3847,7.95721) -- (14.3847,7.92482)
 -- (14.5498,7.92482) -- (14.5498,7.89056) -- (14.7149,7.89056) -- (14.7149,7.85718) -- (14.8801,7.85718) -- (14.8801,7.80704) -- (15.0452,7.80704) -- (15.0452,7.73546) -- (15.2103,7.73546) -- (15.2103,7.70176) -- (15.3754,7.70176) --
 (15.3754,7.64957) -- (15.5406,7.64957) -- (15.5406,7.59499) -- (15.7057,7.59499) -- (15.7057,7.52838) -- (15.8708,7.52838) -- (15.8708,7.47977) -- (16.036,7.47977) -- (16.036,7.41853) -- (16.2011,7.41853) -- (16.2011,7.33496) -- (16.3662,7.33496) --
 (16.3662,7.25487) -- (16.5314,7.25487) -- (16.5314,7.17876) -- (16.6965,7.17876) -- (16.6965,7.07545) -- (16.8616,7.07545) -- (16.8616,6.95788) -- (17.0267,6.95788) -- (17.0267,6.81575) -- (17.1919,6.81575) -- (17.1919,6.64856) -- (17.357,6.64856)
 -- (17.357,6.48692) -- (17.5221,6.48692) -- (17.5221,6.24681) -- (17.6873,6.24681) -- (17.6873,5.80058) -- (17.8524,5.80058) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,12.0115) -- (2.16513,12.0115) -- (2.16513,10.8058) -- (2.33026,10.8058) -- (2.33026,10.4263) -- (2.49539,10.4263) --
 (2.49539,10.1801) -- (2.66052,10.1801) -- (2.66052,9.99548) -- (2.82565,9.99548) -- (2.82565,9.84634) -- (2.99077,9.84634) -- (2.99077,9.72124) -- (3.1559,9.72124) -- (3.1559,9.6143) -- (3.32103,9.6143) -- (3.32103,9.51864) -- (3.48616,9.51864) --
 (3.48616,9.43482) -- (3.65129,9.43482) -- (3.65129,9.35831) -- (3.81642,9.35831) -- (3.81642,9.28811) -- (3.98155,9.28811) -- (3.98155,9.22506) -- (4.14668,9.22506) -- (4.14668,9.16685) -- (4.31181,9.16685) -- (4.31181,9.11016) -- (4.47694,9.11016)
 -- (4.47694,9.06491) -- (4.64206,9.06491) -- (4.64206,9.01507) -- (4.80719,9.01507) -- (4.80719,8.96843) -- (4.97232,8.96843) -- (4.97232,8.92967) -- (5.13745,8.92967) -- (5.13745,8.89377) -- (5.30258,8.89377) -- (5.30258,8.85572) --
 (5.46771,8.85572) -- (5.46771,8.82342) -- (5.63284,8.82342) -- (5.63284,8.79114) -- (5.79797,8.79114) -- (5.79797,8.76151) -- (5.9631,8.76151) -- (5.9631,8.73381) -- (6.12823,8.73381) -- (6.12823,8.70718) -- (6.29335,8.70718) -- (6.29335,8.68598) --
 (6.45848,8.68598) -- (6.45848,8.65617) -- (6.62361,8.65617) -- (6.62361,8.6349) -- (6.78874,8.6349) -- (6.78874,8.61721) -- (6.95387,8.61721) -- (6.95387,8.59537) -- (7.119,8.59537) -- (7.119,8.58061) -- (7.28413,8.58061) -- (7.28413,8.55448) --
 (7.44926,8.55448) -- (7.44926,8.53879) -- (7.61439,8.53879) -- (7.61439,8.52628) -- (7.77952,8.52628) -- (7.77952,8.5101) -- (7.94464,8.5101) -- (7.94464,8.49228) -- (8.10977,8.49228) -- (8.10977,8.48005) -- (8.2749,8.48005) -- (8.2749,8.45982) --
 (8.44003,8.45982) -- (8.44003,8.4449) -- (8.60516,8.4449) -- (8.60516,8.42779) -- (8.77029,8.42779) -- (8.77029,8.42174) -- (8.93542,8.42174) -- (8.93542,8.40161) -- (9.10055,8.40161) -- (9.10055,8.39453) -- (9.26568,8.39453) -- (9.26568,8.36579) --
 (9.43081,8.36579) -- (9.43081,8.3479) -- (9.59593,8.3479) -- (9.59593,8.32331) -- (9.76106,8.32331) -- (9.76106,8.31768) -- (9.92619,8.31768) -- (9.92619,8.29451) -- (10.0913,8.29451) -- (10.0913,8.29415) -- (10.2565,8.29415) -- (10.2565,8.26857) --
 (10.4216,8.26857) -- (10.4216,8.27061) -- (10.5867,8.27061) -- (10.5867,8.2313) -- (10.7518,8.2313) -- (10.7518,8.22246) -- (10.917,8.22246) -- (10.917,8.1972) -- (11.0821,8.1972) -- (11.0821,8.19531) -- (11.2472,8.19531) -- (11.2472,8.17441) --
 (11.4124,8.17441) -- (11.4124,8.15839) -- (11.5775,8.15839) -- (11.5775,8.15133) -- (11.7426,8.15133) -- (11.7426,8.12009) -- (11.9077,8.12009) -- (11.9077,8.09664) -- (12.0729,8.09664) -- (12.0729,8.0588) -- (12.238,8.0588) -- (12.238,8.05116) --
 (12.4031,8.05116) -- (12.4031,8.02799) -- (12.5683,8.02799) -- (12.5683,7.99823) -- (12.7334,7.99823) -- (12.7334,7.95881) -- (12.8985,7.95881) -- (12.8985,7.95758) -- (13.0636,7.95758) -- (13.0636,7.9262) -- (13.2288,7.9262) -- (13.2288,7.87917) --
 (13.3939,7.87917) -- (13.3939,7.85759) -- (13.559,7.85759) -- (13.559,7.84902) -- (13.7242,7.84902) -- (13.7242,7.79743) -- (13.8893,7.79743) -- (13.8893,7.77341) -- (14.0544,7.77341) -- (14.0544,7.7421) -- (14.2195,7.7421) -- (14.2195,7.69781) --
 (14.3847,7.69781) -- (14.3847,7.67283) -- (14.5498,7.67283) -- (14.5498,7.61545) -- (14.7149,7.61545) -- (14.7149,7.55663) -- (14.8801,7.55663) -- (14.8801,7.52889) -- (15.0452,7.52889) -- (15.0452,7.49004) -- (15.2103,7.49004) -- (15.2103,7.45324)
 -- (15.3754,7.45324) -- (15.3754,7.3887) -- (15.5406,7.3887) -- (15.5406,7.32418) -- (15.7057,7.32418) -- (15.7057,7.286) -- (15.8708,7.286) -- (15.8708,7.19902) -- (16.036,7.19902) -- (16.036,7.13743) -- (16.2011,7.13743) -- (16.2011,7.05821) --
 (16.3662,7.05821) -- (16.3662,6.98896) -- (16.5314,6.98896) -- (16.5314,6.89512) -- (16.6965,6.89512) -- (16.6965,6.79961) -- (16.8616,6.79961) -- (16.8616,6.65612) -- (17.0267,6.65612) -- (17.0267,6.54843) -- (17.1919,6.54843) -- (17.1919,6.3939)
 -- (17.357,6.3939) -- (17.357,6.19476) -- (17.5221,6.19476) -- (17.5221,5.94936) -- (17.6873,5.94936) -- (17.6873,5.49226) -- (17.8524,5.49226) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (2,12.0115) -- (2.16513,12.0115) -- (2.16513,10.8058) -- (2.33026,10.8058) -- (2.33026,10.4264) -- (2.49539,10.4264) -- (2.49539,10.1801) -- (2.66052,10.1801) -- (2.66052,9.9955) --
 (2.82565,9.9955) -- (2.82565,9.8467) -- (2.99077,9.8467) -- (2.99077,9.72158) -- (3.1559,9.72158) -- (3.1559,9.61272) -- (3.32103,9.61272) -- (3.32103,9.51872) -- (3.48616,9.51872) -- (3.48616,9.43464) -- (3.65129,9.43464) -- (3.65129,9.35697) --
 (3.81642,9.35697) -- (3.81642,9.28586) -- (3.98155,9.28586) -- (3.98155,9.22247) -- (4.14668,9.22247) -- (4.14668,9.16232) -- (4.31181,9.16232) -- (4.31181,9.10566) -- (4.47694,9.10566) -- (4.47694,9.05536) -- (4.64206,9.05536) -- (4.64206,9.00892)
 -- (4.80719,9.00892) -- (4.80719,8.96224) -- (4.97232,8.96224) -- (4.97232,8.91911) -- (5.13745,8.91911) -- (5.13745,8.87634) -- (5.30258,8.87634) -- (5.30258,8.83945) -- (5.46771,8.83945) -- (5.46771,8.80237) -- (5.63284,8.80237) --
 (5.63284,8.77054) -- (5.79797,8.77054) -- (5.79797,8.73513) -- (5.9631,8.73513) -- (5.9631,8.70306) -- (6.12823,8.70306) -- (6.12823,8.67162) -- (6.29335,8.67162) -- (6.29335,8.64589) -- (6.45848,8.64589) -- (6.45848,8.6153) -- (6.62361,8.6153) --
 (6.62361,8.58481) -- (6.78874,8.58481) -- (6.78874,8.56227) -- (6.95387,8.56227) -- (6.95387,8.53944) -- (7.119,8.53944) -- (7.119,8.52022) -- (7.28413,8.52022) -- (7.28413,8.4933) -- (7.44926,8.4933) -- (7.44926,8.47334) -- (7.61439,8.47334) --
 (7.61439,8.44905) -- (7.77952,8.44905) -- (7.77952,8.42637) -- (7.94464,8.42637) -- (7.94464,8.41192) -- (8.10977,8.41192) -- (8.10977,8.38579) -- (8.2749,8.38579) -- (8.2749,8.36537) -- (8.44003,8.36537) -- (8.44003,8.34227) -- (8.60516,8.34227) --
 (8.60516,8.33122) -- (8.77029,8.33122) -- (8.77029,8.31913) -- (8.93542,8.31913) -- (8.93542,8.29736) -- (9.10055,8.29736) -- (9.10055,8.26471) -- (9.26568,8.26471) -- (9.26568,8.26164) -- (9.43081,8.26164) -- (9.43081,8.22842) -- (9.59593,8.22842)
 -- (9.59593,8.2186) -- (9.76106,8.2186) -- (9.76106,8.19878) -- (9.92619,8.19878) -- (9.92619,8.17865) -- (10.0913,8.17865) -- (10.0913,8.15221) -- (10.2565,8.15221) -- (10.2565,8.15095) -- (10.4216,8.15095) -- (10.4216,8.13256) -- (10.5867,8.13256)
 -- (10.5867,8.11569) -- (10.7518,8.11569) -- (10.7518,8.08941) -- (10.917,8.08941) -- (10.917,8.05931) -- (11.0821,8.05931) -- (11.0821,8.04892) -- (11.2472,8.04892) -- (11.2472,8.03152) -- (11.4124,8.03152) -- (11.4124,8.00997) -- (11.5775,8.00997)
 -- (11.5775,7.95998) -- (11.7426,7.95998) -- (11.7426,7.9645) -- (11.9077,7.9645) -- (11.9077,7.94505) -- (12.0729,7.94505) -- (12.0729,7.90634) -- (12.238,7.90634) -- (12.238,7.89838) -- (12.4031,7.89838) -- (12.4031,7.87665) -- (12.5683,7.87665)
 -- (12.5683,7.84545) -- (12.7334,7.84545) -- (12.7334,7.80888) -- (12.8985,7.80888) -- (12.8985,7.78543) -- (13.0636,7.78543) -- (13.0636,7.77379) -- (13.2288,7.77379) -- (13.2288,7.73118) -- (13.3939,7.73118) -- (13.3939,7.70631) --
 (13.559,7.70631) -- (13.559,7.65687) -- (13.7242,7.65687) -- (13.7242,7.65081) -- (13.8893,7.65081) -- (13.8893,7.60511) -- (14.0544,7.60511) -- (14.0544,7.57119) -- (14.2195,7.57119) -- (14.2195,7.53952) -- (14.3847,7.53952) -- (14.3847,7.49046) --
 (14.5498,7.49046) -- (14.5498,7.44806) -- (14.7149,7.44806) -- (14.7149,7.40681) -- (14.8801,7.40681) -- (14.8801,7.35471) -- (15.0452,7.35471) -- (15.0452,7.31934) -- (15.2103,7.31934) -- (15.2103,7.27283) -- (15.3754,7.27283) -- (15.3754,7.20638)
 -- (15.5406,7.20638) -- (15.5406,7.14784) -- (15.7057,7.14784) -- (15.7057,7.09147) -- (15.8708,7.09147) -- (15.8708,7.03784) -- (16.036,7.03784) -- (16.036,6.97255) -- (16.2011,6.97255) -- (16.2011,6.85498) -- (16.3662,6.85498) -- (16.3662,6.81318)
 -- (16.5314,6.81318) -- (16.5314,6.71431) -- (16.6965,6.71431) -- (16.6965,6.60084) -- (16.8616,6.60084) -- (16.8616,6.47209) -- (17.0267,6.47209) -- (17.0267,6.35471) -- (17.1919,6.35471) -- (17.1919,6.19276) -- (17.357,6.19276) -- (17.357,5.98771)
 -- (17.5221,5.98771) -- (17.5221,5.69866) -- (17.6873,5.69866) -- (17.6873,5.4033) -- (17.8524,5.4033) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,12.3679) node[scale=0.891634, color=c, rotate=0]{SM};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (13.225,12.4705) -- (14.275,12.4705);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,11.9119) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{20TeV})}$};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (13.225,12.0145) -- (14.275,12.0145);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,11.456) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{30TeV})}$};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (13.225,11.5586) -- (14.275,11.5586);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,11) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{50TeV})}$};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (13.225,11.1026) -- (14.275,11.1026);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,10.5441) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{100TeV})}$};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.225,10.6467) -- (14.275,10.6467);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,10.0881) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{150TeV})}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (13.225,10.1907) -- (14.275,10.1907);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,9.63219) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{+}_{LL} = \text{200TeV})}$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (13.225,9.73478) -- (14.275,9.73478);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.2725) node[scale=2.65459, color=c, rotate=0]{$\mu20000\otimes\text{FCC}, \sqrt{s}=\text{63.2 TeV}$};
\end{tikzpicture}


==> pTplot_FCC_mup_tm_minus_E20_LL.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.6103);
\draw [color=c, fill=c] (0,0) rectangle (20,4.4914);
\draw [color=c, fill=c] (2,1.34742) rectangle (18,4.44649);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34742) -- (2,4.44649) -- (18,4.44649) -- (18,1.34742) -- (2,1.34742);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.34742) rectangle (18,4.44649);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34742) -- (2,4.44649) -- (18,4.44649) -- (18,1.34742) -- (2,1.34742);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (2,2.82317) -- (2.16,2.82317) -- (2.16,2.82317) -- (2.32,2.82317) -- (2.32,2.82317) -- (2.48,2.82317) -- (2.48,2.82317) -- (2.64,2.82317) -- (2.64,2.82317) -- (2.8,2.82317) -- (2.8,2.82317) -- (2.96,2.82317) -- (2.96,2.82317)
 -- (3.12,2.82317) -- (3.12,2.82317) -- (3.28,2.82317) -- (3.28,2.82317) -- (3.44,2.82317) -- (3.44,2.82317) -- (3.6,2.82317) -- (3.6,2.82317) -- (3.76,2.82317) -- (3.76,2.82317) -- (3.92,2.82317) -- (3.92,2.82317) -- (4.08,2.82317) -- (4.08,2.82317)
 -- (4.24,2.82317) -- (4.24,2.82317) -- (4.4,2.82317) -- (4.4,2.82317) -- (4.56,2.82317) -- (4.56,2.82317) -- (4.72,2.82317) -- (4.72,2.82317) -- (4.88,2.82317) -- (4.88,2.82317) -- (5.04,2.82317) -- (5.04,2.82317) -- (5.2,2.82317) -- (5.2,2.82317)
 -- (5.36,2.82317) -- (5.36,2.82317) -- (5.52,2.82317) -- (5.52,2.82317) -- (5.68,2.82317) -- (5.68,2.82317) -- (5.84,2.82317) -- (5.84,2.82317) -- (6,2.82317) -- (6,2.82317) -- (6.16,2.82317) -- (6.16,2.82317) -- (6.32,2.82317) -- (6.32,2.82317) --
 (6.48,2.82317) -- (6.48,2.82317) -- (6.64,2.82317) -- (6.64,2.82317) -- (6.8,2.82317) -- (6.8,2.82317) -- (6.96,2.82317) -- (6.96,2.82317) -- (7.12,2.82317) -- (7.12,2.82317) -- (7.28,2.82317) -- (7.28,2.82317) -- (7.44,2.82317) -- (7.44,2.82317) --
 (7.6,2.82317) -- (7.6,2.82317) -- (7.76,2.82317) -- (7.76,2.82317) -- (7.92,2.82317) -- (7.92,2.82317) -- (8.08,2.82317) -- (8.08,2.82317) -- (8.24,2.82317) -- (8.24,2.82317) -- (8.4,2.82317) -- (8.4,2.82317) -- (8.56,2.82317) -- (8.56,2.82317) --
 (8.72,2.82317) -- (8.72,2.82317) -- (8.88,2.82317) -- (8.88,2.82317) -- (9.04,2.82317) -- (9.04,2.82317) -- (9.2,2.82317) -- (9.2,2.82317) -- (9.36,2.82317) -- (9.36,2.82317) -- (9.52,2.82317) -- (9.52,2.82317) -- (9.68,2.82317) -- (9.68,2.82317) --
 (9.84,2.82317) -- (9.84,2.82317) -- (10,2.82317) -- (10,2.82317) -- (10.16,2.82317) -- (10.16,2.82317) -- (10.32,2.82317) -- (10.32,2.82317) -- (10.48,2.82317) -- (10.48,2.82317) -- (10.64,2.82317) -- (10.64,2.82317) -- (10.8,2.82317) --
 (10.8,2.82317) -- (10.96,2.82317) -- (10.96,2.82317) -- (11.12,2.82317) -- (11.12,2.82317) -- (11.28,2.82317) -- (11.28,2.82317) -- (11.44,2.82317) -- (11.44,2.82317) -- (11.6,2.82317) -- (11.6,2.82317) -- (11.76,2.82317) -- (11.76,2.82317) --
 (11.92,2.82317) -- (11.92,2.82317) -- (12.08,2.82317) -- (12.08,2.82317) -- (12.24,2.82317) -- (12.24,2.82317) -- (12.4,2.82317) -- (12.4,2.82317) -- (12.56,2.82317) -- (12.56,2.82317) -- (12.72,2.82317) -- (12.72,2.82317) -- (12.88,2.82317) --
 (12.88,2.82317) -- (13.04,2.82317) -- (13.04,2.82317) -- (13.2,2.82317) -- (13.2,2.82317) -- (13.36,2.82317) -- (13.36,2.82317) -- (13.52,2.82317) -- (13.52,2.82317) -- (13.68,2.82317) -- (13.68,2.82317) -- (13.84,2.82317) -- (13.84,2.82317) --
 (14,2.82317) -- (14,2.82317) -- (14.16,2.82317) -- (14.16,2.82317) -- (14.32,2.82317) -- (14.32,2.82317) -- (14.48,2.82317) -- (14.48,2.82317) -- (14.64,2.82317) -- (14.64,2.82317) -- (14.8,2.82317) -- (14.8,2.82317) -- (14.96,2.82317) --
 (14.96,2.82317) -- (15.12,2.82317) -- (15.12,2.82317) -- (15.28,2.82317) -- (15.28,2.82317) -- (15.44,2.82317) -- (15.44,2.82317) -- (15.6,2.82317) -- (15.6,2.82317) -- (15.76,2.82317) -- (15.76,2.82317) -- (15.92,2.82317) -- (15.92,2.82317) --
 (16.08,2.82317) -- (16.08,2.82317) -- (16.24,2.82317) -- (16.24,2.82317) -- (16.4,2.82317) -- (16.4,2.82317) -- (16.56,2.82317) -- (16.56,2.82317) -- (16.72,2.82317) -- (16.72,2.82317) -- (16.88,2.82317) -- (16.88,2.82317) -- (17.04,2.82317) --
 (17.04,2.82317) -- (17.2,2.82317) -- (17.2,2.82317) -- (17.36,2.82317) -- (17.36,2.82317) -- (17.52,2.82317) -- (17.52,2.82317) -- (17.68,2.82317) -- (17.68,2.82317) -- (17.84,2.82317) -- (17.84,2.82317) -- (18,2.82317);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.34742) -- (18,1.34742);
\draw [c,line width=0.9] (4.51302,1.45521) -- (4.51302,1.34742);
\draw [c,line width=0.9] (5.01815,1.40132) -- (5.01815,1.34742);
\draw [c,line width=0.9] (5.52328,1.40132) -- (5.52328,1.34742);
\draw [c,line width=0.9] (6.02841,1.40132) -- (6.02841,1.34742);
\draw [c,line width=0.9] (6.53354,1.40132) -- (6.53354,1.34742);
\draw [c,line width=0.9] (7.03867,1.45521) -- (7.03867,1.34742);
\draw [c,line width=0.9] (7.5438,1.40132) -- (7.5438,1.34742);
\draw [c,line width=0.9] (8.04893,1.40132) -- (8.04893,1.34742);
\draw [c,line width=0.9] (8.55406,1.40132) -- (8.55406,1.34742);
\draw [c,line width=0.9] (9.05919,1.40132) -- (9.05919,1.34742);
\draw [c,line width=0.9] (9.56433,1.45521) -- (9.56433,1.34742);
\draw [c,line width=0.9] (10.0695,1.40132) -- (10.0695,1.34742);
\draw [c,line width=0.9] (10.5746,1.40132) -- (10.5746,1.34742);
\draw [c,line width=0.9] (11.0797,1.40132) -- (11.0797,1.34742);
\draw [c,line width=0.9] (11.5848,1.40132) -- (11.5848,1.34742);
\draw [c,line width=0.9] (12.09,1.45521) -- (12.09,1.34742);
\draw [c,line width=0.9] (12.5951,1.40132) -- (12.5951,1.34742);
\draw [c,line width=0.9] (13.1002,1.40132) -- (13.1002,1.34742);
\draw [c,line width=0.9] (13.6054,1.40132) -- (13.6054,1.34742);
\draw [c,line width=0.9] (14.1105,1.40132) -- (14.1105,1.34742);
\draw [c,line width=0.9] (14.6156,1.45521) -- (14.6156,1.34742);
\draw [c,line width=0.9] (15.1208,1.40132) -- (15.1208,1.34742);
\draw [c,line width=0.9] (15.6259,1.40132) -- (15.6259,1.34742);
\draw [c,line width=0.9] (16.131,1.40132) -- (16.131,1.34742);
\draw [c,line width=0.9] (16.6361,1.40132) -- (16.6361,1.34742);
\draw [c,line width=0.9] (17.1413,1.45521) -- (17.1413,1.34742);
\draw [c,line width=0.9] (4.51302,1.45521) -- (4.51302,1.34742);
\draw [c,line width=0.9] (4.00789,1.40132) -- (4.00789,1.34742);
\draw [c,line width=0.9] (3.50276,1.40132) -- (3.50276,1.34742);
\draw [c,line width=0.9] (2.99763,1.40132) -- (2.99763,1.34742);
\draw [c,line width=0.9] (2.4925,1.40132) -- (2.4925,1.34742);
\draw [c,line width=0.9] (17.1413,1.45521) -- (17.1413,1.34742);
\draw [c,line width=0.9] (17.6464,1.40132) -- (17.6464,1.34742);
\draw [anchor=base] (4.51302,1.07345) node[scale=0.703385, color=c, rotate=0]{5000};
\draw [anchor=base] (7.03867,1.07345) node[scale=0.703385, color=c, rotate=0]{10000};
\draw [anchor=base] (9.56433,1.07345) node[scale=0.703385, color=c, rotate=0]{15000};
\draw [anchor=base] (12.09,1.07345) node[scale=0.703385, color=c, rotate=0]{20000};
\draw [anchor=base] (14.6156,1.07345) node[scale=0.703385, color=c, rotate=0]{25000};
\draw [anchor=base] (17.1413,1.07345) node[scale=0.703385, color=c, rotate=0]{30000};
\draw (10,0.844384) node[scale=1.703385, color=c, rotate=0]{$P_{T_{\mu}}$ [GeV]};
\draw [c,line width=0.9] (2,1.34742) -- (2,4.44649);
\draw [c,line width=0.9] (2.414,1.34742) -- (2,1.34742);
\draw [c,line width=0.9] (2.207,1.42121) -- (2,1.42121);
\draw [c,line width=0.9] (2.207,1.495) -- (2,1.495);
\draw [c,line width=0.9] (2.207,1.56878) -- (2,1.56878);
\draw [c,line width=0.9] (2.414,1.64257) -- (2,1.64257);
\draw [c,line width=0.9] (2.207,1.71636) -- (2,1.71636);
\draw [c,line width=0.9] (2.207,1.79015) -- (2,1.79015);
\draw [c,line width=0.9] (2.207,1.86393) -- (2,1.86393);
\draw [c,line width=0.9] (2.414,1.93772) -- (2,1.93772);
\draw [c,line width=0.9] (2.207,2.01151) -- (2,2.01151);
\draw [c,line width=0.9] (2.207,2.08529) -- (2,2.08529);
\draw [c,line width=0.9] (2.207,2.15908) -- (2,2.15908);
\draw [c,line width=0.9] (2.414,2.23287) -- (2,2.23287);
\draw [c,line width=0.9] (2.207,2.30666) -- (2,2.30666);
\draw [c,line width=0.9] (2.207,2.38044) -- (2,2.38044);
\draw [c,line width=0.9] (2.207,2.45423) -- (2,2.45423);
\draw [c,line width=0.9] (2.414,2.52802) -- (2,2.52802);
\draw [c,line width=0.9] (2.207,2.60181) -- (2,2.60181);
\draw [c,line width=0.9] (2.207,2.67559) -- (2,2.67559);
\draw [c,line width=0.9] (2.207,2.74938) -- (2,2.74938);
\draw [c,line width=0.9] (2.414,2.82317) -- (2,2.82317);
\draw [c,line width=0.9] (2.207,2.89696) -- (2,2.89696);
\draw [c,line width=0.9] (2.207,2.97074) -- (2,2.97074);
\draw [c,line width=0.9] (2.207,3.04453) -- (2,3.04453);
\draw [c,line width=0.9] (2.414,3.11832) -- (2,3.11832);
\draw [c,line width=0.9] (2.207,3.19211) -- (2,3.19211);
\draw [c,line width=0.9] (2.207,3.26589) -- (2,3.26589);
\draw [c,line width=0.9] (2.207,3.33968) -- (2,3.33968);
\draw [c,line width=0.9] (2.414,3.41347) -- (2,3.41347);
\draw [c,line width=0.9] (2.207,3.48725) -- (2,3.48725);
\draw [c,line width=0.9] (2.207,3.56104) -- (2,3.56104);
\draw [c,line width=0.9] (2.207,3.63483) -- (2,3.63483);
\draw [c,line width=0.9] (2.414,3.70862) -- (2,3.70862);
\draw [c,line width=0.9] (2.207,3.7824) -- (2,3.7824);
\draw [c,line width=0.9] (2.207,3.85619) -- (2,3.85619);
\draw [c,line width=0.9] (2.207,3.92998) -- (2,3.92998);
\draw [c,line width=0.9] (2.414,4.00377) -- (2,4.00377);
\draw [c,line width=0.9] (2.207,4.07755) -- (2,4.07755);
\draw [c,line width=0.9] (2.207,4.15134) -- (2,4.15134);
\draw [c,line width=0.9] (2.207,4.22513) -- (2,4.22513);
\draw [c,line width=0.9] (2.414,4.29892) -- (2,4.29892);
\draw [c,line width=0.9] (2.414,4.29892) -- (2,4.29892);
\draw [c,line width=0.9] (2.207,4.3727) -- (2,4.3727);
\draw [c,line width=0.9] (2.207,4.44649) -- (2,4.44649);
\draw [anchor= east] (1.9,1.34742) node[scale=0.703385, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,1.64257) node[scale=0.703385, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,1.93772) node[scale=0.703385, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,2.23287) node[scale=0.703385, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,2.52802) node[scale=0.703385, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,2.82317) node[scale=0.703385, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,3.11832) node[scale=0.703385, color=c, rotate=0]{1.2};
\draw [anchor= east] (1.9,3.41347) node[scale=0.703385, color=c, rotate=0]{1.4};
\draw [anchor= east] (1.9,3.70862) node[scale=0.703385, color=c, rotate=0]{1.6};
\draw [anchor= east] (1.9,4.00377) node[scale=0.703385, color=c, rotate=0]{1.8};
\draw [anchor= east] (1.9,4.29892) node[scale=0.703385, color=c, rotate=0]{2};
\draw (1.104,2.89696) node[scale=1.103385, color=c, rotate=90]{$\sigma(\text{SM+CI})/\sigma(\text{SM})$};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=1.8] (2,2.82336) -- (2.16669,2.82336) -- (2.16669,2.84356) -- (2.33339,2.84356) -- (2.33339,2.94005) -- (2.50008,2.94005) -- (2.50008,3.22118) -- (2.66677,3.22118) -- (2.66677,3.85216) --
 (2.83347,3.85216) -- (2.83347,4.44649);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=1.8] (2,2.82313) -- (2.16669,2.82313) -- (2.16669,2.83014) -- (2.33339,2.83014) -- (2.33339,2.85419) -- (2.50008,2.85419) -- (2.50008,2.91433) -- (2.66677,2.91433) --
 (2.66677,3.04606) -- (2.83347,3.04606) -- (2.83347,3.28975) -- (3.00016,3.28975) -- (3.00016,3.69904) -- (3.16685,3.69904) -- (3.16685,4.35358) -- (3.33354,4.35358) -- (3.33354,4.44649);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=1.8] (2,2.82312) -- (2.16669,2.82312) -- (2.16669,2.82553) -- (2.33339,2.82553) -- (2.33339,2.83015) -- (2.50008,2.83015) --
 (2.50008,2.84101) -- (2.66677,2.84101) -- (2.66677,2.85952) -- (2.83347,2.85952) -- (2.83347,2.88727) -- (3.00016,2.88727) -- (3.00016,2.94231) -- (3.16685,2.94231) -- (3.16685,3.02237) -- (3.33354,3.02237) -- (3.33354,3.12979) -- (3.50024,3.12979)
 -- (3.50024,3.32612) -- (3.66693,3.32612) -- (3.66693,3.53225) -- (3.83362,3.53225) -- (3.83362,3.84542) -- (4.00032,3.84542) -- (4.00032,4.2301) -- (4.16701,4.2301) -- (4.16701,4.44649);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (2,2.82317) -- (2.16669,2.82317) -- (2.16669,2.8235) -- (2.33339,2.8235) -- (2.33339,2.82494) -- (2.50008,2.82494) -- (2.50008,2.82584) -- (2.66677,2.82584) -- (2.66677,2.82709) --
 (2.83347,2.82709) -- (2.83347,2.82707) -- (3.00016,2.82707) -- (3.00016,2.83157) -- (3.16685,2.83157) -- (3.16685,2.84117) -- (3.33354,2.84117) -- (3.33354,2.83829) -- (3.50024,2.83829) -- (3.50024,2.8446) -- (3.66693,2.8446) -- (3.66693,2.85582) --
 (3.83362,2.85582) -- (3.83362,2.88403) -- (4.00032,2.88403) -- (4.00032,2.87504) -- (4.16701,2.87504) -- (4.16701,2.88946) -- (4.3337,2.88946) -- (4.3337,2.92411) -- (4.50039,2.92411) -- (4.50039,2.96306) -- (4.66709,2.96306) -- (4.66709,2.99398) --
 (4.83378,2.99398) -- (4.83378,3.06746) -- (5.00047,3.06746) -- (5.00047,3.09086) -- (5.16717,3.09086) -- (5.16717,3.20846) -- (5.33386,3.20846) -- (5.33386,3.28767) -- (5.50055,3.28767) -- (5.50055,3.42111) -- (5.66725,3.42111) -- (5.66725,3.55376)
 -- (5.83394,3.55376) -- (5.83394,3.63942) -- (6.00063,3.63942) -- (6.00063,3.87732) -- (6.16732,3.87732) -- (6.16732,4.00442) -- (6.33402,4.00442) -- (6.33402,4.27892) -- (6.50071,4.27892) -- (6.50071,4.44649);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=1.8] (2,2.82309) -- (2.16669,2.82309) -- (2.16669,2.82308) -- (2.33339,2.82308) -- (2.33339,2.82476) -- (2.50008,2.82476) --
 (2.50008,2.82649) -- (2.66677,2.82649) -- (2.66677,2.82697) -- (2.83347,2.82697) -- (2.83347,2.82446) -- (3.00016,2.82446) -- (3.00016,2.82371) -- (3.16685,2.82371) -- (3.16685,2.82769) -- (3.33354,2.82769) -- (3.33354,2.82611) -- (3.50024,2.82611)
 -- (3.50024,2.83349) -- (3.66693,2.83349) -- (3.66693,2.8222) -- (3.83362,2.8222) -- (3.83362,2.82667) -- (4.00032,2.82667) -- (4.00032,2.83238) -- (4.16701,2.83238) -- (4.16701,2.8217) -- (4.3337,2.8217) -- (4.3337,2.82882) -- (4.50039,2.82882) --
 (4.50039,2.79865) -- (4.66709,2.79865) -- (4.66709,2.80732) -- (4.83378,2.80732) -- (4.83378,2.84337) -- (5.00047,2.84337) -- (5.00047,2.79979) -- (5.16717,2.79979) -- (5.16717,2.86498) -- (5.33386,2.86498) -- (5.33386,2.83734) -- (5.50055,2.83734)
 -- (5.50055,2.86499) -- (5.66725,2.86499) -- (5.66725,2.82177) -- (5.83394,2.82177) -- (5.83394,2.83307) -- (6.00063,2.83307) -- (6.00063,2.85651) -- (6.16732,2.85651) -- (6.16732,2.92176) -- (6.33402,2.92176) -- (6.33402,2.92539) --
 (6.50071,2.92539) -- (6.50071,2.97634) -- (6.6674,2.97634) -- (6.6674,2.96422) -- (6.8341,2.96422) -- (6.8341,3.00773) -- (7.00079,3.00773) -- (7.00079,3.02221) -- (7.16748,3.02221) -- (7.16748,3.07017) -- (7.33418,3.07017) -- (7.33418,3.2281) --
 (7.50087,3.2281) -- (7.50087,3.27451) -- (7.66756,3.27451) -- (7.66756,3.24895) -- (7.83425,3.24895) -- (7.83425,3.44044) -- (8.00095,3.44044) -- (8.00095,3.44228) -- (8.16764,3.44228) -- (8.16764,3.82521) -- (8.33433,3.82521) -- (8.33433,3.93518)
 -- (8.50103,3.93518) -- (8.50103,4.03455) -- (8.66772,4.03455) -- (8.66772,4.28586) -- (8.83441,4.28586) -- (8.83441,4.21982) -- (9.00111,4.21982) -- (9.00111,4.14434) -- (9.1678,4.14434) -- (9.1678,4.44649);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=1.8] (2,2.82321) -- (2.16669,2.82321) -- (2.16669,2.82371) -- (2.33339,2.82371) -- (2.33339,2.82366) -- (2.50008,2.82366) -- (2.50008,2.82379) -- (2.66677,2.82379) -- (2.66677,2.82702) --
 (2.83347,2.82702) -- (2.83347,2.82505) -- (3.00016,2.82505) -- (3.00016,2.82008) -- (3.16685,2.82008) -- (3.16685,2.8243) -- (3.33354,2.8243) -- (3.33354,2.81935) -- (3.50024,2.81935) -- (3.50024,2.82372) -- (3.66693,2.82372) -- (3.66693,2.82195) --
 (3.83362,2.82195) -- (3.83362,2.83027) -- (4.00032,2.83027) -- (4.00032,2.82363) -- (4.16701,2.82363) -- (4.16701,2.81869) -- (4.3337,2.81869) -- (4.3337,2.81388) -- (4.50039,2.81388) -- (4.50039,2.7924) -- (4.66709,2.7924) -- (4.66709,2.79672) --
 (4.83378,2.79672) -- (4.83378,2.81211) -- (5.00047,2.81211) -- (5.00047,2.78737) -- (5.16717,2.78737) -- (5.16717,2.82628) -- (5.33386,2.82628) -- (5.33386,2.78523) -- (5.50055,2.78523) -- (5.50055,2.78646) -- (5.66725,2.78646) -- (5.66725,2.79825)
 -- (5.83394,2.79825) -- (5.83394,2.76853) -- (6.00063,2.76853) -- (6.00063,2.76198) -- (6.16732,2.76198) -- (6.16732,2.80665) -- (6.33402,2.80665) -- (6.33402,2.7839) -- (6.50071,2.7839) -- (6.50071,2.76507) -- (6.6674,2.76507) -- (6.6674,2.7745) --
 (6.8341,2.7745) -- (6.8341,2.78553) -- (7.00079,2.78553) -- (7.00079,2.75994) -- (7.16748,2.75994) -- (7.16748,2.73924) -- (7.33418,2.73924) -- (7.33418,2.789) -- (7.50087,2.789) -- (7.50087,2.79163) -- (7.66756,2.79163) -- (7.66756,2.74134) --
 (7.83425,2.74134) -- (7.83425,2.80561) -- (8.00095,2.80561) -- (8.00095,2.75491) -- (8.16764,2.75491) -- (8.16764,2.87881) -- (8.33433,2.87881) -- (8.33433,2.98809) -- (8.50103,2.98809) -- (8.50103,2.8648) -- (8.66772,2.8648) -- (8.66772,2.90899) --
 (8.83441,2.90899) -- (8.83441,2.93798) -- (9.00111,2.93798) -- (9.00111,2.92403) -- (9.1678,2.92403) -- (9.1678,3.18061) -- (9.33449,3.18061) -- (9.33449,2.99241) -- (9.50118,2.99241) -- (9.50118,3.17036) -- (9.66788,3.17036) -- (9.66788,3.25791) --
 (9.83457,3.25791) -- (9.83457,3.1599) -- (10.0013,3.1599) -- (10.0013,3.21245) -- (10.168,3.21245) -- (10.168,3.33428) -- (10.3346,3.33428) -- (10.3346,3.41493) -- (10.5013,3.41493) -- (10.5013,3.51397) -- (10.668,3.51397) -- (10.668,3.61775) --
 (10.8347,3.61775) -- (10.8347,4.06555) -- (11.0014,4.06555) -- (11.0014,3.82171) -- (11.1681,3.82171) -- (11.1681,4.08676) -- (11.3348,4.08676) -- (11.3348,3.88674) -- (11.5015,3.88674) -- (11.5015,4.03749) -- (11.6682,4.03749) -- (11.6682,4.44649);
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=1.8] (11.8349,4.44649) -- (11.8349,4.42914);
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=1.8] (11.8349,4.42914) -- (12.0016,4.42914) -- (12.0016,4.44649);
\definecolor{c}{rgb}{0,0,0};
\draw (10,4.33141) node[scale=0.511553, color=c, rotate=0]{ };
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,4.4914) rectangle (20,13.6103);
\draw [color=c, fill=c] (2,5.4033) rectangle (18,12.6984);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,5.4033) -- (2,12.6984) -- (18,12.6984) -- (18,5.4033) -- (2,5.4033);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,5.4033) rectangle (18,12.6984);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,5.4033) -- (2,12.6984) -- (18,12.6984) -- (18,5.4033) -- (2,5.4033);
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (2,11.6637) -- (2.16,11.6637) -- (2.16,10.5215) -- (2.32,10.5215) -- (2.32,10.162) -- (2.48,10.162) -- (2.48,9.92878) -- (2.64,9.92878) -- (2.64,9.75369) -- (2.8,9.75369) -- (2.8,9.61278) -- (2.96,9.61278) -- (2.96,9.49413)
 -- (3.12,9.49413) -- (3.12,9.39179) -- (3.28,9.39179) -- (3.28,9.30186) -- (3.44,9.30186) -- (3.44,9.22064) -- (3.6,9.22064) -- (3.6,9.14829) -- (3.76,9.14829) -- (3.76,9.08063) -- (3.92,9.08063) -- (3.92,9.02024) -- (4.08,9.02024) -- (4.08,8.96277)
 -- (4.24,8.96277) -- (4.24,8.90893) -- (4.4,8.90893) -- (4.4,8.86014) -- (4.56,8.86014) -- (4.56,8.81204) -- (4.72,8.81204) -- (4.72,8.76684) -- (4.88,8.76684) -- (4.88,8.72661) -- (5.04,8.72661) -- (5.04,8.68222) -- (5.2,8.68222) -- (5.2,8.64635)
 -- (5.36,8.64635) -- (5.36,8.60824) -- (5.52,8.60824) -- (5.52,8.57153) -- (5.68,8.57153) -- (5.68,8.53771) -- (5.84,8.53771) -- (5.84,8.50628) -- (6,8.50628) -- (6,8.47169) -- (6.16,8.47169) -- (6.16,8.43996) -- (6.32,8.43996) -- (6.32,8.4126) --
 (6.48,8.4126) -- (6.48,8.37819) -- (6.64,8.37819) -- (6.64,8.348) -- (6.8,8.348) -- (6.8,8.32201) -- (6.96,8.32201) -- (6.96,8.29676) -- (7.12,8.29676) -- (7.12,8.26304) -- (7.28,8.26304) -- (7.28,8.23955) -- (7.44,8.23955) -- (7.44,8.21385) --
 (7.6,8.21385) -- (7.6,8.18346) -- (7.76,8.18346) -- (7.76,8.16452) -- (7.92,8.16452) -- (7.92,8.13085) -- (8.08,8.13085) -- (8.08,8.10107) -- (8.24,8.10107) -- (8.24,8.0884) -- (8.4,8.0884) -- (8.4,8.04774) -- (8.56,8.04774) -- (8.56,8.03231) --
 (8.72,8.03231) -- (8.72,8.01298) -- (8.88,8.01298) -- (8.88,7.97159) -- (9.04,7.97159) -- (9.04,7.94893) -- (9.2,7.94893) -- (9.2,7.92086) -- (9.36,7.92086) -- (9.36,7.89546) -- (9.52,7.89546) -- (9.52,7.88037) -- (9.68,7.88037) -- (9.68,7.85711) --
 (9.84,7.85711) -- (9.84,7.81726) -- (10,7.81726) -- (10,7.80152) -- (10.16,7.80152) -- (10.16,7.77142) -- (10.32,7.77142) -- (10.32,7.74683) -- (10.48,7.74683) -- (10.48,7.712) -- (10.64,7.712) -- (10.64,7.69228) -- (10.8,7.69228) -- (10.8,7.66766)
 -- (10.96,7.66766) -- (10.96,7.6396) -- (11.12,7.6396) -- (11.12,7.62123) -- (11.28,7.62123) -- (11.28,7.57968) -- (11.44,7.57968) -- (11.44,7.55348) -- (11.6,7.55348) -- (11.6,7.51913) -- (11.76,7.51913) -- (11.76,7.49945) -- (11.92,7.49945) --
 (11.92,7.45287) -- (12.08,7.45287) -- (12.08,7.42901) -- (12.24,7.42901) -- (12.24,7.39679) -- (12.4,7.39679) -- (12.4,7.3552) -- (12.56,7.3552) -- (12.56,7.3423) -- (12.72,7.3423) -- (12.72,7.29571) -- (12.88,7.29571) -- (12.88,7.25436) --
 (13.04,7.25436) -- (13.04,7.2308) -- (13.2,7.2308) -- (13.2,7.19861) -- (13.36,7.19861) -- (13.36,7.13623) -- (13.52,7.13623) -- (13.52,7.11492) -- (13.68,7.11492) -- (13.68,7.07975) -- (13.84,7.07975) -- (13.84,7.01541) -- (14,7.01541) --
 (14,6.98019) -- (14.16,6.98019) -- (14.16,6.93913) -- (14.32,6.93913) -- (14.32,6.87743) -- (14.48,6.87743) -- (14.48,6.84321) -- (14.64,6.84321) -- (14.64,6.78377) -- (14.8,6.78377) -- (14.8,6.72513) -- (14.96,6.72513) -- (14.96,6.65729) --
 (15.12,6.65729) -- (15.12,6.61702) -- (15.28,6.61702) -- (15.28,6.55424) -- (15.44,6.55424) -- (15.44,6.47088) -- (15.6,6.47088) -- (15.6,6.42073) -- (15.76,6.42073) -- (15.76,6.33433) -- (15.92,6.33433) -- (15.92,6.23555) -- (16.08,6.23555) --
 (16.08,6.13446) -- (16.24,6.13446) -- (16.24,6.02922) -- (16.4,6.02922) -- (16.4,5.9315) -- (16.56,5.9315) -- (16.56,5.77658) -- (16.72,5.77658) -- (16.72,5.65571) -- (16.88,5.65571) -- (16.88,5.44691) -- (17.04,5.44691) -- (17.04,5.4033) --
 (17.2,5.4033) -- (17.2,5.4033) -- (17.36,5.4033) -- (17.36,5.4337) -- (17.52,5.4337) -- (17.52,5.4337) -- (17.68,5.4337) -- (17.68,5.4337) -- (17.84,5.4337) -- (17.84,5.4337) -- (18,5.4337);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,5.4033) -- (18,5.4033);
\draw [c,line width=0.9] (4.48944,5.62215) -- (4.48944,5.4033);
\draw [c,line width=0.9] (4.98984,5.51272) -- (4.98984,5.4033);
\draw [c,line width=0.9] (5.49023,5.51272) -- (5.49023,5.4033);
\draw [c,line width=0.9] (5.99062,5.51272) -- (5.99062,5.4033);
\draw [c,line width=0.9] (6.49101,5.51272) -- (6.49101,5.4033);
\draw [c,line width=0.9] (6.9914,5.62215) -- (6.9914,5.4033);
\draw [c,line width=0.9] (7.49179,5.51272) -- (7.49179,5.4033);
\draw [c,line width=0.9] (7.99218,5.51272) -- (7.99218,5.4033);
\draw [c,line width=0.9] (8.49257,5.51272) -- (8.49257,5.4033);
\draw [c,line width=0.9] (8.99296,5.51272) -- (8.99296,5.4033);
\draw [c,line width=0.9] (9.49335,5.62215) -- (9.49335,5.4033);
\draw [c,line width=0.9] (9.99374,5.51272) -- (9.99374,5.4033);
\draw [c,line width=0.9] (10.4941,5.51272) -- (10.4941,5.4033);
\draw [c,line width=0.9] (10.9945,5.51272) -- (10.9945,5.4033);
\draw [c,line width=0.9] (11.4949,5.51272) -- (11.4949,5.4033);
\draw [c,line width=0.9] (11.9953,5.62215) -- (11.9953,5.4033);
\draw [c,line width=0.9] (12.4957,5.51272) -- (12.4957,5.4033);
\draw [c,line width=0.9] (12.9961,5.51272) -- (12.9961,5.4033);
\draw [c,line width=0.9] (13.4965,5.51272) -- (13.4965,5.4033);
\draw [c,line width=0.9] (13.9969,5.51272) -- (13.9969,5.4033);
\draw [c,line width=0.9] (14.4973,5.62215) -- (14.4973,5.4033);
\draw [c,line width=0.9] (14.9977,5.51272) -- (14.9977,5.4033);
\draw [c,line width=0.9] (15.498,5.51272) -- (15.498,5.4033);
\draw [c,line width=0.9] (15.9984,5.51272) -- (15.9984,5.4033);
\draw [c,line width=0.9] (16.4988,5.51272) -- (16.4988,5.4033);
\draw [c,line width=0.9] (16.9992,5.62215) -- (16.9992,5.4033);
\draw [c,line width=0.9] (4.48944,5.62215) -- (4.48944,5.4033);
\draw [c,line width=0.9] (3.98905,5.51272) -- (3.98905,5.4033);
\draw [c,line width=0.9] (3.48866,5.51272) -- (3.48866,5.4033);
\draw [c,line width=0.9] (2.98827,5.51272) -- (2.98827,5.4033);
\draw [c,line width=0.9] (2.48788,5.51272) -- (2.48788,5.4033);
\draw [c,line width=0.9] (16.9992,5.62215) -- (16.9992,5.4033);
\draw [c,line width=0.9] (17.4996,5.51272) -- (17.4996,5.4033);
\draw [anchor=base] (4.48944,5.10237) node[scale=0.70057, color=c, rotate=0]{5000};
\draw [anchor=base] (6.9914,5.10237) node[scale=0.70057, color=c, rotate=0]{10000};
\draw [anchor=base] (9.49335,5.10237) node[scale=0.70057, color=c, rotate=0]{15000};
\draw [anchor=base] (11.9953,5.10237) node[scale=0.70057, color=c, rotate=0]{20000};
\draw [anchor=base] (14.4973,5.10237) node[scale=0.70057, color=c, rotate=0]{25000};
\draw [anchor=base] (16.9992,5.10237) node[scale=0.70057, color=c, rotate=0]{30000};
\draw (10,4.89264) node[scale=1.70057, color=c, rotate=0]{$P_{T_{\mu}}$ [GeV]};
\draw [c,line width=0.9] (2,5.4033) -- (2,12.6984);
\draw [c,line width=0.9] (2.24,5.4337) -- (2,5.4337);
\draw [c,line width=0.9] (2.24,5.48167) -- (2,5.48167);
\draw [c,line width=0.9] (2.24,5.51888) -- (2,5.51888);
\draw [c,line width=0.9] (2.24,5.54928) -- (2,5.54928);
\draw [c,line width=0.9] (2.24,5.57498) -- (2,5.57498);
\draw [c,line width=0.9] (2.24,5.59725) -- (2,5.59725);
\draw [c,line width=0.9] (2.24,5.61689) -- (2,5.61689);
\draw [c,line width=0.9] (2.48,5.63446) -- (2,5.63446);
\draw [anchor= east] (1.844,5.63446) node[scale=0.70057, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (2.24,5.75004) -- (2,5.75004);
\draw [c,line width=0.9] (2.24,5.81765) -- (2,5.81765);
\draw [c,line width=0.9] (2.24,5.86562) -- (2,5.86562);
\draw [c,line width=0.9] (2.24,5.90283) -- (2,5.90283);
\draw [c,line width=0.9] (2.24,5.93323) -- (2,5.93323);
\draw [c,line width=0.9] (2.24,5.95894) -- (2,5.95894);
\draw [c,line width=0.9] (2.24,5.9812) -- (2,5.9812);
\draw [c,line width=0.9] (2.24,6.00084) -- (2,6.00084);
\draw [c,line width=0.9] (2.48,6.01841) -- (2,6.01841);
\draw [c,line width=0.9] (2.24,6.134) -- (2,6.134);
\draw [c,line width=0.9] (2.24,6.20161) -- (2,6.20161);
\draw [c,line width=0.9] (2.24,6.24958) -- (2,6.24958);
\draw [c,line width=0.9] (2.24,6.28679) -- (2,6.28679);
\draw [c,line width=0.9] (2.24,6.31719) -- (2,6.31719);
\draw [c,line width=0.9] (2.24,6.34289) -- (2,6.34289);
\draw [c,line width=0.9] (2.24,6.36516) -- (2,6.36516);
\draw [c,line width=0.9] (2.24,6.3848) -- (2,6.3848);
\draw [c,line width=0.9] (2.48,6.40237) -- (2,6.40237);
\draw [anchor= east] (1.844,6.40237) node[scale=0.70057, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (2.24,6.51795) -- (2,6.51795);
\draw [c,line width=0.9] (2.24,6.58556) -- (2,6.58556);
\draw [c,line width=0.9] (2.24,6.63353) -- (2,6.63353);
\draw [c,line width=0.9] (2.24,6.67074) -- (2,6.67074);
\draw [c,line width=0.9] (2.24,6.70114) -- (2,6.70114);
\draw [c,line width=0.9] (2.24,6.72685) -- (2,6.72685);
\draw [c,line width=0.9] (2.24,6.74911) -- (2,6.74911);
\draw [c,line width=0.9] (2.24,6.76875) -- (2,6.76875);
\draw [c,line width=0.9] (2.48,6.78632) -- (2,6.78632);
\draw [c,line width=0.9] (2.24,6.9019) -- (2,6.9019);
\draw [c,line width=0.9] (2.24,6.96951) -- (2,6.96951);
\draw [c,line width=0.9] (2.24,7.01748) -- (2,7.01748);
\draw [c,line width=0.9] (2.24,7.05469) -- (2,7.05469);
\draw [c,line width=0.9] (2.24,7.0851) -- (2,7.0851);
\draw [c,line width=0.9] (2.24,7.1108) -- (2,7.1108);
\draw [c,line width=0.9] (2.24,7.13307) -- (2,7.13307);
\draw [c,line width=0.9] (2.24,7.15271) -- (2,7.15271);
\draw [c,line width=0.9] (2.48,7.17028) -- (2,7.17028);
\draw [anchor= east] (1.844,7.17028) node[scale=0.70057, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (2.24,7.28586) -- (2,7.28586);
\draw [c,line width=0.9] (2.24,7.35347) -- (2,7.35347);
\draw [c,line width=0.9] (2.24,7.40144) -- (2,7.40144);
\draw [c,line width=0.9] (2.24,7.43865) -- (2,7.43865);
\draw [c,line width=0.9] (2.24,7.46905) -- (2,7.46905);
\draw [c,line width=0.9] (2.24,7.49475) -- (2,7.49475);
\draw [c,line width=0.9] (2.24,7.51702) -- (2,7.51702);
\draw [c,line width=0.9] (2.24,7.53666) -- (2,7.53666);
\draw [c,line width=0.9] (2.48,7.55423) -- (2,7.55423);
\draw [c,line width=0.9] (2.24,7.66981) -- (2,7.66981);
\draw [c,line width=0.9] (2.24,7.73742) -- (2,7.73742);
\draw [c,line width=0.9] (2.24,7.78539) -- (2,7.78539);
\draw [c,line width=0.9] (2.24,7.8226) -- (2,7.8226);
\draw [c,line width=0.9] (2.24,7.853) -- (2,7.853);
\draw [c,line width=0.9] (2.24,7.87871) -- (2,7.87871);
\draw [c,line width=0.9] (2.24,7.90097) -- (2,7.90097);
\draw [c,line width=0.9] (2.24,7.92062) -- (2,7.92062);
\draw [c,line width=0.9] (2.48,7.93818) -- (2,7.93818);
\draw [anchor= east] (1.844,7.93818) node[scale=0.70057, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,8.05377) -- (2,8.05377);
\draw [c,line width=0.9] (2.24,8.12138) -- (2,8.12138);
\draw [c,line width=0.9] (2.24,8.16935) -- (2,8.16935);
\draw [c,line width=0.9] (2.24,8.20656) -- (2,8.20656);
\draw [c,line width=0.9] (2.24,8.23696) -- (2,8.23696);
\draw [c,line width=0.9] (2.24,8.26266) -- (2,8.26266);
\draw [c,line width=0.9] (2.24,8.28493) -- (2,8.28493);
\draw [c,line width=0.9] (2.24,8.30457) -- (2,8.30457);
\draw [c,line width=0.9] (2.48,8.32214) -- (2,8.32214);
\draw [c,line width=0.9] (2.24,8.43772) -- (2,8.43772);
\draw [c,line width=0.9] (2.24,8.50533) -- (2,8.50533);
\draw [c,line width=0.9] (2.24,8.5533) -- (2,8.5533);
\draw [c,line width=0.9] (2.24,8.59051) -- (2,8.59051);
\draw [c,line width=0.9] (2.24,8.62091) -- (2,8.62091);
\draw [c,line width=0.9] (2.24,8.64662) -- (2,8.64662);
\draw [c,line width=0.9] (2.24,8.66888) -- (2,8.66888);
\draw [c,line width=0.9] (2.24,8.68852) -- (2,8.68852);
\draw [c,line width=0.9] (2.48,8.70609) -- (2,8.70609);
\draw [anchor= east] (1.844,8.70609) node[scale=0.70057, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,8.82167) -- (2,8.82167);
\draw [c,line width=0.9] (2.24,8.88929) -- (2,8.88929);
\draw [c,line width=0.9] (2.24,8.93726) -- (2,8.93726);
\draw [c,line width=0.9] (2.24,8.97446) -- (2,8.97446);
\draw [c,line width=0.9] (2.24,9.00487) -- (2,9.00487);
\draw [c,line width=0.9] (2.24,9.03057) -- (2,9.03057);
\draw [c,line width=0.9] (2.24,9.05284) -- (2,9.05284);
\draw [c,line width=0.9] (2.24,9.07248) -- (2,9.07248);
\draw [c,line width=0.9] (2.48,9.09005) -- (2,9.09005);
\draw [c,line width=0.9] (2.24,9.20563) -- (2,9.20563);
\draw [c,line width=0.9] (2.24,9.27324) -- (2,9.27324);
\draw [c,line width=0.9] (2.24,9.32121) -- (2,9.32121);
\draw [c,line width=0.9] (2.24,9.35842) -- (2,9.35842);
\draw [c,line width=0.9] (2.24,9.38882) -- (2,9.38882);
\draw [c,line width=0.9] (2.24,9.41453) -- (2,9.41453);
\draw [c,line width=0.9] (2.24,9.43679) -- (2,9.43679);
\draw [c,line width=0.9] (2.24,9.45643) -- (2,9.45643);
\draw [c,line width=0.9] (2.48,9.474) -- (2,9.474);
\draw [anchor= east] (1.844,9.474) node[scale=0.70057, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,9.58958) -- (2,9.58958);
\draw [c,line width=0.9] (2.24,9.65719) -- (2,9.65719);
\draw [c,line width=0.9] (2.24,9.70516) -- (2,9.70516);
\draw [c,line width=0.9] (2.24,9.74237) -- (2,9.74237);
\draw [c,line width=0.9] (2.24,9.77277) -- (2,9.77277);
\draw [c,line width=0.9] (2.24,9.79848) -- (2,9.79848);
\draw [c,line width=0.9] (2.24,9.82075) -- (2,9.82075);
\draw [c,line width=0.9] (2.24,9.84039) -- (2,9.84039);
\draw [c,line width=0.9] (2.48,9.85795) -- (2,9.85795);
\draw [c,line width=0.9] (2.24,9.97354) -- (2,9.97354);
\draw [c,line width=0.9] (2.24,10.0411) -- (2,10.0411);
\draw [c,line width=0.9] (2.24,10.0891) -- (2,10.0891);
\draw [c,line width=0.9] (2.24,10.1263) -- (2,10.1263);
\draw [c,line width=0.9] (2.24,10.1567) -- (2,10.1567);
\draw [c,line width=0.9] (2.24,10.1824) -- (2,10.1824);
\draw [c,line width=0.9] (2.24,10.2047) -- (2,10.2047);
\draw [c,line width=0.9] (2.24,10.2243) -- (2,10.2243);
\draw [c,line width=0.9] (2.48,10.2419) -- (2,10.2419);
\draw [anchor= east] (1.844,10.2419) node[scale=0.70057, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,10.3575) -- (2,10.3575);
\draw [c,line width=0.9] (2.24,10.4251) -- (2,10.4251);
\draw [c,line width=0.9] (2.24,10.4731) -- (2,10.4731);
\draw [c,line width=0.9] (2.24,10.5103) -- (2,10.5103);
\draw [c,line width=0.9] (2.24,10.5407) -- (2,10.5407);
\draw [c,line width=0.9] (2.24,10.5664) -- (2,10.5664);
\draw [c,line width=0.9] (2.24,10.5887) -- (2,10.5887);
\draw [c,line width=0.9] (2.24,10.6083) -- (2,10.6083);
\draw [c,line width=0.9] (2.48,10.6259) -- (2,10.6259);
\draw [c,line width=0.9] (2.24,10.7414) -- (2,10.7414);
\draw [c,line width=0.9] (2.24,10.8091) -- (2,10.8091);
\draw [c,line width=0.9] (2.24,10.857) -- (2,10.857);
\draw [c,line width=0.9] (2.24,10.8942) -- (2,10.8942);
\draw [c,line width=0.9] (2.24,10.9246) -- (2,10.9246);
\draw [c,line width=0.9] (2.24,10.9503) -- (2,10.9503);
\draw [c,line width=0.9] (2.24,10.9726) -- (2,10.9726);
\draw [c,line width=0.9] (2.24,10.9922) -- (2,10.9922);
\draw [c,line width=0.9] (2.48,11.0098) -- (2,11.0098);
\draw [anchor= east] (1.844,11.0098) node[scale=0.70057, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,11.1254) -- (2,11.1254);
\draw [c,line width=0.9] (2.24,11.193) -- (2,11.193);
\draw [c,line width=0.9] (2.24,11.241) -- (2,11.241);
\draw [c,line width=0.9] (2.24,11.2782) -- (2,11.2782);
\draw [c,line width=0.9] (2.24,11.3086) -- (2,11.3086);
\draw [c,line width=0.9] (2.24,11.3343) -- (2,11.3343);
\draw [c,line width=0.9] (2.24,11.3566) -- (2,11.3566);
\draw [c,line width=0.9] (2.24,11.3762) -- (2,11.3762);
\draw [c,line width=0.9] (2.48,11.3938) -- (2,11.3938);
\draw [c,line width=0.9] (2.24,11.5094) -- (2,11.5094);
\draw [c,line width=0.9] (2.24,11.577) -- (2,11.577);
\draw [c,line width=0.9] (2.24,11.6249) -- (2,11.6249);
\draw [c,line width=0.9] (2.24,11.6621) -- (2,11.6621);
\draw [c,line width=0.9] (2.24,11.6925) -- (2,11.6925);
\draw [c,line width=0.9] (2.24,11.7183) -- (2,11.7183);
\draw [c,line width=0.9] (2.24,11.7405) -- (2,11.7405);
\draw [c,line width=0.9] (2.24,11.7602) -- (2,11.7602);
\draw [c,line width=0.9] (2.48,11.7777) -- (2,11.7777);
\draw [anchor= east] (1.844,11.7777) node[scale=0.70057, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,11.8933) -- (2,11.8933);
\draw [c,line width=0.9] (2.24,11.9609) -- (2,11.9609);
\draw [c,line width=0.9] (2.24,12.0089) -- (2,12.0089);
\draw [c,line width=0.9] (2.24,12.0461) -- (2,12.0461);
\draw [c,line width=0.9] (2.24,12.0765) -- (2,12.0765);
\draw [c,line width=0.9] (2.24,12.1022) -- (2,12.1022);
\draw [c,line width=0.9] (2.24,12.1245) -- (2,12.1245);
\draw [c,line width=0.9] (2.24,12.1441) -- (2,12.1441);
\draw [c,line width=0.9] (2.48,12.1617) -- (2,12.1617);
\draw [c,line width=0.9] (2.24,12.2773) -- (2,12.2773);
\draw [c,line width=0.9] (2.24,12.3449) -- (2,12.3449);
\draw [c,line width=0.9] (2.24,12.3928) -- (2,12.3928);
\draw [c,line width=0.9] (2.24,12.4301) -- (2,12.4301);
\draw [c,line width=0.9] (2.24,12.4605) -- (2,12.4605);
\draw [c,line width=0.9] (2.24,12.4862) -- (2,12.4862);
\draw [c,line width=0.9] (2.24,12.5084) -- (2,12.5084);
\draw [c,line width=0.9] (2.24,12.5281) -- (2,12.5281);
\draw [c,line width=0.9] (2.48,12.5456) -- (2,12.5456);
\draw [anchor= east] (1.844,12.5456) node[scale=0.70057, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (2.24,12.6612) -- (2,12.6612);
\draw (0.726934,9.05086) node[scale=1.10057, color=c, rotate=90]{$d\sigma/dP_{T_{\mu}}$ [pb/GeV]};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (2,11.6637) -- (2.16513,11.6637) -- (2.16513,10.5238) -- (2.33026,10.5238) -- (2.33026,10.1747) -- (2.49539,10.1747) -- (2.49539,9.9686) -- (2.66052,9.9686) -- (2.66052,9.8419) --
 (2.82565,9.8419) -- (2.82565,9.76723) -- (2.99077,9.76723) -- (2.99077,9.72441) -- (3.1559,9.72441) -- (3.1559,9.69836) -- (3.32103,9.69836) -- (3.32103,9.68063) -- (3.48616,9.68063) -- (3.48616,9.66785) -- (3.65129,9.66785) -- (3.65129,9.65962) --
 (3.81642,9.65962) -- (3.81642,9.65303) -- (3.98155,9.65303) -- (3.98155,9.64365) -- (4.14668,9.64365) -- (4.14668,9.64108) -- (4.31181,9.64108) -- (4.31181,9.63127) -- (4.47694,9.63127) -- (4.47694,9.62632) -- (4.64206,9.62632) -- (4.64206,9.62432)
 -- (4.80719,9.62432) -- (4.80719,9.62309) -- (4.97232,9.62309) -- (4.97232,9.61094) -- (5.13745,9.61094) -- (5.13745,9.61035) -- (5.30258,9.61035) -- (5.30258,9.59962) -- (5.46771,9.59962) -- (5.46771,9.60108) -- (5.63284,9.60108) --
 (5.63284,9.59482) -- (5.79797,9.59482) -- (5.79797,9.59167) -- (5.9631,9.59167) -- (5.9631,9.58785) -- (6.12823,9.58785) -- (6.12823,9.58091) -- (6.29335,9.58091) -- (6.29335,9.57573) -- (6.45848,9.57573) -- (6.45848,9.57186) -- (6.62361,9.57186) --
 (6.62361,9.57181) -- (6.78874,9.57181) -- (6.78874,9.56078) -- (6.95387,9.56078) -- (6.95387,9.56013) -- (7.119,9.56013) -- (7.119,9.5506) -- (7.28413,9.5506) -- (7.28413,9.54854) -- (7.44926,9.54854) -- (7.44926,9.53864) -- (7.61439,9.53864) --
 (7.61439,9.53889) -- (7.77952,9.53889) -- (7.77952,9.52781) -- (7.94464,9.52781) -- (7.94464,9.52188) -- (8.10977,9.52188) -- (8.10977,9.51477) -- (8.2749,9.51477) -- (8.2749,9.50312) -- (8.44003,9.50312) -- (8.44003,9.49775) -- (8.60516,9.49775) --
 (8.60516,9.48878) -- (8.77029,9.48878) -- (8.77029,9.47885) -- (8.93542,9.47885) -- (8.93542,9.4685) -- (9.10055,9.4685) -- (9.10055,9.4653) -- (9.26568,9.4653) -- (9.26568,9.45411) -- (9.43081,9.45411) -- (9.43081,9.44306) -- (9.59593,9.44306) --
 (9.59593,9.43684) -- (9.76106,9.43684) -- (9.76106,9.4126) -- (9.92619,9.4126) -- (9.92619,9.40856) -- (10.0913,9.40856) -- (10.0913,9.40253) -- (10.2565,9.40253) -- (10.2565,9.392) -- (10.4216,9.392) -- (10.4216,9.37563) -- (10.5867,9.37563) --
 (10.5867,9.3637) -- (10.7518,9.3637) -- (10.7518,9.34972) -- (10.917,9.34972) -- (10.917,9.3255) -- (11.0821,9.3255) -- (11.0821,9.32539) -- (11.2472,9.32539) -- (11.2472,9.3105) -- (11.4124,9.3105) -- (11.4124,9.2892) -- (11.5775,9.2892) --
 (11.5775,9.2738) -- (11.7426,9.2738) -- (11.7426,9.25586) -- (11.9077,9.25586) -- (11.9077,9.22826) -- (12.0729,9.22826) -- (12.0729,9.20762) -- (12.238,9.20762) -- (12.238,9.20477) -- (12.4031,9.20477) -- (12.4031,9.1775) -- (12.5683,9.1775) --
 (12.5683,9.15688) -- (12.7334,9.15688) -- (12.7334,9.12942) -- (12.8985,9.12942) -- (12.8985,9.10785) -- (13.0636,9.10785) -- (13.0636,9.08999) -- (13.2288,9.08999) -- (13.2288,9.05843) -- (13.3939,9.05843) -- (13.3939,9.01167) -- (13.559,9.01167)
 -- (13.559,9.00657) -- (13.7242,9.00657) -- (13.7242,8.98311) -- (13.8893,8.98311) -- (13.8893,8.93845) -- (14.0544,8.93845) -- (14.0544,8.90979) -- (14.2195,8.90979) -- (14.2195,8.89572) -- (14.3847,8.89572) -- (14.3847,8.85681) --
 (14.5498,8.85681) -- (14.5498,8.81396) -- (14.7149,8.81396) -- (14.7149,8.76973) -- (14.8801,8.76973) -- (14.8801,8.73005) -- (15.0452,8.73005) -- (15.0452,8.69437) -- (15.2103,8.69437) -- (15.2103,8.64638) -- (15.3754,8.64638) -- (15.3754,8.5877)
 -- (15.5406,8.5877) -- (15.5406,8.53769) -- (15.7057,8.53769) -- (15.7057,8.47936) -- (15.8708,8.47936) -- (15.8708,8.42579) -- (16.036,8.42579) -- (16.036,8.36622) -- (16.2011,8.36622) -- (16.2011,8.30716) -- (16.3662,8.30716) -- (16.3662,8.21288)
 -- (16.5314,8.21288) -- (16.5314,8.1325) -- (16.6965,8.1325) -- (16.6965,8.06191) -- (16.8616,8.06191) -- (16.8616,7.93437) -- (17.0267,7.93437) -- (17.0267,7.82495) -- (17.1919,7.82495) -- (17.1919,7.68067) -- (17.357,7.68067) -- (17.357,7.52698)
 -- (17.5221,7.52698) -- (17.5221,7.28685) -- (17.6873,7.28685) -- (17.6873,6.84809) -- (17.8524,6.84809) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,11.6637) -- (2.16513,11.6637) -- (2.16513,10.5223) -- (2.33026,10.5223) -- (2.33026,10.1655) -- (2.49539,10.1655) -- (2.49539,9.93878) -- (2.66052,9.93878) --
 (2.66052,9.77715) -- (2.82565,9.77715) -- (2.82565,9.65859) -- (2.99077,9.65859) -- (2.99077,9.57183) -- (3.1559,9.57183) -- (3.1559,9.51044) -- (3.32103,9.51044) -- (3.32103,9.46649) -- (3.48616,9.46649) -- (3.48616,9.43653) -- (3.65129,9.43653) --
 (3.65129,9.41342) -- (3.81642,9.41342) -- (3.81642,9.3965) -- (3.98155,9.3965) -- (3.98155,9.38353) -- (4.14668,9.38353) -- (4.14668,9.37869) -- (4.31181,9.37869) -- (4.31181,9.3696) -- (4.47694,9.3696) -- (4.47694,9.36065) -- (4.64206,9.36065) --
 (4.64206,9.35233) -- (4.80719,9.35233) -- (4.80719,9.34933) -- (4.97232,9.34933) -- (4.97232,9.34546) -- (5.13745,9.34546) -- (5.13745,9.34143) -- (5.30258,9.34143) -- (5.30258,9.33298) -- (5.46771,9.33298) -- (5.46771,9.32686) -- (5.63284,9.32686)
 -- (5.63284,9.32102) -- (5.79797,9.32102) -- (5.79797,9.32338) -- (5.9631,9.32338) -- (5.9631,9.31438) -- (6.12823,9.31438) -- (6.12823,9.31368) -- (6.29335,9.31368) -- (6.29335,9.31042) -- (6.45848,9.31042) -- (6.45848,9.30299) -- (6.62361,9.30299)
 -- (6.62361,9.29166) -- (6.78874,9.29166) -- (6.78874,9.28825) -- (6.95387,9.28825) -- (6.95387,9.28857) -- (7.119,9.28857) -- (7.119,9.27568) -- (7.28413,9.27568) -- (7.28413,9.27246) -- (7.44926,9.27246) -- (7.44926,9.26832) -- (7.61439,9.26832)
 -- (7.61439,9.2632) -- (7.77952,9.2632) -- (7.77952,9.25914) -- (7.94464,9.25914) -- (7.94464,9.25061) -- (8.10977,9.25061) -- (8.10977,9.24047) -- (8.2749,9.24047) -- (8.2749,9.22774) -- (8.44003,9.22774) -- (8.44003,9.22396) -- (8.60516,9.22396)
 -- (8.60516,9.21715) -- (8.77029,9.21715) -- (8.77029,9.20855) -- (8.93542,9.20855) -- (8.93542,9.20275) -- (9.10055,9.20275) -- (9.10055,9.1958) -- (9.26568,9.1958) -- (9.26568,9.18468) -- (9.43081,9.18468) -- (9.43081,9.17663) -- (9.59593,9.17663)
 -- (9.59593,9.16267) -- (9.76106,9.16267) -- (9.76106,9.16693) -- (9.92619,9.16693) -- (9.92619,9.13809) -- (10.0913,9.13809) -- (10.0913,9.13523) -- (10.2565,9.13523) -- (10.2565,9.11189) -- (10.4216,9.11189) -- (10.4216,9.10198) --
 (10.5867,9.10198) -- (10.5867,9.09944) -- (10.7518,9.09944) -- (10.7518,9.06218) -- (10.917,9.06218) -- (10.917,9.0504) -- (11.0821,9.0504) -- (11.0821,9.0438) -- (11.2472,9.0438) -- (11.2472,9.0351) -- (11.4124,9.0351) -- (11.4124,9.02153) --
 (11.5775,9.02153) -- (11.5775,9.00466) -- (11.7426,9.00466) -- (11.7426,8.99504) -- (11.9077,8.99504) -- (11.9077,8.93628) -- (12.0729,8.93628) -- (12.0729,8.94181) -- (12.238,8.94181) -- (12.238,8.93159) -- (12.4031,8.93159) -- (12.4031,8.90968) --
 (12.5683,8.90968) -- (12.5683,8.88684) -- (12.7334,8.88684) -- (12.7334,8.84443) -- (12.8985,8.84443) -- (12.8985,8.84151) -- (13.0636,8.84151) -- (13.0636,8.82315) -- (13.2288,8.82315) -- (13.2288,8.7866) -- (13.3939,8.7866) -- (13.3939,8.76088) --
 (13.559,8.76088) -- (13.559,8.72784) -- (13.7242,8.72784) -- (13.7242,8.70611) -- (13.8893,8.70611) -- (13.8893,8.66695) -- (14.0544,8.66695) -- (14.0544,8.64893) -- (14.2195,8.64893) -- (14.2195,8.62437) -- (14.3847,8.62437) -- (14.3847,8.57805) --
 (14.5498,8.57805) -- (14.5498,8.53635) -- (14.7149,8.53635) -- (14.7149,8.50215) -- (14.8801,8.50215) -- (14.8801,8.46577) -- (15.0452,8.46577) -- (15.0452,8.40965) -- (15.2103,8.40965) -- (15.2103,8.36286) -- (15.3754,8.36286) -- (15.3754,8.32672)
 -- (15.5406,8.32672) -- (15.5406,8.26668) -- (15.7057,8.26668) -- (15.7057,8.21172) -- (15.8708,8.21172) -- (15.8708,8.15385) -- (16.036,8.15385) -- (16.036,8.09868) -- (16.2011,8.09868) -- (16.2011,8.0299) -- (16.3662,8.0299) -- (16.3662,7.9508) --
 (16.5314,7.9508) -- (16.5314,7.86763) -- (16.6965,7.86763) -- (16.6965,7.77463) -- (16.8616,7.77463) -- (16.8616,7.67358) -- (17.0267,7.67358) -- (17.0267,7.5563) -- (17.1919,7.5563) -- (17.1919,7.41053) -- (17.357,7.41053) -- (17.357,7.24507) --
 (17.5221,7.24507) -- (17.5221,7.00983) -- (17.6873,7.00983) -- (17.6873,6.59835) -- (17.8524,6.59835) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,11.6637) -- (2.16513,11.6637) -- (2.16513,10.5217) -- (2.33026,10.5217) -- (2.33026,10.1628) -- (2.49539,10.1628) --
 (2.49539,9.93079) -- (2.66052,9.93079) -- (2.66052,9.75775) -- (2.82565,9.75775) -- (2.82565,9.61987) -- (2.99077,9.61987) -- (2.99077,9.50708) -- (3.1559,9.50708) -- (3.1559,9.41291) -- (3.32103,9.41291) -- (3.32103,9.33333) -- (3.48616,9.33333) --
 (3.48616,9.26954) -- (3.65129,9.26954) -- (3.65129,9.21372) -- (3.81642,9.21372) -- (3.81642,9.16839) -- (3.98155,9.16839) -- (3.98155,9.13189) -- (4.14668,9.13189) -- (4.14668,9.10411) -- (4.31181,9.10411) -- (4.31181,9.07889) -- (4.47694,9.07889)
 -- (4.47694,9.06141) -- (4.64206,9.06141) -- (4.64206,9.04329) -- (4.80719,9.04329) -- (4.80719,9.02905) -- (4.97232,9.02905) -- (4.97232,9.01873) -- (5.13745,9.01873) -- (5.13745,9.01265) -- (5.30258,9.01265) -- (5.30258,9.00288) --
 (5.46771,9.00288) -- (5.46771,8.98951) -- (5.63284,8.98951) -- (5.63284,8.98594) -- (5.79797,8.98594) -- (5.79797,8.97698) -- (5.9631,8.97698) -- (5.9631,8.96728) -- (6.12823,8.96728) -- (6.12823,8.96996) -- (6.29335,8.96996) -- (6.29335,8.95989) --
 (6.45848,8.95989) -- (6.45848,8.95893) -- (6.62361,8.95893) -- (6.62361,8.95117) -- (6.78874,8.95117) -- (6.78874,8.94628) -- (6.95387,8.94628) -- (6.95387,8.94276) -- (7.119,8.94276) -- (7.119,8.93248) -- (7.28413,8.93248) -- (7.28413,8.93692) --
 (7.44926,8.93692) -- (7.44926,8.92216) -- (7.61439,8.92216) -- (7.61439,8.91195) -- (7.77952,8.91195) -- (7.77952,8.90611) -- (7.94464,8.90611) -- (7.94464,8.89494) -- (8.10977,8.89494) -- (8.10977,8.8973) -- (8.2749,8.8973) -- (8.2749,8.87796) --
 (8.44003,8.87796) -- (8.44003,8.87314) -- (8.60516,8.87314) -- (8.60516,8.86991) -- (8.77029,8.86991) -- (8.77029,8.86192) -- (8.93542,8.86192) -- (8.93542,8.85635) -- (9.10055,8.85635) -- (9.10055,8.85652) -- (9.26568,8.85652) -- (9.26568,8.83812)
 -- (9.43081,8.83812) -- (9.43081,8.82749) -- (9.59593,8.82749) -- (9.59593,8.81964) -- (9.76106,8.81964) -- (9.76106,8.80213) -- (9.92619,8.80213) -- (9.92619,8.7823) -- (10.0913,8.7823) -- (10.0913,8.78948) -- (10.2565,8.78948) -- (10.2565,8.77234)
 -- (10.4216,8.77234) -- (10.4216,8.76485) -- (10.5867,8.76485) -- (10.5867,8.75327) -- (10.7518,8.75327) -- (10.7518,8.73315) -- (10.917,8.73315) -- (10.917,8.70873) -- (11.0821,8.70873) -- (11.0821,8.70687) -- (11.2472,8.70687) -- (11.2472,8.68246)
 -- (11.4124,8.68246) -- (11.4124,8.67199) -- (11.5775,8.67199) -- (11.5775,8.66121) -- (11.7426,8.66121) -- (11.7426,8.64446) -- (11.9077,8.64446) -- (11.9077,8.61278) -- (12.0729,8.61278) -- (12.0729,8.58959) -- (12.238,8.58959) -- (12.238,8.58364)
 -- (12.4031,8.58364) -- (12.4031,8.55347) -- (12.5683,8.55347) -- (12.5683,8.53988) -- (12.7334,8.53988) -- (12.7334,8.51925) -- (12.8985,8.51925) -- (12.8985,8.48178) -- (13.0636,8.48178) -- (13.0636,8.47087) -- (13.2288,8.47087) --
 (13.2288,8.43908) -- (13.3939,8.43908) -- (13.3939,8.43017) -- (13.559,8.43017) -- (13.559,8.40884) -- (13.7242,8.40884) -- (13.7242,8.35997) -- (13.8893,8.35997) -- (13.8893,8.32237) -- (14.0544,8.32237) -- (14.0544,8.28745) -- (14.2195,8.28745) --
 (14.2195,8.25297) -- (14.3847,8.25297) -- (14.3847,8.25272) -- (14.5498,8.25272) -- (14.5498,8.18875) -- (14.7149,8.18875) -- (14.7149,8.14648) -- (14.8801,8.14648) -- (14.8801,8.13175) -- (15.0452,8.13175) -- (15.0452,8.08308) -- (15.2103,8.08308)
 -- (15.2103,8.02763) -- (15.3754,8.02763) -- (15.3754,7.97197) -- (15.5406,7.97197) -- (15.5406,7.93619) -- (15.7057,7.93619) -- (15.7057,7.8639) -- (15.8708,7.8639) -- (15.8708,7.8145) -- (16.036,7.8145) -- (16.036,7.75469) -- (16.2011,7.75469) --
 (16.2011,7.67881) -- (16.3662,7.67881) -- (16.3662,7.60045) -- (16.5314,7.60045) -- (16.5314,7.52687) -- (16.6965,7.52687) -- (16.6965,7.43833) -- (16.8616,7.43833) -- (16.8616,7.31816) -- (17.0267,7.31816) -- (17.0267,7.22145) -- (17.1919,7.22145)
 -- (17.1919,7.06036) -- (17.357,7.06036) -- (17.357,6.91827) -- (17.5221,6.91827) -- (17.5221,6.69652) -- (17.6873,6.69652) -- (17.6873,6.24594) -- (17.8524,6.24594) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (2,11.6637) -- (2.16513,11.6637) -- (2.16513,10.5215) -- (2.33026,10.5215) -- (2.33026,10.1622) -- (2.49539,10.1622) -- (2.49539,9.92908) -- (2.66052,9.92908) -- (2.66052,9.75413) --
 (2.82565,9.75413) -- (2.82565,9.61322) -- (2.99077,9.61322) -- (2.99077,9.49508) -- (3.1559,9.49508) -- (3.1559,9.39382) -- (3.32103,9.39382) -- (3.32103,9.30355) -- (3.48616,9.30355) -- (3.48616,9.22304) -- (3.65129,9.22304) -- (3.65129,9.15194) --
 (3.81642,9.15194) -- (3.81642,9.08737) -- (3.98155,9.08737) -- (3.98155,9.026) -- (4.14668,9.026) -- (4.14668,8.97009) -- (4.31181,8.97009) -- (4.31181,8.91996) -- (4.47694,8.91996) -- (4.47694,8.87524) -- (4.64206,8.87524) -- (4.64206,8.8303) --
 (4.80719,8.8303) -- (4.80719,8.79238) -- (4.97232,8.79238) -- (4.97232,8.7544) -- (5.13745,8.7544) -- (5.13745,8.7209) -- (5.30258,8.7209) -- (5.30258,8.69198) -- (5.46771,8.69198) -- (5.46771,8.66496) -- (5.63284,8.66496) -- (5.63284,8.63859) --
 (5.79797,8.63859) -- (5.79797,8.61112) -- (5.9631,8.61112) -- (5.9631,8.59616) -- (6.12823,8.59616) -- (6.12823,8.56975) -- (6.29335,8.56975) -- (6.29335,8.55441) -- (6.45848,8.55441) -- (6.45848,8.54079) -- (6.62361,8.54079) -- (6.62361,8.52294) --
 (6.78874,8.52294) -- (6.78874,8.50736) -- (6.95387,8.50736) -- (6.95387,8.50223) -- (7.119,8.50223) -- (7.119,8.48683) -- (7.28413,8.48683) -- (7.28413,8.47995) -- (7.44926,8.47995) -- (7.44926,8.47012) -- (7.61439,8.47012) -- (7.61439,8.45381) --
 (7.77952,8.45381) -- (7.77952,8.44059) -- (7.94464,8.44059) -- (7.94464,8.43647) -- (8.10977,8.43647) -- (8.10977,8.42665) -- (8.2749,8.42665) -- (8.2749,8.42164) -- (8.44003,8.42164) -- (8.44003,8.4101) -- (8.60516,8.4101) -- (8.60516,8.40049) --
 (8.77029,8.40049) -- (8.77029,8.3843) -- (8.93542,8.3843) -- (8.93542,8.36871) -- (9.10055,8.36871) -- (9.10055,8.37103) -- (9.26568,8.37103) -- (9.26568,8.36059) -- (9.43081,8.36059) -- (9.43081,8.36047) -- (9.59593,8.36047) -- (9.59593,8.32332) --
 (9.76106,8.32332) -- (9.76106,8.31867) -- (9.92619,8.31867) -- (9.92619,8.3076) -- (10.0913,8.3076) -- (10.0913,8.29544) -- (10.2565,8.29544) -- (10.2565,8.29461) -- (10.4216,8.29461) -- (10.4216,8.2753) -- (10.5867,8.2753) -- (10.5867,8.26715) --
 (10.7518,8.26715) -- (10.7518,8.2687) -- (10.917,8.2687) -- (10.917,8.23192) -- (11.0821,8.23192) -- (11.0821,8.22212) -- (11.2472,8.22212) -- (11.2472,8.2173) -- (11.4124,8.2173) -- (11.4124,8.20496) -- (11.5775,8.20496) -- (11.5775,8.18336) --
 (11.7426,8.18336) -- (11.7426,8.15623) -- (11.9077,8.15623) -- (11.9077,8.14302) -- (12.0729,8.14302) -- (12.0729,8.12138) -- (12.238,8.12138) -- (12.238,8.10084) -- (12.4031,8.10084) -- (12.4031,8.08315) -- (12.5683,8.08315) -- (12.5683,8.05477) --
 (12.7334,8.05477) -- (12.7334,8.03358) -- (12.8985,8.03358) -- (12.8985,8.00415) -- (13.0636,8.00415) -- (13.0636,7.98692) -- (13.2288,7.98692) -- (13.2288,7.95897) -- (13.3939,7.95897) -- (13.3939,7.9434) -- (13.559,7.9434) -- (13.559,7.91475) --
 (13.7242,7.91475) -- (13.7242,7.89277) -- (13.8893,7.89277) -- (13.8893,7.86938) -- (14.0544,7.86938) -- (14.0544,7.83288) -- (14.2195,7.83288) -- (14.2195,7.79104) -- (14.3847,7.79104) -- (14.3847,7.75171) -- (14.5498,7.75171) -- (14.5498,7.72081)
 -- (14.7149,7.72081) -- (14.7149,7.68436) -- (14.8801,7.68436) -- (14.8801,7.6466) -- (15.0452,7.6466) -- (15.0452,7.60009) -- (15.2103,7.60009) -- (15.2103,7.54484) -- (15.3754,7.54484) -- (15.3754,7.5239) -- (15.5406,7.5239) -- (15.5406,7.45399)
 -- (15.7057,7.45399) -- (15.7057,7.3965) -- (15.8708,7.3965) -- (15.8708,7.34072) -- (16.036,7.34072) -- (16.036,7.28336) -- (16.2011,7.28336) -- (16.2011,7.22464) -- (16.3662,7.22464) -- (16.3662,7.13362) -- (16.5314,7.13362) -- (16.5314,7.05118)
 -- (16.6965,7.05118) -- (16.6965,6.96862) -- (16.8616,6.96862) -- (16.8616,6.85143) -- (17.0267,6.85143) -- (17.0267,6.75721) -- (17.1919,6.75721) -- (17.1919,6.63075) -- (17.357,6.63075) -- (17.357,6.44319) -- (17.5221,6.44319) -- (17.5221,6.22379)
 -- (17.6873,6.22379) -- (17.6873,5.76219) -- (17.8524,5.76219) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (2,11.6636) -- (2.16513,11.6636) -- (2.16513,10.5215) -- (2.33026,10.5215) -- (2.33026,10.1622) -- (2.49539,10.1622) --
 (2.49539,9.92916) -- (2.66052,9.92916) -- (2.66052,9.75412) -- (2.82565,9.75412) -- (2.82565,9.61293) -- (2.99077,9.61293) -- (2.99077,9.49419) -- (3.1559,9.49419) -- (3.1559,9.3923) -- (3.32103,9.3923) -- (3.32103,9.30219) -- (3.48616,9.30219) --
 (3.48616,9.2218) -- (3.65129,9.2218) -- (3.65129,9.14818) -- (3.81642,9.14818) -- (3.81642,9.08102) -- (3.98155,9.08102) -- (3.98155,9.02127) -- (4.14668,9.02127) -- (4.14668,8.9626) -- (4.31181,8.9626) -- (4.31181,8.90957) -- (4.47694,8.90957) --
 (4.47694,8.85734) -- (4.64206,8.85734) -- (4.64206,8.81024) -- (4.80719,8.81024) -- (4.80719,8.76911) -- (4.97232,8.76911) -- (4.97232,8.72394) -- (5.13745,8.72394) -- (5.13745,8.68688) -- (5.30258,8.68688) -- (5.30258,8.64794) -- (5.46771,8.64794)
 -- (5.46771,8.6129) -- (5.63284,8.6129) -- (5.63284,8.57137) -- (5.79797,8.57137) -- (5.79797,8.53882) -- (5.9631,8.53882) -- (5.9631,8.51) -- (6.12823,8.51) -- (6.12823,8.48248) -- (6.29335,8.48248) -- (6.29335,8.45113) -- (6.45848,8.45113) --
 (6.45848,8.42907) -- (6.62361,8.42907) -- (6.62361,8.39341) -- (6.78874,8.39341) -- (6.78874,8.36765) -- (6.95387,8.36765) -- (6.95387,8.34311) -- (7.119,8.34311) -- (7.119,8.32257) -- (7.28413,8.32257) -- (7.28413,8.30347) -- (7.44926,8.30347) --
 (7.44926,8.28405) -- (7.61439,8.28405) -- (7.61439,8.25612) -- (7.77952,8.25612) -- (7.77952,8.24173) -- (7.94464,8.24173) -- (7.94464,8.22294) -- (8.10977,8.22294) -- (8.10977,8.21725) -- (8.2749,8.21725) -- (8.2749,8.19472) -- (8.44003,8.19472) --
 (8.44003,8.18833) -- (8.60516,8.18833) -- (8.60516,8.16258) -- (8.77029,8.16258) -- (8.77029,8.14336) -- (8.93542,8.14336) -- (8.93542,8.11959) -- (9.10055,8.11959) -- (9.10055,8.12889) -- (9.26568,8.12889) -- (9.26568,8.09259) -- (9.43081,8.09259)
 -- (9.43081,8.07518) -- (9.59593,8.07518) -- (9.59593,8.06827) -- (9.76106,8.06827) -- (9.76106,8.05224) -- (9.92619,8.05224) -- (9.92619,8.04409) -- (10.0913,8.04409) -- (10.0913,8.02524) -- (10.2565,8.02524) -- (10.2565,8.02029) --
 (10.4216,8.02029) -- (10.4216,7.99581) -- (10.5867,7.99581) -- (10.5867,7.98327) -- (10.7518,7.98327) -- (10.7518,7.96475) -- (10.917,7.96475) -- (10.917,7.96667) -- (11.0821,7.96667) -- (11.0821,7.94318) -- (11.2472,7.94318) -- (11.2472,7.92283) --
 (11.4124,7.92283) -- (11.4124,7.91613) -- (11.5775,7.91613) -- (11.5775,7.89563) -- (11.7426,7.89563) -- (11.7426,7.87191) -- (11.9077,7.87191) -- (11.9077,7.85102) -- (12.0729,7.85102) -- (12.0729,7.84187) -- (12.238,7.84187) -- (12.238,7.81606) --
 (12.4031,7.81606) -- (12.4031,7.78956) -- (12.5683,7.78956) -- (12.5683,7.77567) -- (12.7334,7.77567) -- (12.7334,7.74198) -- (12.8985,7.74198) -- (12.8985,7.73321) -- (13.0636,7.73321) -- (13.0636,7.71024) -- (13.2288,7.71024) -- (13.2288,7.68622)
 -- (13.3939,7.68622) -- (13.3939,7.63698) -- (13.559,7.63698) -- (13.559,7.62395) -- (13.7242,7.62395) -- (13.7242,7.59935) -- (13.8893,7.59935) -- (13.8893,7.58013) -- (14.0544,7.58013) -- (14.0544,7.54529) -- (14.2195,7.54529) -- (14.2195,7.4994)
 -- (14.3847,7.4994) -- (14.3847,7.47519) -- (14.5498,7.47519) -- (14.5498,7.43807) -- (14.7149,7.43807) -- (14.7149,7.41557) -- (14.8801,7.41557) -- (14.8801,7.35132) -- (15.0452,7.35132) -- (15.0452,7.31688) -- (15.2103,7.31688) --
 (15.2103,7.25852) -- (15.3754,7.25852) -- (15.3754,7.22745) -- (15.5406,7.22745) -- (15.5406,7.17117) -- (15.7057,7.17117) -- (15.7057,7.12422) -- (15.8708,7.12422) -- (15.8708,7.0503) -- (16.036,7.0503) -- (16.036,7.00164) -- (16.2011,7.00164) --
 (16.2011,6.93803) -- (16.3662,6.93803) -- (16.3662,6.85856) -- (16.5314,6.85856) -- (16.5314,6.77449) -- (16.6965,6.77449) -- (16.6965,6.7038) -- (16.8616,6.7038) -- (16.8616,6.59047) -- (17.0267,6.59047) -- (17.0267,6.47427) -- (17.1919,6.47427) --
 (17.1919,6.35362) -- (17.357,6.35362) -- (17.357,6.18667) -- (17.5221,6.18667) -- (17.5221,5.98649) -- (17.6873,5.98649) -- (17.6873,5.50105) -- (17.8524,5.50105) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (2,11.6637) -- (2.16513,11.6637) -- (2.16513,10.5215) -- (2.33026,10.5215) -- (2.33026,10.1621) -- (2.49539,10.1621) -- (2.49539,9.92885) -- (2.66052,9.92885) -- (2.66052,9.75412) --
 (2.82565,9.75412) -- (2.82565,9.61299) -- (2.99077,9.61299) -- (2.99077,9.49378) -- (3.1559,9.49378) -- (3.1559,9.39192) -- (3.32103,9.39192) -- (3.32103,9.30142) -- (3.48616,9.30142) -- (3.48616,9.2207) -- (3.65129,9.2207) -- (3.65129,9.14815) --
 (3.81642,9.14815) -- (3.81642,9.08143) -- (3.98155,9.08143) -- (3.98155,9.02029) -- (4.14668,9.02029) -- (4.14668,8.96226) -- (4.31181,8.96226) -- (4.31181,8.90788) -- (4.47694,8.90788) -- (4.47694,8.85662) -- (4.64206,8.85662) -- (4.64206,8.80902)
 -- (4.80719,8.80902) -- (4.80719,8.76559) -- (4.97232,8.76559) -- (4.97232,8.72251) -- (5.13745,8.72251) -- (5.13745,8.68257) -- (5.30258,8.68257) -- (5.30258,8.642) -- (5.46771,8.642) -- (5.46771,8.60404) -- (5.63284,8.60404) -- (5.63284,8.56869)
 -- (5.79797,8.56869) -- (5.79797,8.53141) -- (5.9631,8.53141) -- (5.9631,8.49922) -- (6.12823,8.49922) -- (6.12823,8.46982) -- (6.29335,8.46982) -- (6.29335,8.43546) -- (6.45848,8.43546) -- (6.45848,8.4059) -- (6.62361,8.4059) -- (6.62361,8.3726) --
 (6.78874,8.3726) -- (6.78874,8.34369) -- (6.95387,8.34369) -- (6.95387,8.31471) -- (7.119,8.31471) -- (7.119,8.287) -- (7.28413,8.287) -- (7.28413,8.25914) -- (7.44926,8.25914) -- (7.44926,8.23595) -- (7.61439,8.23595) -- (7.61439,8.20434) --
 (7.77952,8.20434) -- (7.77952,8.18147) -- (7.94464,8.18147) -- (7.94464,8.15662) -- (8.10977,8.15662) -- (8.10977,8.13702) -- (8.2749,8.13702) -- (8.2749,8.11873) -- (8.44003,8.11873) -- (8.44003,8.09303) -- (8.60516,8.09303) -- (8.60516,8.05716) --
 (8.77029,8.05716) -- (8.77029,8.0448) -- (8.93542,8.0448) -- (8.93542,8.02401) -- (9.10055,8.02401) -- (9.10055,8.00776) -- (9.26568,8.00776) -- (9.26568,7.96703) -- (9.43081,7.96703) -- (9.43081,7.95609) -- (9.59593,7.95609) -- (9.59593,7.93852) --
 (9.76106,7.93852) -- (9.76106,7.91464) -- (9.92619,7.91464) -- (9.92619,7.89615) -- (10.0913,7.89615) -- (10.0913,7.86685) -- (10.2565,7.86685) -- (10.2565,7.85774) -- (10.4216,7.85774) -- (10.4216,7.83545) -- (10.5867,7.83545) -- (10.5867,7.81866)
 -- (10.7518,7.81866) -- (10.7518,7.81385) -- (10.917,7.81385) -- (10.917,7.77845) -- (11.0821,7.77845) -- (11.0821,7.7708) -- (11.2472,7.7708) -- (11.2472,7.7301) -- (11.4124,7.7301) -- (11.4124,7.72134) -- (11.5775,7.72134) -- (11.5775,7.70652) --
 (11.7426,7.70652) -- (11.7426,7.67626) -- (11.9077,7.67626) -- (11.9077,7.65552) -- (12.0729,7.65552) -- (12.0729,7.63068) -- (12.238,7.63068) -- (12.238,7.62904) -- (12.4031,7.62904) -- (12.4031,7.5947) -- (12.5683,7.5947) -- (12.5683,7.56468) --
 (12.7334,7.56468) -- (12.7334,7.54614) -- (12.8985,7.54614) -- (12.8985,7.52126) -- (13.0636,7.52126) -- (13.0636,7.48921) -- (13.2288,7.48921) -- (13.2288,7.47377) -- (13.3939,7.47377) -- (13.3939,7.45049) -- (13.559,7.45049) -- (13.559,7.42294) --
 (13.7242,7.42294) -- (13.7242,7.39561) -- (13.8893,7.39561) -- (13.8893,7.36818) -- (14.0544,7.36818) -- (14.0544,7.34028) -- (14.2195,7.34028) -- (14.2195,7.2971) -- (14.3847,7.2971) -- (14.3847,7.26139) -- (14.5498,7.26139) -- (14.5498,7.22911) --
 (14.7149,7.22911) -- (14.7149,7.18177) -- (14.8801,7.18177) -- (14.8801,7.14904) -- (15.0452,7.14904) -- (15.0452,7.10746) -- (15.2103,7.10746) -- (15.2103,7.06016) -- (15.3754,7.06016) -- (15.3754,7.01793) -- (15.5406,7.01793) -- (15.5406,6.96059)
 -- (15.7057,6.96059) -- (15.7057,6.9184) -- (15.8708,6.9184) -- (15.8708,6.87513) -- (16.036,6.87513) -- (16.036,6.80228) -- (16.2011,6.80228) -- (16.2011,6.73203) -- (16.3662,6.73203) -- (16.3662,6.65306) -- (16.5314,6.65306) -- (16.5314,6.57962)
 -- (16.6965,6.57962) -- (16.6965,6.50681) -- (16.8616,6.50681) -- (16.8616,6.41485) -- (17.0267,6.41485) -- (17.0267,6.28582) -- (17.1919,6.28582) -- (17.1919,6.18728) -- (17.357,6.18728) -- (17.357,6.01359) -- (17.5221,6.01359) -- (17.5221,5.77737)
 -- (17.6873,5.77737) -- (17.6873,5.4033) -- (17.8524,5.4033) -- (17.8524,5.4033) -- (18,5.4033);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,12.3679) node[scale=0.891634, color=c, rotate=0]{SM};
\definecolor{c}{rgb}{1,0.4,0.4};
\draw [c,line width=3.6] (13.225,12.4705) -- (14.275,12.4705);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,11.9119) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{20TeV})}$};
\definecolor{c}{rgb}{0.6,0.8,0.4};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=2.7] (13.225,12.0145) -- (14.275,12.0145);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,11.456) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{30TeV})}$};
\definecolor{c}{rgb}{0.2,0.6,0.8};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (13.225,11.5586) -- (14.275,11.5586);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,11) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{50TeV})}$};
\definecolor{c}{rgb}{0.4,0.4,0.2};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (13.225,11.1026) -- (14.275,11.1026);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,10.5441) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{100TeV})}$};
\definecolor{c}{rgb}{0.2,0.4,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=2.7] (13.225,10.6467) -- (14.275,10.6467);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,10.0881) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{150TeV})}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 4.00pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt on 0.80pt off 2.40pt ,line width=2.7] (13.225,10.1907) -- (14.275,10.1907);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.5,9.63219) node[scale=0.891634, color=c, rotate=0]{SM+CI$_{(\Lambda^{-}_{LL} = \text{200TeV})}$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,dash pattern=on 4.00pt off 4.00pt ,line width=2.7] (13.225,9.73478) -- (14.275,9.73478);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.2725) node[scale=2.65459, color=c, rotate=0]{$\mu20000\otimes\text{FCC}, \sqrt{s}=\text{63.2 TeV}$};
\end{tikzpicture}

